Distribution Mismatch Correction for Improved Robustness in Deep Neural Networks

Deep neural networks rely heavily on normalization methods to improve their performance and learning behavior. Although normalization methods spurred the development of increasingly deep and efficient architectures, they also increase the vulnerability with respect to noise and input corruptions. In most applications, however, noise is ubiquitous and diverse; this can often lead to complete failure of machine learning systems as they fail to cope with mismatches between the input distribution during training- and test-time. The most common normalization method, batch normalization, reduces the distribution shift during training but is agnostic to changes in the input distribution during test time. This makes batch normalization prone to performance degradation whenever noise is present during test-time. Sample-based normalization methods can correct linear transformations of the activation distribution but cannot mitigate changes in the distribution shape; this makes the network vulnerable to distribution changes that cannot be reflected in the normalization parameters. We propose an unsupervised non-parametric distribution correction method that adapts the activation distribution of each layer. This reduces the mismatch between the training and test-time distribution by minimizing the 1-D Wasserstein distance. In our experiments, we empirically show that the proposed method effectively reduces the impact of intense image corruptions and thus improves the classification performance without the need for retraining or fine-tuning the model.

==> accuracy_average.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[height=5cm,width=8cm,
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8,font=\small, draw opacity=1, text opacity=1, at={(0.4,0.03)}, anchor=south east, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xlabel={Severity},
ylabel={Accuracy},
xmin=-0.25, xmax=5.25,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorgrids,
ymin=0.483475111622699, ymax=0.94015639056,
ytick style={color=white!15!black}
]
\path [draw=color0, semithick]
(axis cs:0,0.914001860454317)
--(axis cs:0,0.919398150608305);

\path [draw=color0, semithick]
(axis cs:1,0.831338594492065)
--(axis cs:1,0.839560817247597);

\path [draw=color0, semithick]
(axis cs:2,0.76454012639293)
--(axis cs:2,0.775868058958034);

\path [draw=color0, semithick]
(axis cs:3,0.699074955046524)
--(axis cs:3,0.715279428898941);

\path [draw=color0, semithick]
(axis cs:4,0.622823893476053)
--(axis cs:4,0.642220547175445);

\path [draw=color0, semithick]
(axis cs:5,0.504233351574395)
--(axis cs:5,0.52506138550111);

\path [draw=color1, semithick]
(axis cs:0,0.901898823017998)
--(axis cs:0,0.907323398356513);

\path [draw=color1, semithick]
(axis cs:1,0.834916205863073)
--(axis cs:1,0.840818298758555);

\path [draw=color1, semithick]
(axis cs:2,0.788264029803453)
--(axis cs:2,0.795303221784019);

\path [draw=color1, semithick]
(axis cs:3,0.74386839747276)
--(axis cs:3,0.754066105692145);

\path [draw=color1, semithick]
(axis cs:4,0.68539682037221)
--(axis cs:4,0.701161075514061);

\path [draw=color1, semithick]
(axis cs:5,0.592762051937106)
--(axis cs:5,0.613862509471701);

\path [draw=color2, semithick]
(axis cs:0,0.875333635946893)
--(axis cs:0,0.892046363213874);

\path [draw=color2, semithick]
(axis cs:1,0.818710570898417)
--(axis cs:1,0.840006270849469);

\path [draw=color2, semithick]
(axis cs:2,0.783357105936799)
--(axis cs:2,0.806953416820279);

\path [draw=color2, semithick]
(axis cs:3,0.754611732146325)
--(axis cs:3,0.778627218382271);

\path [draw=color2, semithick]
(axis cs:4,0.715023054683454)
--(axis cs:4,0.738964312532456);

\path [draw=color2, semithick]
(axis cs:5,0.651551841603456)
--(axis cs:5,0.675359736449466);

\path [draw=color3, semithick]
(axis cs:0,0.868294253135301)
--(axis cs:0,0.877485738014601);

\path [draw=color3, semithick]
(axis cs:1,0.805916305738573)
--(axis cs:1,0.817683694090769);

\path [draw=color3, semithick]
(axis cs:2,0.763435243269797)
--(axis cs:2,0.780474229271008);

\path [draw=color3, semithick]
(axis cs:3,0.728065325689539)
--(axis cs:3,0.749347303437964);

\path [draw=color3, semithick]
(axis cs:4,0.681559893601421)
--(axis cs:4,0.707085371061773);

\path [draw=color3, semithick]
(axis cs:5,0.608418452369179)
--(axis cs:5,0.637946810277245);

\path [draw=color4, semithick]
(axis cs:0,0.874171311164846)
--(axis cs:0,0.881768708919535);

\path [draw=color4, semithick]
(axis cs:1,0.810033891862024)
--(axis cs:1,0.820542948337898);

\path [draw=color4, semithick]
(axis cs:2,0.765827174450402)
--(axis cs:2,0.782051774187911);

\path [draw=color4, semithick]
(axis cs:3,0.728938645836598)
--(axis cs:3,0.749595042507856);

\path [draw=color4, semithick]
(axis cs:4,0.680064827557026)
--(axis cs:4,0.705894115057078);

\path [draw=color4, semithick]
(axis cs:5,0.604092580583797)
--(axis cs:5,0.634172679215407);

\path [draw=color5, semithick]
(axis cs:0,0.882397404261073)
--(axis cs:0,0.898602590016881);

\path [draw=color5, semithick]
(axis cs:1,0.822639367130076)
--(axis cs:1,0.844005896868056);

\path [draw=color5, semithick]
(axis cs:2,0.785381647253338)
--(axis cs:2,0.809445726778331);

\path [draw=color5, semithick]
(axis cs:3,0.754883413220975)
--(axis cs:3,0.78042816177768);

\path [draw=color5, semithick]
(axis cs:4,0.712262586940549)
--(axis cs:4,0.73845214678555);

\path [draw=color5, semithick]
(axis cs:5,0.644412122140381)
--(axis cs:5,0.672097351967712);


%\addlegendentry{gn_no_correction}
\addplot [semithick, color0, mark=o, mark size=2, mark options={solid},dashed]
table {%
0 0.916700005531311
1 0.835449705869831
2 0.770204092675482
3 0.707177191972733
4 0.632522220325749
5 0.514647368537752
};

\addplot [semithick, color5, mark=o, mark size=2, mark options={solid},dashed]
table {%
0 0.890499997138977
1 0.833322631999066
2 0.797413687015835
3 0.767655787499328
4 0.72535736686305
5 0.658254737054047
};
%\addlegendentry{gn_no_correction}
\addplot [semithick, color4, mark=o, mark size=2, mark options={solid},dashed]
table {%
0 0.877970010042191
1 0.815288420099961
2 0.773939474319157
3 0.739266844172227
4 0.692979471307052
5 0.619132629899602
};
%\addlegendentry{gn_no_correction}

%\addlegendentry{gn_no_correction}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 0.904611110687256
1 0.837867252310814
2 0.791783625793736
3 0.748967251582452
4 0.693278947943135
5 0.603312280704403
};
%\addlegendentry{gn_no_correction}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 0.883689999580383
1 0.829358420873943
2 0.795155261378539
3 0.766619475264298
4 0.726993683607955
5 0.663455789026461
};
%\addlegendentry{gn_no_correction}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 0.872889995574951
1 0.811799999914671
2 0.771954736270403
3 0.738706314563751
4 0.694322632331597
5 0.623182631323212
};


\addlegendentry{BN}
\addlegendentry{GN}
\addlegendentry{FRN}
\addlegendentry{BN (c)}
\addlegendentry{GN (c)}
\addlegendentry{FRN (c)}


\addplot [semithick, color0, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.914001860454317
1 0.831338594492065
2 0.76454012639293
3 0.699074955046524
4 0.622823893476053
5 0.504233351574395
};
%\addlegendentry{gn_no_correction}
\addplot [semithick, color0, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.919398150608305
1 0.839560817247597
2 0.775868058958034
3 0.715279428898941
4 0.642220547175445
5 0.52506138550111
};
%\addlegendentry{gn_no_correction}
\addplot [semithick, color1, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.901898823017998
1 0.834916205863073
2 0.788264029803453
3 0.74386839747276
4 0.68539682037221
5 0.592762051937106
};
%\addlegendentry{gn_no_correction}
\addplot [semithick, color1, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.907323398356513
1 0.840818298758555
2 0.795303221784019
3 0.754066105692145
4 0.701161075514061
5 0.613862509471701
};
%\addlegendentry{gn_no_correction}
\addplot [semithick, color2, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.875333635946893
1 0.818710570898417
2 0.783357105936799
3 0.754611732146325
4 0.715023054683454
5 0.651551841603456
};
%\addlegendentry{gn_no_correction}
\addplot [semithick, color2, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.892046363213874
1 0.840006270849469
2 0.806953416820279
3 0.778627218382271
4 0.738964312532456
5 0.675359736449466
};
%\addlegendentry{gn_no_correction}
\addplot [semithick, color3, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.868294253135301
1 0.805916305738573
2 0.763435243269797
3 0.728065325689539
4 0.681559893601421
5 0.608418452369179
};
%\addlegendentry{gn_no_correction}
\addplot [semithick, color3, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.877485738014601
1 0.817683694090769
2 0.780474229271008
3 0.749347303437964
4 0.707085371061773
5 0.637946810277245
};
%\addlegendentry{gn_no_correction}
\addplot [semithick, color4, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.874171311164846
1 0.810033891862024
2 0.765827174450402
3 0.728938645836598
4 0.680064827557026
5 0.604092580583797
};
%\addlegendentry{gn_no_correction}
\addplot [semithick, color4, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.881768708919535
1 0.820542948337898
2 0.782051774187911
3 0.749595042507856
4 0.705894115057078
5 0.634172679215407
};
%\addlegendentry{gn_no_correction}
\addplot [semithick, color5, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.882397404261073
1 0.822639367130076
2 0.785381647253338
3 0.754883413220975
4 0.712262586940549
5 0.644412122140381
};
%\addlegendentry{gn_no_correction}
\addplot [semithick, color5, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.898602590016881
1 0.844005896868056
2 0.809445726778331
3 0.78042816177768
4 0.73845214678555
5 0.672097351967712
};

%\addlegendentry{gn_no_correction}
\end{axis}

\end{tikzpicture}


==> accuracy_saturate.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}


\begin{axis}[height=5cm,width=8cm,
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8,font=\small, draw opacity=1, text opacity=1, at={(0.4,0.03)}, anchor=south east, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xlabel={Severity},
ylabel={Accuracy},
xmin=-0.25, xmax=5.25,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorgrids,
ymin=0.77355456828272, ymax=0.926343083099999,
ytick style={color=white!15!black}
]
\path [draw=color0, semithick]
(axis cs:0,0.914001860454317)
--(axis cs:0,0.919398150608305);

\path [draw=color0, semithick]
(axis cs:1,0.884487534710589)
--(axis cs:1,0.892356900557389);

\path [draw=color0, semithick]
(axis cs:2,0.864816076851593)
--(axis cs:2,0.871850589285254);

\path [draw=color0, semithick]
(axis cs:3,0.908905065046389)
--(axis cs:3,0.91482826472656);

\path [draw=color0, semithick]
(axis cs:4,0.884148229153301)
--(axis cs:4,0.890318431134344);

\path [draw=color0, semithick]
(axis cs:5,0.840048105399539)
--(axis cs:5,0.851107447464536);

\path [draw=color1, semithick]
(axis cs:0,0.901898823017998)
--(axis cs:0,0.907323398356513);

\path [draw=color1, semithick]
(axis cs:1,0.866930167109617)
--(axis cs:1,0.875003178685061);

\path [draw=color1, semithick]
(axis cs:2,0.837796010966588)
--(axis cs:2,0.848515101543245);

\path [draw=color1, semithick]
(axis cs:3,0.898988350045125)
--(axis cs:3,0.904989430826796);

\path [draw=color1, semithick]
(axis cs:4,0.875029158939859)
--(axis cs:4,0.885081961072212);

\path [draw=color1, semithick]
(axis cs:5,0.837966201490035)
--(axis cs:5,0.854856029696726);

\path [draw=color2, semithick]
(axis cs:0,0.875333635946893)
--(axis cs:0,0.892046363213874);

\path [draw=color2, semithick]
(axis cs:1,0.845289820797214)
--(axis cs:1,0.869170194499722);

\path [draw=color2, semithick]
(axis cs:2,0.808995659473924)
--(axis cs:2,0.837004356261702);

\path [draw=color2, semithick]
(axis cs:3,0.874203318367734)
--(axis cs:3,0.890056663741336);

\path [draw=color2, semithick]
(axis cs:4,0.862156953093104)
--(axis cs:4,0.876763044122167);

\path [draw=color2, semithick]
(axis cs:5,0.844480596690897)
--(axis cs:5,0.858039392322775);

\path [draw=color3, semithick]
(axis cs:0,0.868294253135301)
--(axis cs:0,0.877485738014601);

\path [draw=color3, semithick]
(axis cs:1,0.820573653679874)
--(axis cs:1,0.832846365469906);

\path [draw=color3, semithick]
(axis cs:2,0.780499500774415)
--(axis cs:2,0.800400512672393);

\path [draw=color3, semithick]
(axis cs:3,0.874913417760191)
--(axis cs:3,0.881226587828341);

\path [draw=color3, semithick]
(axis cs:4,0.864921979192818)
--(axis cs:4,0.874218018766319);

\path [draw=color3, semithick]
(axis cs:5,0.844893574052815)
--(axis cs:5,0.855286443895336);

\path [draw=color4, semithick]
(axis cs:0,0.874171311164846)
--(axis cs:0,0.881768708919535);

\path [draw=color4, semithick]
(axis cs:1,0.828095192544003)
--(axis cs:1,0.839484815962772);

\path [draw=color4, semithick]
(axis cs:2,0.790105953444895)
--(axis cs:2,0.807774052391591);

\path [draw=color4, semithick]
(axis cs:3,0.879094043372993)
--(axis cs:3,0.885665974022027);

\path [draw=color4, semithick]
(axis cs:4,0.869924058366256)
--(axis cs:4,0.878375933718248);

\path [draw=color4, semithick]
(axis cs:5,0.850494953601246)
--(axis cs:5,0.861385026962871);

\path [draw=color5, semithick]
(axis cs:0,0.882397404261073)
--(axis cs:0,0.898602590016881);

\path [draw=color5, semithick]
(axis cs:1,0.853210676066628)
--(axis cs:1,0.875289320595512);

\path [draw=color5, semithick]
(axis cs:2,0.815824311243564)
--(axis cs:2,0.843895692361325);

\path [draw=color5, semithick]
(axis cs:3,0.881048722930625)
--(axis cs:3,0.896131269268319);

\path [draw=color5, semithick]
(axis cs:4,0.87016573472325)
--(axis cs:4,0.883654243513902);

\path [draw=color5, semithick]
(axis cs:5,0.853490223118456)
--(axis cs:5,0.865269778540937);


%\addlegendentry{gn-no-correction}
\addplot [semithick, color0, mark=o, mark size=2, mark options={solid},dashed]
table {%
0 0.916700005531311
1 0.888422217633989
2 0.868333333068424
3 0.911866664886475
4 0.887233330143823
5 0.845577776432037
};
\addplot [semithick, color5, mark=o, mark size=2, mark options={solid},dashed]
table {%
0 0.890499997138977
1 0.86424999833107
2 0.829860001802444
3 0.888589996099472
4 0.876909989118576
5 0.859380000829697
};
\addplot [semithick, color4, mark=o, mark size=2, mark options={solid},dashed]
table {%
0 0.877970010042191
1 0.833790004253387
2 0.798940002918243
3 0.88238000869751
4 0.874149996042252
5 0.855939990282059
};
%\addlegendentry{gn-no-correction}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 0.904611110687256
1 0.870966672897339
2 0.843155556254917
3 0.901988890435961
4 0.880055560006036
5 0.84641111559338
};
%\addlegendentry{gn-no-correction}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 0.883689999580383
1 0.857230007648468
2 0.823000007867813
3 0.882129991054535
4 0.869459998607635
5 0.851259994506836
};
%\addlegendentry{gn-no-correction}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 0.872889995574951
1 0.82671000957489
2 0.790450006723404
3 0.878070002794266
4 0.869569998979568
5 0.850090008974075
};
%\addlegendentry{gn-no-correction}

%\addlegendentry{gn-no-correction}

\addlegendentry{BN}
\addlegendentry{GN}
\addlegendentry{FRN}
\addlegendentry{BN (c)}
\addlegendentry{GN (c)}
\addlegendentry{FRN (c)}



\addplot [semithick, color0, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.914001860454317
1 0.884487534710589
2 0.864816076851593
3 0.908905065046389
4 0.884148229153301
5 0.840048105399539
};
%\addlegendentry{gn-no-correction}
\addplot [semithick, color0, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.919398150608305
1 0.892356900557389
2 0.871850589285254
3 0.91482826472656
4 0.890318431134344
5 0.851107447464536
};
%\addlegendentry{gn-no-correction}
\addplot [semithick, color1, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.901898823017998
1 0.866930167109617
2 0.837796010966588
3 0.898988350045125
4 0.875029158939859
5 0.837966201490035
};
%\addlegendentry{gn-no-correction}
\addplot [semithick, color1, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.907323398356513
1 0.875003178685061
2 0.848515101543245
3 0.904989430826796
4 0.885081961072212
5 0.854856029696726
};
%\addlegendentry{gn-no-correction}
\addplot [semithick, color2, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.875333635946893
1 0.845289820797214
2 0.808995659473924
3 0.874203318367734
4 0.862156953093104
5 0.844480596690897
};
%\addlegendentry{gn-no-correction}
\addplot [semithick, color2, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.892046363213874
1 0.869170194499722
2 0.837004356261702
3 0.890056663741336
4 0.876763044122167
5 0.858039392322775
};
%\addlegendentry{gn-no-correction}
\addplot [semithick, color3, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.868294253135301
1 0.820573653679874
2 0.780499500774415
3 0.874913417760191
4 0.864921979192818
5 0.844893574052815
};
%\addlegendentry{gn-no-correction}
\addplot [semithick, color3, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.877485738014601
1 0.832846365469906
2 0.800400512672393
3 0.881226587828341
4 0.874218018766319
5 0.855286443895336
};
%\addlegendentry{gn-no-correction}
\addplot [semithick, color4, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.874171311164846
1 0.828095192544003
2 0.790105953444895
3 0.879094043372993
4 0.869924058366256
5 0.850494953601246
};
%\addlegendentry{gn-no-correction}
\addplot [semithick, color4, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.881768708919535
1 0.839484815962772
2 0.807774052391591
3 0.885665974022027
4 0.878375933718248
5 0.861385026962871
};
%\addlegendentry{gn-no-correction}
\addplot [semithick, color5, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.882397404261073
1 0.853210676066628
2 0.815824311243564
3 0.881048722930625
4 0.87016573472325
5 0.853490223118456
};
%\addlegendentry{gn-no-correction}
\addplot [semithick, color5, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.898602590016881
1 0.875289320595512
2 0.843895692361325
3 0.896131269268319
4 0.883654243513902
5 0.865269778540937
};

%\addlegendentry{gn-no-correction}
\end{axis}

\end{tikzpicture}


==> brightness.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}
\Huge
\node[scale=1.7] at (-2.8,2.5){Layer 1};
\node[scale=1.7] at (-2.8,-4){Layer 2};
\node[scale=1.7] at (-2.8,-10.5){Layer 3};
\node[scale=1.7] at (-2.8,-17.5){Layer 4};
\node[scale=1.7] at (-2.8,-24){Layer 5};

\node[scale=1.7] at (3.2,6.8){Clean};
\node[scale=1.7] at (11.0,6.8){Brightness};
\node[scale=1.7] at (19.2,6.8){Brightness (c)};
\node[scale=1.7] at (27.0,6.8){Diff};
%\node[scale=1.7] at (34.7,6.8){Brightness};
%\node[scale=1.7] at (43.2,6.8){Brightness (c)}

\begin{groupplot}[group style={group size=4 by 5}]
\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
%title={Clean},
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-000.png};


\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
%title={Clean (c)},
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-004.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
%title={Impulse},
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-005.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
%title={Impulse (c)},
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {brightness_diff_1.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-006.png};


\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-010.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-011.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {brightness_diff_2.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-012.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-016.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-017.png};


\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {brightness_diff_3.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-018.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-022.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-023.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {brightness_diff_4.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-024.png};


\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-028.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-029.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {brightness_diff_5.png};
\end{groupplot}

\end{tikzpicture}

==> cifar_resnet_20.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=0.8, xmax=5.2,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0.49258494622822, ymax=0.867084986935706,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=color0, semithick]
(axis cs:1,0.831643538725948)
--(axis cs:1,0.843990609450702);

\path [draw=color0, semithick]
(axis cs:2,0.767298357383153)
--(axis cs:2,0.780369910377207);

\path [draw=color0, semithick]
(axis cs:3,0.70259735410341)
--(axis cs:3,0.718702044887689);

\path [draw=color0, semithick]
(axis cs:4,0.625939947108464)
--(axis cs:4,0.646176120008257);

\path [draw=color0, semithick]
(axis cs:5,0.509607675351288)
--(axis cs:5,0.531891373643011);

\path [draw=color1, semithick]
(axis cs:1,0.836788227863575)
--(axis cs:1,0.850062257812638);

\path [draw=color1, semithick]
(axis cs:2,0.801233091535271)
--(axis cs:2,0.81719633774486);

\path [draw=color1, semithick]
(axis cs:3,0.771794464541457)
--(axis cs:3,0.790181735487013);

\path [draw=color1, semithick]
(axis cs:4,0.727772331760174)
--(axis cs:4,0.749817345749335);

\path [draw=color1, semithick]
(axis cs:5,0.665263213885321)
--(axis cs:5,0.690452510156266);

\path [draw=color2, semithick]
(axis cs:1,0.846912505340514)
--(axis cs:1,0.849156892083883);

\path [draw=color2, semithick]
(axis cs:2,0.809864277870817)
--(axis cs:2,0.815373180759795);

\path [draw=color2, semithick]
(axis cs:3,0.777537895701162)
--(axis cs:3,0.781505020262128);

\path [draw=color2, semithick]
(axis cs:4,0.731720433387903)
--(axis cs:4,0.738150502018698);

\path [draw=color2, semithick]
(axis cs:5,0.659077572929413)
--(axis cs:5,0.664799389397708);

\path [draw=white!46.6666666666667!black, semithick]
(axis cs:1,0.824242100903862)
--(axis cs:1,0.82846315597233);

\path [draw=white!46.6666666666667!black, semithick]
(axis cs:2,0.777552631340529)
--(axis cs:2,0.784136850582926);

\path [draw=white!46.6666666666667!black, semithick]
(axis cs:3,0.740705273653332)
--(axis cs:3,0.743347365605204);

\path [draw=white!46.6666666666667!black, semithick]
(axis cs:4,0.688573678857402)
--(axis cs:4,0.694621048475567);

\path [draw=white!46.6666666666667!black, semithick]
(axis cs:5,0.604221049108003)
--(axis cs:5,0.622515783498162);
 %\addlegendentry{gn ws corr}
\addplot [semithick, color0, mark=*, mark size=4, mark options={solid}]
table {%
1 0.837817074088325
2 0.77383413388018
3 0.71064969949555
4 0.63605803355836
5 0.520749524497149
};
 %\addlegendentry{gn ws corr}
\addplot [semithick, color1, mark=*, mark size=4, mark options={solid}]
table {%
1 0.843425242838107
2 0.809214714640065
3 0.780988100014235
4 0.738794838754754
5 0.677857862020794
};
 %\addlegendentry{gn ws corr}
\addplot [semithick, color2, mark=*, mark size=4, mark options={solid}]
table {%
1 0.848034698712198
2 0.812618729315306
3 0.779521457981645
4 0.734935467703301
5 0.66193848116356
};
 %\addlegendentry{gn ws corr}
\addplot [semithick, white!46.6666666666667!black, mark=*, mark size=4, mark options={solid}]
table {%
1 0.826352628438096
2 0.780844740961727
3 0.742026319629268
4 0.691597363666484
5 0.613368416303083
};
\addplot [semithick, color0, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.831643538725948
2 0.767298357383153
3 0.70259735410341
4 0.625939947108464
5 0.509607675351288
};
 %\addlegendentry{gn ws corr}
\addplot [semithick, color0, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.843990609450702
2 0.780369910377207
3 0.718702044887689
4 0.646176120008257
5 0.531891373643011
};
 %\addlegendentry{gn ws corr}
\addplot [semithick, color1, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.836788227863575
2 0.801233091535271
3 0.771794464541457
4 0.727772331760174
5 0.665263213885321
};
 %\addlegendentry{gn ws corr}
\addplot [semithick, color1, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.850062257812638
2 0.81719633774486
3 0.790181735487013
4 0.749817345749335
5 0.690452510156266
};
 %\addlegendentry{gn ws corr}
\addplot [semithick, color2, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.846912505340514
2 0.809864277870817
3 0.777537895701162
4 0.731720433387903
5 0.659077572929413
};
 %\addlegendentry{gn ws corr}
\addplot [semithick, color2, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.849156892083883
2 0.815373180759795
3 0.781505020262128
4 0.738150502018698
5 0.664799389397708
};
 %\addlegendentry{gn ws corr}
\addplot [semithick, white!46.6666666666667!black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.824242100903862
2 0.777552631340529
3 0.740705273653332
4 0.688573678857402
5 0.604221049108003
};
 %\addlegendentry{gn ws corr}
\addplot [semithick, white!46.6666666666667!black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.82846315597233
2 0.784136850582926
3 0.743347365605204
4 0.694621048475567
5 0.622515783498162
};
 %\addlegendentry{gn ws corr}
\addplot [semithick, color3, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 nan
2 nan
3 nan
4 nan
5 nan
};
 %\addlegendentry{gn ws corr}
\addplot [semithick, color3, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 nan
2 nan
3 nan
4 nan
5 nan
};
 %\addlegendentry{gn ws corr}

\end{axis}

\end{tikzpicture}


==> cifar_resnet_20_adversarial.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}


\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{1,0.709803921568627,0.72156862745098}

\begin{axis}[
scale only axis=true,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.25,0.01)}, anchor=south, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=0.8, xmax=5.2,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0.0, ymax=1.0,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=color0, semithick]
(axis cs:1,0.722530146266181)
--(axis cs:1,0.740219859455865);

\path [draw=color0, semithick]
(axis cs:2,0.538544699735012)
--(axis cs:2,0.55995528977457);

\path [draw=color0, semithick]
(axis cs:3,0.415193053894233)
--(axis cs:3,0.449650696105767);

\path [draw=color0, semithick]
(axis cs:4,0.340348240575884)
--(axis cs:4,0.384933009900953);

\path [draw=color0, semithick]
(axis cs:5,0.294830148913271)
--(axis cs:5,0.344607347748869);

\path [draw=color1, semithick]
(axis cs:1,0.745566411370111)
--(axis cs:1,0.756839840060401);

\path [draw=color1, semithick]
(axis cs:2,0.594818764469808)
--(axis cs:2,0.60902499602061);

\path [draw=color1, semithick]
(axis cs:3,0.488596256901273)
--(axis cs:3,0.507309988807192);

\path [draw=color1, semithick]
(axis cs:4,0.418189336104061)
--(axis cs:4,0.438966916756962);

\path [draw=color1, semithick]
(axis cs:5,0.366495540284855)
--(axis cs:5,0.392348209476727);

\path [draw=color2, semithick]
(axis cs:1,0.420174203478758)
--(axis cs:1,0.622586208419537);

\path [draw=color2, semithick]
(axis cs:2,0.303472528268049)
--(axis cs:2,0.481787875881642);

\path [draw=color2, semithick]
(axis cs:3,0.216826571260302)
--(axis cs:3,0.403277597591868);

\path [draw=color2, semithick]
(axis cs:4,0.161224266908916)
--(axis cs:4,0.360181983786472);

\path [draw=color2, semithick]
(axis cs:5,0.124024251081349)
--(axis cs:5,0.330038245541054);

\path [draw=white!46.6666666666667!black, semithick]
(axis cs:1,0.658695928678972)
--(axis cs:1,0.679554076566237);

\path [draw=white!46.6666666666667!black, semithick]
(axis cs:2,0.495828045786555)
--(axis cs:2,0.511390708504979);

\path [draw=white!46.6666666666667!black, semithick]
(axis cs:3,0.39200005129179)
--(axis cs:3,0.413624958244953);

\path [draw=white!46.6666666666667!black, semithick]
(axis cs:4,0.324272931455429)
--(axis cs:4,0.353633313537781);

\path [draw=white!46.6666666666667!black, semithick]
(axis cs:5,0.275895991942859)
--(axis cs:5,0.313416501858257);

\path [draw=color3, semithick]
(axis cs:1,0.694324345961991)
--(axis cs:1,0.711956898792801);

\path [draw=color3, semithick]
(axis cs:2,0.536478888803129)
--(axis cs:2,0.55639610309064);

\path [draw=color3, semithick]
(axis cs:3,0.43130789523302)
--(axis cs:3,0.447442095230237);

\path [draw=color3, semithick]
(axis cs:4,0.357588570120694)
--(axis cs:4,0.377567685839771);

\path [draw=color3, semithick]
(axis cs:5,0.304474935769963)
--(axis cs:5,0.328806324958873);

\path [draw=color4, semithick]
(axis cs:1,0.901250004768372)
--(axis cs:1,0.902812480926514);

\path [draw=color4, semithick]
(axis cs:2,0.898750007152557)
--(axis cs:2,0.901718735694885);

\path [draw=color4, semithick]
(axis cs:3,0.8984375)
--(axis cs:3,0.900781273841858);

\path [draw=color4, semithick]
(axis cs:4,0.897187471389771)
--(axis cs:4,0.898750007152557);

\path [draw=color4, semithick]
(axis cs:5,0.895312488079071)
--(axis cs:5,0.895624995231628);

\path [draw=color5, semithick]
(axis cs:1,0.395143717802986)
--(axis cs:1,0.729696266077533);

\path [draw=color5, semithick]
(axis cs:2,0.32397886861932)
--(axis cs:2,0.589781142278793);

\path [draw=color5, semithick]
(axis cs:3,0.262634126646194)
--(axis cs:3,0.481705874400464);

\path [draw=color5, semithick]
(axis cs:4,0.210755862554989)
--(axis cs:4,0.405684135594883);

\path [draw=color5, semithick]
(axis cs:5,0.169197707600376)
--(axis cs:5,0.354622294776657);

\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 0.731375002861023
2 0.549249994754791
3 0.432421875
4 0.362640625238419
5 0.31971874833107
};
%\addlegendentry{in_v2}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
1 0.751203125715256
2 0.601921880245209
3 0.497953122854233
4 0.428578126430511
5 0.379421874880791
};
%\addlegendentry{in_v2}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
1 0.521380205949148
2 0.392630202074846
3 0.310052084426085
4 0.260703125347694
5 0.227031248311202
};
%\addlegendentry{in_v2}
\addplot [semithick, white!46.6666666666667!black, mark=*, mark size=2, mark options={solid}]
table {%
1 0.669125002622604
2 0.503609377145767
3 0.402812504768372
4 0.338953122496605
5 0.294656246900558
};
%\addlegendentry{in_v2}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
1 0.703140622377396
2 0.546437495946884
3 0.439374995231628
4 0.367578127980232
5 0.316640630364418
};
%\addlegendentry{in_v2}
\addplot [semithick, color4, mark=*, mark size=2, mark options={solid}]
table {%
1 0.902031242847443
2 0.900234371423721
3 0.899609386920929
4 0.897968739271164
5 0.89546874165535
};
%\addlegendentry{in_v2}
\addplot [semithick, color5, mark=*, mark size=2, mark options={solid}]
table {%
1 0.56241999194026
2 0.456880005449057
3 0.372170000523329
4 0.308219999074936
5 0.261910001188517
};
%\addlegendentry{in_v2}
\addlegendentry{Batch norm}
\addlegendentry{Filter response norm}
\addlegendentry{Instance norm}
\addlegendentry{Group norm}
\addlegendentry{SI norm}
\addlegendentry{SI norm + HCorr}
\addlegendentry{Instance norm}
\addplot [semithick, color0, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.722530146266181
2 0.538544699735012
3 0.415193053894233
4 0.340348240575884
5 0.294830148913271
};
%\addlegendentry{in_v2}
\addplot [semithick, color0, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.740219859455865
2 0.55995528977457
3 0.449650696105767
4 0.384933009900953
5 0.344607347748869
};
%\addlegendentry{in_v2}
\addplot [semithick, color1, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.745566411370111
2 0.594818764469808
3 0.488596256901273
4 0.418189336104061
5 0.366495540284855
};
%\addlegendentry{in_v2}
\addplot [semithick, color1, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.756839840060401
2 0.60902499602061
3 0.507309988807192
4 0.438966916756962
5 0.392348209476727
};
%\addlegendentry{in_v2}
\addplot [semithick, color2, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.420174203478758
2 0.303472528268049
3 0.216826571260302
4 0.161224266908916
5 0.124024251081349
};
%%\addlegendentry{in_v2}
\addplot [semithick, color2, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.622586208419537
2 0.481787875881642
3 0.403277597591868
4 0.360181983786472
5 0.330038245541054
};
%\addlegendentry{in_v2}
\addplot [semithick, white!46.6666666666667!black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.658695928678972
2 0.495828045786555
3 0.39200005129179
4 0.324272931455429
5 0.275895991942859
};
%\addlegendentry{in_v2}
\addplot [semithick, white!46.6666666666667!black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.679554076566237
2 0.511390708504979
3 0.413624958244953
4 0.353633313537781
5 0.313416501858257
};
%\addlegendentry{in_v2}
\addplot [semithick, color3, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.694324345961991
2 0.536478888803129
3 0.43130789523302
4 0.357588570120694
5 0.304474935769963
};
%\addlegendentry{in_v2}
\addplot [semithick, color3, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.711956898792801
2 0.55639610309064
3 0.447442095230237
4 0.377567685839771
5 0.328806324958873
};
%\addlegendentry{in_v2}
\addplot [semithick, color4, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.901250004768372
2 0.898750007152557
3 0.8984375
4 0.897187471389771
5 0.895312488079071
};
%\addlegendentry{in_v2}
\addplot [semithick, color4, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.902812480926514
2 0.901718735694885
3 0.900781273841858
4 0.898750007152557
5 0.895624995231628
};
%\addlegendentry{in_v2}
\addplot [semithick, color5, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.395143717802986
2 0.32397886861932
3 0.262634126646194
4 0.210755862554989
5 0.169197707600376
};
%\addlegendentry{in_v2}
\addplot [semithick, color5, mark=-, mark size=10, mark options={solid}, only marks]
table {%
1 0.729696266077533
2 0.589781142278793
3 0.481705874400464
4 0.405684135594883
5 0.354622294776657
};
%\addlegendentry{in_v2}
\end{axis}

\end{tikzpicture}


==> frn_combined_after.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
scale only axis=true, width=\textwidth,height=1.1\textwidth,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
ymajorticks=false,
x grid style={white},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=0.1,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
ytick style={color=white!33.3333333333333!black}
]
\draw[draw=none,fill=color0,very thin] (axis cs:-1,0) rectangle (axis cs:-0.875,0);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.875,0) rectangle (axis cs:-0.75,0);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.75,0) rectangle (axis cs:-0.625,0);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.625,0) rectangle (axis cs:-0.5,0);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.5,0) rectangle (axis cs:-0.375,0);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.375,0) rectangle (axis cs:-0.25,0);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.25,0) rectangle (axis cs:-0.125,0);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.125,0) rectangle (axis cs:0,0);
%\draw[draw=none,fill=color0,very thin] (axis cs:0,0) rectangle (axis cs:0.125,64);
\draw[draw=none,fill=color0,very thin] (axis cs:0.125,0) rectangle (axis cs:0.25,0);
\draw[draw=none,fill=color0,very thin] (axis cs:0.25,0) rectangle (axis cs:0.375,0);
\draw[draw=none,fill=color0,very thin] (axis cs:0.375,0) rectangle (axis cs:0.5,0);
\draw[draw=none,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.625,0);
\draw[draw=none,fill=color0,very thin] (axis cs:0.625,0) rectangle (axis cs:0.75,0);
\draw[draw=none,fill=color0,very thin] (axis cs:0.75,0) rectangle (axis cs:0.875,0);
\draw[draw=none,fill=color0,very thin] (axis cs:0.875,0) rectangle (axis cs:1,0);
\draw[draw=none,fill=color1,very thin] (axis cs:-1,0) rectangle (axis cs:-0.875,0);
\draw[draw=none,fill=color1,very thin] (axis cs:-0.875,0) rectangle (axis cs:-0.75,0);
\draw[draw=none,fill=color1,very thin] (axis cs:-0.75,0) rectangle (axis cs:-0.625,0);
\draw[draw=none,fill=color1,very thin] (axis cs:-0.625,0) rectangle (axis cs:-0.5,0);
\draw[draw=none,fill=color1,very thin] (axis cs:-0.5,0) rectangle (axis cs:-0.375,0);
\draw[draw=none,fill=color1,very thin] (axis cs:-0.375,0) rectangle (axis cs:-0.25,0);
\draw[draw=none,fill=color1,very thin] (axis cs:-0.25,0) rectangle (axis cs:-0.125,0);
\draw[draw=none,fill=color1,very thin] (axis cs:-0.125,0) rectangle (axis cs:0,0);
%\draw[draw=none,fill=color1,very thin] (axis cs:0,0) rectangle (axis cs:0.125,56);
\draw[draw=none,fill=color1,very thin] (axis cs:0.125,0) rectangle (axis cs:0.25,1);
\draw[draw=none,fill=color1,very thin] (axis cs:0.25,0) rectangle (axis cs:0.375,1);
\draw[draw=none,fill=color1,very thin] (axis cs:0.375,0) rectangle (axis cs:0.5,3);
\draw[draw=none,fill=color1,very thin] (axis cs:0.5,0) rectangle (axis cs:0.625,0);
\draw[draw=none,fill=color1,very thin] (axis cs:0.625,0) rectangle (axis cs:0.75,0);
\draw[draw=none,fill=color1,very thin] (axis cs:0.75,0) rectangle (axis cs:0.875,0);
\draw[draw=none,fill=color1,very thin] (axis cs:0.875,0) rectangle (axis cs:1,0);
\end{axis}

\end{tikzpicture}


==> frn_combined_before.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
scale only axis=true, width=\textwidth,height=1.1\textwidth,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
ymajorticks=false,
x grid style={white},
xmajorgrids,
xmin=-40, xmax=40,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=0.15,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
ytick style={color=white!33.3333333333333!black}
]
\draw[draw=none,fill=color0,very thin] (axis cs:-20,0) rectangle (axis cs:-17.5,0);
\draw[draw=none,fill=color0,very thin] (axis cs:-17.5,0) rectangle (axis cs:-15,0);
\draw[draw=none,fill=color0,very thin] (axis cs:-15,0) rectangle (axis cs:-12.5,0);
\draw[draw=none,fill=color0,very thin] (axis cs:-12.5,0) rectangle (axis cs:-10,0);
\draw[draw=none,fill=color0,very thin] (axis cs:-10,0) rectangle (axis cs:-7.5,0);
\draw[draw=none,fill=color0,very thin] (axis cs:-7.5,0) rectangle (axis cs:-5,0);
\draw[draw=none,fill=color0,very thin] (axis cs:-5,0) rectangle (axis cs:-2.5,0.15625);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.5,0) rectangle (axis cs:0,0.1875);
\draw[draw=none,fill=color0,very thin] (axis cs:0,0) rectangle (axis cs:2.5,0.04375);
\draw[draw=none,fill=color0,very thin] (axis cs:2.5,0) rectangle (axis cs:5,0.0125);
\draw[draw=none,fill=color0,very thin] (axis cs:5,0) rectangle (axis cs:7.5,0);
\draw[draw=none,fill=color0,very thin] (axis cs:7.5,0) rectangle (axis cs:10,0);
\draw[draw=none,fill=color0,very thin] (axis cs:10,0) rectangle (axis cs:12.5,0);
\draw[draw=none,fill=color0,very thin] (axis cs:12.5,0) rectangle (axis cs:15,0);
\draw[draw=none,fill=color0,very thin] (axis cs:15,0) rectangle (axis cs:17.5,0);
\draw[draw=none,fill=color0,very thin] (axis cs:17.5,0) rectangle (axis cs:20,0);
\draw[draw=none,fill=color1,very thin] (axis cs:-20,0) rectangle (axis cs:-17.5,0);
\draw[draw=none,fill=color1,very thin] (axis cs:-17.5,0) rectangle (axis cs:-15,0);
\draw[draw=none,fill=color1,very thin] (axis cs:-15,0) rectangle (axis cs:-12.5,0);
\draw[draw=none,fill=color1,very thin] (axis cs:-12.5,0) rectangle (axis cs:-10,0);
\draw[draw=none,fill=color1,very thin] (axis cs:-10,0) rectangle (axis cs:-7.5,0);
\draw[draw=none,fill=color1,very thin] (axis cs:-7.5,0) rectangle (axis cs:-5,0);
\draw[draw=none,fill=color1,very thin] (axis cs:-5,0) rectangle (axis cs:-2.5,0);
\draw[draw=none,fill=color1,very thin] (axis cs:-2.5,0) rectangle (axis cs:0,0.0125);
\draw[draw=none,fill=color1,very thin] (axis cs:0,0) rectangle (axis cs:2.5,0.1875);
\draw[draw=none,fill=color1,very thin] (axis cs:2.5,0) rectangle (axis cs:5,0.15);
\draw[draw=none,fill=color1,very thin] (axis cs:5,0) rectangle (axis cs:7.5,0.04375);
\draw[draw=none,fill=color1,very thin] (axis cs:7.5,0) rectangle (axis cs:10,0.00625);
\draw[draw=none,fill=color1,very thin] (axis cs:10,0) rectangle (axis cs:12.5,0);
\draw[draw=none,fill=color1,very thin] (axis cs:12.5,0) rectangle (axis cs:15,0);
\draw[draw=none,fill=color1,very thin] (axis cs:15,0) rectangle (axis cs:17.5,0);
\draw[draw=none,fill=color1,very thin] (axis cs:17.5,0) rectangle (axis cs:20,0);
\end{axis}

\end{tikzpicture}


==> impulse.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}
\Huge
\node[scale=1.7] at (-2.8,2.5){Layer 1};
\node[scale=1.7] at (-2.8,-4){Layer 2};
\node[scale=1.7] at (-2.8,-10.5){Layer 3};
\node[scale=1.7] at (-2.8,-17.5){Layer 4};
\node[scale=1.7] at (-2.8,-24){Layer 5};

\node[scale=1.7] at (3.2,6.8){Clean};
\node[scale=1.7] at (11.5,6.8){Impulse};
\node[scale=1.7] at (19.2,6.8){Impulse (c)};
\node[scale=1.7] at (27.0,6.8){Diff};
%\node[scale=1.7] at (34.7,6.8){Brightness};
%\node[scale=1.7] at (43.2,6.8){Brightness (c)}

\begin{groupplot}[group style={group size=4 by 5}]
\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
%title={Clean},
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-000.png};


\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
%title={Clean (c)},
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-002.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
%title={Impulse},
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-003.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
%title={Impulse (c)},
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {impulse_diff_1.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-006.png};


\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-008.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-009.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {impulse_diff_2.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-012.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-014.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-015.png};


\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {impulse_diff_3.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-018.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-020.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-021.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {impulse_diff_4.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-024.png};


\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-026.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {sample-8-5-layers-027.png};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=31.5,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y dir=reverse,
y grid style={white},
ymajorgrids,
ymin=-0.5, ymax=31.5,
ytick style={color=white!33.3333333333333!black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {impulse_diff_5.png};
\end{groupplot}

\end{tikzpicture}

==> in_combined_after.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}


\begin{axis}[
scale only axis=true, width=\textwidth,height=1.1\textwidth,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
ymajorticks=false,
x grid style={white},
xmajorgrids,
xmin=-2, xmax=8,
xtick style={color=white!33.3333333333333!black},
ymajorgrids,
ymin=0, ymax=0.1,
y grid style={white},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false
ytick style={color=white!33.3333333333333!black}
]
%\draw[draw=none,fill=color0,very thin] (axis cs:0,0) rectangle (axis cs:0.587557077407837,1.4626238591004);
\draw[draw=none,fill=color0,very thin] (axis cs:0.587557077407837,0) rectangle (axis cs:1.17511415481567,0.0265931610745526);
\draw[draw=none,fill=color0,very thin] (axis cs:1.17511415481567,0) rectangle (axis cs:1.76267123222351,0.0265931610745526);
\draw[draw=none,fill=color0,very thin] (axis cs:1.7626713514328,0) rectangle (axis cs:2.35022830963135,0.0531863221491053);
\draw[draw=none,fill=color0,very thin] (axis cs:2.35022830963135,0) rectangle (axis cs:2.93778538703918,0.0265931610745526);
\draw[draw=none,fill=color0,very thin] (axis cs:2.93778562545776,0) rectangle (axis cs:3.5253427028656,0);
\draw[draw=none,fill=color0,very thin] (axis cs:3.52534246444702,0) rectangle (axis cs:4.11289978027344,0);
\draw[draw=none,fill=color0,very thin] (axis cs:4.11289978027344,0) rectangle (axis cs:4.7004566192627,0.0531863437310298);
\draw[draw=none,fill=color0,very thin] (axis cs:4.7004566192627,0) rectangle (axis cs:5.28801345825195,0);
\draw[draw=none,fill=color0,very thin] (axis cs:5.28801345825195,0) rectangle (axis cs:5.87557077407837,0.0531863005671983);
%\draw[draw=none,fill=color1,very thin] (axis cs:-2.98023223876953e-08,0) rectangle (axis cs:0.685746788978577,1.20762504952228);
\draw[draw=none,fill=color1,very thin] (axis cs:0.685746788978577,0) rectangle (axis cs:1.37149357795715,0);
\draw[draw=none,fill=color1,very thin] (axis cs:1.37149357795715,0) rectangle (axis cs:2.05724048614502,0.0227853743318948);
\draw[draw=none,fill=color1,very thin] (axis cs:2.05724048614502,0) rectangle (axis cs:2.74298715591431,0.0227853822538531);
\draw[draw=none,fill=color1,very thin] (axis cs:2.74298739433289,0) rectangle (axis cs:3.42873430252075,0.0683561229956843);
\draw[draw=none,fill=color1,very thin] (axis cs:3.42873406410217,0) rectangle (axis cs:4.11448097229004,0.0455707486637895);
\draw[draw=none,fill=color1,very thin] (axis cs:4.1144814491272,0) rectangle (axis cs:4.80022811889648,0.0227853822538531);
\draw[draw=none,fill=color1,very thin] (axis cs:4.80022764205933,0) rectangle (axis cs:5.48597431182861,0);
\draw[draw=none,fill=color1,very thin] (axis cs:5.48597431182861,0) rectangle (axis cs:6.17172145843506,0.0227853664099419);
\draw[draw=none,fill=color1,very thin] (axis cs:6.17172193527222,0) rectangle (axis cs:6.8574686050415,0.0455707645077063);
\end{axis}

\end{tikzpicture}


==> in_combined_before.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
scale only axis=true, width=\textwidth,height=1.1\textwidth,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
ymajorticks=false,
x grid style={white},
xmajorgrids,
xmin=-40, xmax=40,
xtick style={color=white!33.3333333333333!black},
ymajorgrids,
ymin=0, ymax=0.15,
y grid style={white},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false
ytick style={color=white!33.3333333333333!black}
]
\draw[draw=none,fill=color0,very thin] (axis cs:-19.2271156311035,0) rectangle (axis cs:-16.6701469421387,0.00611075140162376);
\draw[draw=none,fill=color0,very thin] (axis cs:-16.6701469421387,0) rectangle (axis cs:-14.1131763458252,0);
\draw[draw=none,fill=color0,very thin] (axis cs:-14.1131763458252,0) rectangle (axis cs:-11.556206703186,0.030553745612468);
\draw[draw=none,fill=color0,very thin] (axis cs:-11.5562057495117,0) rectangle (axis cs:-8.99923610687256,0.0488859929799487);
\draw[draw=none,fill=color0,very thin] (axis cs:-8.99923706054688,0) rectangle (axis cs:-6.44226837158203,0.0549967523585262);
\draw[draw=none,fill=color0,very thin] (axis cs:-6.44226789474487,0) rectangle (axis cs:-3.88529825210571,0.0488859929799487);
\draw[draw=none,fill=color0,very thin] (axis cs:-3.88529825210571,0) rectangle (axis cs:-1.32832860946655,0.116104244153244);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.32832884788513,0) rectangle (axis cs:1.22864079475403,0.0427752438574551);
\draw[draw=none,fill=color0,very thin] (axis cs:1.22864055633545,0) rectangle (axis cs:3.78561019897461,0.0183322490768279);
\draw[draw=none,fill=color0,very thin] (axis cs:3.78561019897461,0) rectangle (axis cs:6.34257984161377,0.0244429964899744);
\draw[draw=none,fill=color1,very thin] (axis cs:-16.2723865509033,0) rectangle (axis cs:-13.7166767120361,0.0183412840092901);
\draw[draw=none,fill=color1,very thin] (axis cs:-13.7166767120361,0) rectangle (axis cs:-11.1609678268433,0.018341290853423);
\draw[draw=none,fill=color1,very thin] (axis cs:-11.1609678268433,0) rectangle (axis cs:-8.60525798797607,0.0489100906914401);
\draw[draw=none,fill=color1,very thin] (axis cs:-8.60525798797607,0) rectangle (axis cs:-6.04954814910889,0.103933962111017);
\draw[draw=none,fill=color1,very thin] (axis cs:-6.0495491027832,0) rectangle (axis cs:-3.49383926391602,0.0611376247711864);
\draw[draw=none,fill=color1,very thin] (axis cs:-3.49383950233459,0) rectangle (axis cs:-0.938129663467407,0.0550238622940677);
\draw[draw=none,fill=color1,very thin] (axis cs:-0.938130021095276,0) rectangle (axis cs:1.61757981777191,0.0183412874313559);
\draw[draw=none,fill=color1,very thin] (axis cs:1.61757946014404,0) rectangle (axis cs:4.17328929901123,0.0244550476270971);
\draw[draw=none,fill=color1,very thin] (axis cs:4.17328929901123,0) rectangle (axis cs:6.72899913787842,0.0244550499084745);
\draw[draw=none,fill=color1,very thin] (axis cs:6.7289981842041,0) rectangle (axis cs:9.28470802307129,0.0183412874313559);
\end{axis}

\end{tikzpicture}


==> iter_bn.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[height=5cm,width=8cm,
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8,font=\small, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=none},
tick align=outside,
tick pos=left,
title={Batch norm},
x grid style={white!80!black},
xmajorgrids,
xmin=-0.25, xmax=5.25,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorgrids,
xlabel={Iteration},
ylabel={Accuracy},
ymin=0.742396566737443, ymax=0.857972186338156,
ytick style={color=white!15!black}
]

%\addlegendentry{bn_lamb_0.25_0.5}
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 0.747650003992021
1 0.786168745718896
2 0.852718749083579
3 0.848174996674061
4 0.847024995833635
5 0.846656247973442
};
%\addlegendentry{bn_lamb_0.25_0.5}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 0.747650003992021
1 0.765349995344877
2 0.788268745876849
3 0.795199999585748
4 0.796912492252886
5 0.797374993562698
};
%\addlegendentry{bn_lamb_0.25_0.5}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 0.747650003992021
1 0.772537497803569
2 0.831656253896654
3 0.841462500393391
4 0.842181256040931
5 0.84205000475049
};
%\addlegendentry{bn_lamb_0.25_0.5}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 0.747650003992021
1 0.759056253358722
2 0.766175001859665
3 0.769824991934001
4 0.771056246943772
5 0.771500001661479
};

\addlegendentry{$\lambda_1=0.75$, $\lambda_2=0.25$}
\addlegendentry{$\lambda_1=0.5$, $\lambda_2=0.5$}
\addlegendentry{$\lambda_1=0.5$, $\lambda_2=0.25$}
\addlegendentry{$\lambda_1=0.25$, $\lambda_2=0.5$}


\addplot [semithick, color0, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.747650003992021
1 0.786168745718896
2 0.852718749083579
3 0.848174996674061
4 0.847024995833635
5 0.846656247973442
};
%\addlegendentry{bn_lamb_0.25_0.5}
\addplot [semithick, color0, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.747650003992021
1 0.786168745718896
2 0.852718749083579
3 0.848174996674061
4 0.847024995833635
5 0.846656247973442
};
%\addlegendentry{bn_lamb_0.25_0.5}
\addplot [semithick, color1, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.747650003992021
1 0.765349995344877
2 0.788268745876849
3 0.795199999585748
4 0.796912492252886
5 0.797374993562698
};
%\addlegendentry{bn_lamb_0.25_0.5}
\addplot [semithick, color1, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.747650003992021
1 0.765349995344877
2 0.788268745876849
3 0.795199999585748
4 0.796912492252886
5 0.797374993562698
};
%\addlegendentry{bn_lamb_0.25_0.5}
\addplot [semithick, color2, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.747650003992021
1 0.772537497803569
2 0.831656253896654
3 0.841462500393391
4 0.842181256040931
5 0.84205000475049
};
%\addlegendentry{bn_lamb_0.25_0.5}
\addplot [semithick, color2, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.747650003992021
1 0.772537497803569
2 0.831656253896654
3 0.841462500393391
4 0.842181256040931
5 0.84205000475049
};
%\addlegendentry{bn_lamb_0.25_0.5}
\addplot [semithick, color3, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.747650003992021
1 0.759056253358722
2 0.766175001859665
3 0.769824991934001
4 0.771056246943772
5 0.771500001661479
};
%\addlegendentry{bn_lamb_0.25_0.5}
\addplot [semithick, color3, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.747650003992021
1 0.759056253358722
2 0.766175001859665
3 0.769824991934001
4 0.771056246943772
5 0.771500001661479
};

%\addlegendentry{bn_lamb_0.25_0.5}
\end{axis}

\end{tikzpicture}


==> iter_frn.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}%blue
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}%orange
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}%green
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}%red

\begin{axis}[height=5cm,width=8cm,
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8,font=\small, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=none},
tick align=outside,
tick pos=left,
title={Filter response norm},
x grid style={white!80!black},
xmajorgrids,
xlabel={Iteration},
ylabel={Accuracy},
xmin=-0.25, xmax=5.25,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorgrids,
ymin=0.909759686328471, ymax=0.938559058122337,
ytick style={color=white!15!black}
]

\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 0.911068748682737
1 0.936662502586842
2 0.930531248450279
3 0.927750006318092
4 0.927131246775389
5 0.927062503993511
};
%\addlegendentry{frn_lamb_0.5_0.25}
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 0.911068748682737
1 0.937206242233515
2 0.935612495988607
3 0.934862498193979
4 0.934618748724461
5 0.934568747878075
};
%\addlegendentry{frn_lamb_0.5_0.25}
%\addlegendentry{frn_lamb_0.5_0.25}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 0.911068748682737
1 0.937125004827976
2 0.93368124961853
3 0.931637495756149
4 0.930443748831749
5 0.929968751966953
};
%\addlegendentry{frn_lamb_0.5_0.25}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 0.911068748682737
1 0.93724999576807
2 0.936893753707409
3 0.936456248164177
4 0.936387501657009
5 0.936431251466274
};


\addlegendentry{$\lambda_1=0.75$, $\lambda_2=0.25$}
\addlegendentry{$\lambda_1=0.5$, $\lambda_2=0.5$}
\addlegendentry{$\lambda_1=0.5$, $\lambda_2=0.25$}
\addlegendentry{$\lambda_1=0.25$, $\lambda_2=0.5$}

\addplot [semithick, color0, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.911068748682737
1 0.937206242233515
2 0.935612495988607
3 0.934862498193979
4 0.934618748724461
5 0.934568747878075
};
%\addlegendentry{frn_lamb_0.5_0.25}
\addplot [semithick, color0, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.911068748682737
1 0.937206242233515
2 0.935612495988607
3 0.934862498193979
4 0.934618748724461
5 0.934568747878075
};
%\addlegendentry{frn_lamb_0.5_0.25}
\addplot [semithick, color1, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.911068748682737
1 0.936662502586842
2 0.930531248450279
3 0.927750006318092
4 0.927131246775389
5 0.927062503993511
};
%\addlegendentry{frn_lamb_0.5_0.25}
\addplot [semithick, color1, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.911068748682737
1 0.936662502586842
2 0.930531248450279
3 0.927750006318092
4 0.927131246775389
5 0.927062503993511
};
%\addlegendentry{frn_lamb_0.5_0.25}
\addplot [semithick, color2, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.911068748682737
1 0.93724999576807
2 0.936893753707409
3 0.936456248164177
4 0.936387501657009
5 0.936431251466274
};
%\addlegendentry{frn_lamb_0.5_0.25}
\addplot [semithick, color2, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.911068748682737
1 0.93724999576807
2 0.936893753707409
3 0.936456248164177
4 0.936387501657009
5 0.936431251466274
};
%\addlegendentry{frn_lamb_0.5_0.25}
\addplot [semithick, color3, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.911068748682737
1 0.937125004827976
2 0.93368124961853
3 0.931637495756149
4 0.930443748831749
5 0.929968751966953
};
%\addlegendentry{frn_lamb_0.5_0.25}
\addplot [semithick, color3, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.911068748682737
1 0.937125004827976
2 0.93368124961853
3 0.931637495756149
4 0.930443748831749
5 0.929968751966953
};

%\addlegendentry{frn_lamb_0.5_0.25}
\end{axis}

\end{tikzpicture}


==> iter_gn.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}%blue
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}%orange
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}%green
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}%red

\begin{axis}[height=5cm,width=8cm,
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8,font=\small, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
title={Group norm},
xlabel={Iteration},
ylabel={Accuracy},
xmin=-0.25, xmax=5.25,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorgrids,
ymin=0.926632500626147, ymax=0.936642502062023,
ytick style={color=white!15!black}
]


\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 0.933893751353025
1 0.934668753296137
2 0.929424993693829
3 0.927512504160404
4 0.92713749781251
5 0.927087500691414
};
%\addlegendentry{gn_lamb_0.75_0.25}
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 0.933893751353025
1 0.936187501996756
2 0.935212504118681
3 0.934850007295609
4 0.934818755835295
5 0.934806257486343
};
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 0.933893751353025
1 0.935906246304512
2 0.933131247758865
3 0.931568760424852
4 0.930643763393164
5 0.9302750043571
};
%\addlegendentry{gn_lamb_0.75_0.25}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 0.933893751353025
1 0.935456249862909
2 0.935781251639128
3 0.935687500983477
4 0.935612499713898
5 0.935562498867512
};
%\addlegendentry{gn_lamb_0.75_0.25}

%\addlegendentry{gn_lamb_0.75_0.25}


\addlegendentry{$\lambda_1=0.75$, $\lambda_2=0.25$}
\addlegendentry{$\lambda_1=0.5$, $\lambda_2=0.5$}
\addlegendentry{$\lambda_1=0.5$, $\lambda_2=0.25$}
\addlegendentry{$\lambda_1=0.25$, $\lambda_2=0.5$}

\addplot [semithick, color0, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.933893751353025
1 0.936187501996756
2 0.935212504118681
3 0.934850007295609
4 0.934818755835295
5 0.934806257486343
};
%\addlegendentry{gn_lamb_0.75_0.25}
\addplot [semithick, color0, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.933893751353025
1 0.936187501996756
2 0.935212504118681
3 0.934850007295609
4 0.934818755835295
5 0.934806257486343
};
%\addlegendentry{gn_lamb_0.75_0.25}
\addplot [semithick, color1, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.933893751353025
1 0.935456249862909
2 0.935781251639128
3 0.935687500983477
4 0.935612499713898
5 0.935562498867512
};
%\addlegendentry{gn_lamb_0.75_0.25}
\addplot [semithick, color1, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.933893751353025
1 0.935456249862909
2 0.935781251639128
3 0.935687500983477
4 0.935612499713898
5 0.935562498867512
};
%\addlegendentry{gn_lamb_0.75_0.25}
\addplot [semithick, color2, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.933893751353025
1 0.935906246304512
2 0.933131247758865
3 0.931568760424852
4 0.930643763393164
5 0.9302750043571
};
%\addlegendentry{gn_lamb_0.75_0.25}
\addplot [semithick, color2, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.933893751353025
1 0.935906246304512
2 0.933131247758865
3 0.931568760424852
4 0.930643763393164
5 0.9302750043571
};
%\addlegendentry{gn_lamb_0.75_0.25}
\addplot [semithick, color3, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.933893751353025
1 0.934668753296137
2 0.929424993693829
3 0.927512504160404
4 0.92713749781251
5 0.927087500691414
};
%\addlegendentry{gn_lamb_0.75_0.25}
\addplot [semithick, color3, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.933893751353025
1 0.934668753296137
2 0.929424993693829
3 0.927512504160404
4 0.92713749781251
5 0.927087500691414
};

\end{axis}

\end{tikzpicture}


==> max_dist_sample_to_0.tikz <==
% This file was created by tikzplotlib v0.9.6.
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,0.16}
\definecolor{color1}{rgb}{1,0.177000529941706,0}
\definecolor{color2}{rgb}{1,0.516163222045575,0}
\definecolor{color3}{rgb}{1,0.855325914149444,0}
\definecolor{color4}{rgb}{0.805511393746688,1,0}
\definecolor{color5}{rgb}{0.466348701642819,1,0}
\definecolor{color6}{rgb}{0.127186009538951,1,0}
\definecolor{color7}{rgb}{0,1,0.210837022981236}
\definecolor{color8}{rgb}{0,1,0.548176259751213}
\definecolor{color9}{rgb}{0,1,0.88551549652119}
\definecolor{color10}{rgb}{0,0.774722932651321,1}
\definecolor{color11}{rgb}{0,0.433716965046888,1}
\definecolor{color12}{rgb}{0,0.0927109974424551,1}
\definecolor{color13}{rgb}{0.248294970161978,0,1}
\definecolor{color14}{rgb}{0.589300937766411,0,1}
\definecolor{color15}{rgb}{0.930306905370844,0,1}

\begin{axis}[height=0.7\textwidth,width=\textwidth,
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xlabel={a},
ylabel={p(a)},
xmin=-19.14714179039, xmax=13.6239856243134,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorgrids,
ymin=0, ymax=0.273763342083359,
ytick style={color=white!15!black},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false
]
\draw[draw=none,fill=color0] (axis cs:-17.6575450897217,0) rectangle (axis cs:-17.192045211792,0);
\draw[draw=none,fill=color0] (axis cs:-17.1920471191406,0) rectangle (axis cs:-16.7265491485596,0);
\draw[draw=none,fill=color0] (axis cs:-16.7265472412109,0) rectangle (axis cs:-16.2610473632812,0);
\draw[draw=none,fill=color0] (axis cs:-16.2610473632812,0) rectangle (axis cs:-15.7955493927002,0);
\draw[draw=none,fill=color0] (axis cs:-15.7955484390259,0) rectangle (axis cs:-15.3300504684448,0);
\draw[draw=none,fill=color0] (axis cs:-15.3300504684448,0) rectangle (axis cs:-14.8645524978638,0);
\draw[draw=none,fill=color0] (axis cs:-14.8645505905151,0) rectangle (axis cs:-14.3990526199341,0);
\draw[draw=none,fill=color0] (axis cs:-14.3990526199341,0) rectangle (axis cs:-13.933554649353,0);
\draw[draw=none,fill=color0] (axis cs:-13.9335527420044,0) rectangle (axis cs:-13.4680547714233,0);
\draw[draw=none,fill=color0] (axis cs:-13.4680547714233,0) rectangle (axis cs:-13.0025568008423,0);
\draw[draw=none,fill=color0] (axis cs:-13.002555847168,0) rectangle (axis cs:-12.5370559692383,0);
\draw[draw=none,fill=color0] (axis cs:-12.537055015564,0) rectangle (axis cs:-12.0715570449829,0);
\draw[draw=none,fill=color0] (axis cs:-12.0715570449829,0) rectangle (axis cs:-11.6060590744019,0);
\draw[draw=none,fill=color0] (axis cs:-11.6060571670532,0) rectangle (axis cs:-11.1405591964722,0);
\draw[draw=none,fill=color0] (axis cs:-11.1405591964722,0) rectangle (axis cs:-10.6750612258911,0);
\draw[draw=none,fill=color0] (axis cs:-10.6750593185425,0) rectangle (axis cs:-10.2095613479614,0);
\draw[draw=none,fill=color0] (axis cs:-10.2095613479614,0) rectangle (axis cs:-9.74406337738037,0);
\draw[draw=none,fill=color0] (axis cs:-9.74406147003174,0) rectangle (axis cs:-9.27856349945068,0);
\draw[draw=none,fill=color0] (axis cs:-9.27856349945068,0) rectangle (axis cs:-8.81306552886963,0);
\draw[draw=none,fill=color0] (axis cs:-8.813063621521,0) rectangle (axis cs:-8.34756565093994,0);
\draw[draw=none,fill=color0] (axis cs:-8.34756565093994,0) rectangle (axis cs:-7.88206768035889,0);
\draw[draw=none,fill=color0] (axis cs:-7.88206624984741,0) rectangle (axis cs:-7.41656827926636,0);
\draw[draw=none,fill=color0] (axis cs:-7.41656732559204,0) rectangle (axis cs:-6.95106935501099,0);
\draw[draw=none,fill=color0] (axis cs:-6.95106840133667,0) rectangle (axis cs:-6.48557043075562,0);
\draw[draw=none,fill=color0] (axis cs:-6.4855694770813,0) rectangle (axis cs:-6.02007150650024,0);
\draw[draw=none,fill=color0] (axis cs:-6.02007055282593,0) rectangle (axis cs:-5.55457258224487,0);
\draw[draw=none,fill=color0] (axis cs:-5.55457210540771,0) rectangle (axis cs:-5.08907222747803,0);
\draw[draw=none,fill=color0] (axis cs:-5.08907222747803,0) rectangle (axis cs:-4.62357425689697,0);
\draw[draw=none,fill=color0] (axis cs:-4.62357330322266,0) rectangle (axis cs:-4.1580753326416,0);
\draw[draw=none,fill=color0] (axis cs:-4.15807437896729,0) rectangle (axis cs:-3.69257640838623,0);
\draw[draw=none,fill=color0] (axis cs:-3.69257545471191,0) rectangle (axis cs:-3.22707748413086,0);
\draw[draw=none,fill=color0] (axis cs:-3.22707653045654,0) rectangle (axis cs:-2.76157855987549,0.000526721264333409);
\draw[draw=none,fill=color0] (axis cs:-2.76157760620117,0) rectangle (axis cs:-2.29607963562012,0.00355536853425051);
\draw[draw=none,fill=color0] (axis cs:-2.29607963562012,0) rectangle (axis cs:-1.83057975769043,0.000263360564722884);
\draw[draw=none,fill=color0] (axis cs:-1.83057963848114,0) rectangle (axis cs:-1.36508166790009,0.000790081896500114);
\draw[draw=none,fill=color0] (axis cs:-1.36508166790009,0) rectangle (axis cs:-0.899581789970398,0.00144848329144635);
\draw[draw=none,fill=color0] (axis cs:-0.899582624435425,0) rectangle (axis cs:-0.434082746505737,0.00210688478755832);
\draw[draw=none,fill=color0] (axis cs:-0.434083700180054,0) rectangle (axis cs:0.0314161777496338,0.00289696676836321);
\draw[draw=none,fill=color0] (axis cs:0.0314152836799622,0) rectangle (axis cs:0.49691516160965,0.00724241692090802);
\draw[draw=none,fill=color0] (axis cs:0.496914267539978,0) rectangle (axis cs:0.962414145469666,0.00553057256734059);
\draw[draw=none,fill=color0] (axis cs:0.962414145469666,0) rectangle (axis cs:1.42791211605072,0.00474049137900068);
\draw[draw=none,fill=color0] (axis cs:1.42791223526001,0) rectangle (axis cs:1.8934121131897,0.0277845395782643);
\draw[draw=none,fill=color0] (axis cs:1.8934121131897,0) rectangle (axis cs:2.35891008377075,0.0396357751410891);
\draw[draw=none,fill=color0] (axis cs:2.35891103744507,0) rectangle (axis cs:2.82440900802612,0.0218589324698365);
\draw[draw=none,fill=color0] (axis cs:2.82440996170044,0) rectangle (axis cs:3.28990793228149,0.00381872916641722);
\draw[draw=none,fill=color0] (axis cs:3.28990793228149,0) rectangle (axis cs:3.75540781021118,0.00381872721054693);
\draw[draw=none,fill=color0] (axis cs:3.75540781021118,0) rectangle (axis cs:4.22090578079224,0.00223856651996282);
\draw[draw=none,fill=color0] (axis cs:4.22090673446655,0) rectangle (axis cs:4.68640470504761,0.0055305732755008);
\draw[draw=none,fill=color0] (axis cs:4.68640518188477,0) rectangle (axis cs:5.15190505981445,0.000921761268370707);
\draw[draw=none,fill=color0] (axis cs:5.15190505981445,0) rectangle (axis cs:5.61740303039551,0.000131680316083352);
\draw[draw=none,fill=color0] (axis cs:5.61740398406982,0) rectangle (axis cs:6.08290195465088,0);
\draw[draw=none,fill=color0] (axis cs:6.0829029083252,0) rectangle (axis cs:6.54840087890625,0);
\draw[draw=none,fill=color0] (axis cs:6.54840183258057,0) rectangle (axis cs:7.01389980316162,0);
\draw[draw=none,fill=color0] (axis cs:7.01390075683594,0) rectangle (axis cs:7.47939872741699,0);
\draw[draw=none,fill=color0] (axis cs:7.47939968109131,0) rectangle (axis cs:7.94489765167236,0);
\draw[draw=none,fill=color0] (axis cs:7.94489765167236,0) rectangle (axis cs:8.41039752960205,0);
\draw[draw=none,fill=color0] (axis cs:8.41039752960205,0) rectangle (axis cs:8.87589550018311,0);
\draw[draw=none,fill=color0] (axis cs:8.87589740753174,0) rectangle (axis cs:9.34139537811279,0);
\draw[draw=none,fill=color0] (axis cs:9.34139537811279,0) rectangle (axis cs:9.80689334869385,0);
\draw[draw=none,fill=color0] (axis cs:9.80689525604248,0) rectangle (axis cs:10.2723932266235,0);
\draw[draw=none,fill=color0] (axis cs:10.2723932266235,0) rectangle (axis cs:10.7378911972046,0);
\draw[draw=none,fill=color0] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color0] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color0] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color1] (axis cs:-17.6575450897217,0) rectangle (axis cs:-17.192045211792,0);
\draw[draw=none,fill=color1] (axis cs:-17.1920471191406,0) rectangle (axis cs:-16.7265491485596,0);
\draw[draw=none,fill=color1] (axis cs:-16.7265472412109,0) rectangle (axis cs:-16.2610473632812,0);
\draw[draw=none,fill=color1] (axis cs:-16.2610473632812,0) rectangle (axis cs:-15.7955493927002,0);
\draw[draw=none,fill=color1] (axis cs:-15.7955484390259,0) rectangle (axis cs:-15.3300504684448,0);
\draw[draw=none,fill=color1] (axis cs:-15.3300504684448,0) rectangle (axis cs:-14.8645524978638,0);
\draw[draw=none,fill=color1] (axis cs:-14.8645505905151,0) rectangle (axis cs:-14.3990526199341,0);
\draw[draw=none,fill=color1] (axis cs:-14.3990526199341,0) rectangle (axis cs:-13.933554649353,0.000131680316083352);
\draw[draw=none,fill=color1] (axis cs:-13.9335527420044,0) rectangle (axis cs:-13.4680547714233,0);
\draw[draw=none,fill=color1] (axis cs:-13.4680547714233,0) rectangle (axis cs:-13.0025568008423,0.000131680316083352);
\draw[draw=none,fill=color1] (axis cs:-13.002555847168,0) rectangle (axis cs:-12.5370559692383,0.00237024083355398);
\draw[draw=none,fill=color1] (axis cs:-12.537055015564,0) rectangle (axis cs:-12.0715570449829,0.0248875797397536);
\draw[draw=none,fill=color1] (axis cs:-12.0715570449829,0) rectangle (axis cs:-11.6060590744019,0.0367388081872553);
\draw[draw=none,fill=color1] (axis cs:-11.6060571670532,0) rectangle (axis cs:-11.1405591964722,0.0375288900837554);
\draw[draw=none,fill=color1] (axis cs:-11.1405591964722,0) rectangle (axis cs:-10.6750612258911,0.00329200790208381);
\draw[draw=none,fill=color1] (axis cs:-10.6750593185425,0) rectangle (axis cs:-10.2095613479614,0.000921762212583466);
\draw[draw=none,fill=color1] (axis cs:-10.2095613479614,0) rectangle (axis cs:-9.74406337738037,0.00210688505733364);
\draw[draw=none,fill=color1] (axis cs:-9.74406147003174,0) rectangle (axis cs:-9.27856349945068,0.00105344252866682);
\draw[draw=none,fill=color1] (axis cs:-9.27856349945068,0) rectangle (axis cs:-8.81306552886963,0.00144848347691688);
\draw[draw=none,fill=color1] (axis cs:-8.813063621521,0) rectangle (axis cs:-8.34756565093994,0.00105344252866682);
\draw[draw=none,fill=color1] (axis cs:-8.34756565093994,0) rectangle (axis cs:-7.88206768035889,0.00118512284475017);
\draw[draw=none,fill=color1] (axis cs:-7.88206624984741,0) rectangle (axis cs:-7.41656827926636,0.000921762212583466);
\draw[draw=none,fill=color1] (axis cs:-7.41656732559204,0) rectangle (axis cs:-6.95106935501099,0.00131680316083352);
\draw[draw=none,fill=color1] (axis cs:-6.95106840133667,0) rectangle (axis cs:-6.48557043075562,0.00131680316083352);
\draw[draw=none,fill=color1] (axis cs:-6.4855694770813,0) rectangle (axis cs:-6.02007150650024,0.00158016379300023);
\draw[draw=none,fill=color1] (axis cs:-6.02007055282593,0) rectangle (axis cs:-5.55457258224487,0.00158016379300023);
\draw[draw=none,fill=color1] (axis cs:-5.55457210540771,0) rectangle (axis cs:-5.08907222747803,0.00131680181195815);
\draw[draw=none,fill=color1] (axis cs:-5.08907222747803,0) rectangle (axis cs:-4.62357425689697,0.000921762212583466);
\draw[draw=none,fill=color1] (axis cs:-4.62357330322266,0) rectangle (axis cs:-4.1580753326416,0.000526721264333409);
\draw[draw=none,fill=color1] (axis cs:-4.15807437896729,0) rectangle (axis cs:-3.69257640838623,0.00158016379300023);
\draw[draw=none,fill=color1] (axis cs:-3.69257545471191,0) rectangle (axis cs:-3.22707748413086,0.000790081896500114);
\draw[draw=none,fill=color1] (axis cs:-3.22707653045654,0.000526721264333409) rectangle (axis cs:-2.76157855987549,0.00158016379300023);
\draw[draw=none,fill=color1] (axis cs:-2.76157760620117,0.00355536853425051) rectangle (axis cs:-2.29607963562012,0.00460881106291733);
\draw[draw=none,fill=color1] (axis cs:-2.29607963562012,0.000263360564722884) rectangle (axis cs:-1.83057975769043,0.00184352395306019);
\draw[draw=none,fill=color1] (axis cs:-1.83057963848114,0.000790081896500114) rectangle (axis cs:-1.36508166790009,0.00210688505733364);
\draw[draw=none,fill=color1] (axis cs:-1.36508166790009,0.00144848329144635) rectangle (axis cs:-0.899581789970398,0.0027652862836703);
\draw[draw=none,fill=color1] (axis cs:-0.899582624435425,0.00210688478755832) rectangle (axis cs:-0.434082746505737,0.00289696658289269);
\draw[draw=none,fill=color1] (axis cs:-0.434083700180054,0.00289696676836321) rectangle (axis cs:0.0314161777496338,0.00474049107550343);
\draw[draw=none,fill=color1] (axis cs:0.0314152836799622,0.00724241692090802) rectangle (axis cs:0.49691516160965,0.00816417907447814);
\draw[draw=none,fill=color1] (axis cs:0.496914267539978,0.00553057256734059) rectangle (axis cs:0.962414145469666,0.00566225286656299);
\draw[draw=none,fill=color1] (axis cs:0.962414145469666,0.00474049137900068) rectangle (axis cs:1.42791211605072,0.00474049137900068);
\draw[draw=none,fill=color1] (axis cs:1.42791223526001,0.0277845395782643) rectangle (axis cs:1.8934121131897,0.0279162198606257);
\draw[draw=none,fill=color1] (axis cs:1.8934121131897,0.0396357751410891) rectangle (axis cs:2.35891008377075,0.0396357751410891);
\draw[draw=none,fill=color1] (axis cs:2.35891103744507,0.0218589324698365) rectangle (axis cs:2.82440900802612,0.0218589324698365);
\draw[draw=none,fill=color1] (axis cs:2.82440996170044,0.00381872916641722) rectangle (axis cs:3.28990793228149,0.00381872916641722);
\draw[draw=none,fill=color1] (axis cs:3.28990793228149,0.00381872721054693) rectangle (axis cs:3.75540781021118,0.00381872721054693);
\draw[draw=none,fill=color1] (axis cs:3.75540781021118,0.00223856651996282) rectangle (axis cs:4.22090578079224,0.00223856651996282);
\draw[draw=none,fill=color1] (axis cs:4.22090673446655,0.0055305732755008) rectangle (axis cs:4.68640470504761,0.0055305732755008);
\draw[draw=none,fill=color1] (axis cs:4.68640518188477,0.000921761268370707) rectangle (axis cs:5.15190505981445,0.000921761268370707);
\draw[draw=none,fill=color1] (axis cs:5.15190505981445,0.000131680316083352) rectangle (axis cs:5.61740303039551,0.000131680316083352);
\draw[draw=none,fill=color1] (axis cs:5.61740398406982,0) rectangle (axis cs:6.08290195465088,0);
\draw[draw=none,fill=color1] (axis cs:6.0829029083252,0) rectangle (axis cs:6.54840087890625,0);
\draw[draw=none,fill=color1] (axis cs:6.54840183258057,0) rectangle (axis cs:7.01389980316162,0);
\draw[draw=none,fill=color1] (axis cs:7.01390075683594,0) rectangle (axis cs:7.47939872741699,0);
\draw[draw=none,fill=color1] (axis cs:7.47939968109131,0) rectangle (axis cs:7.94489765167236,0);
\draw[draw=none,fill=color1] (axis cs:7.94489765167236,0) rectangle (axis cs:8.41039752960205,0);
\draw[draw=none,fill=color1] (axis cs:8.41039752960205,0) rectangle (axis cs:8.87589550018311,0);
\draw[draw=none,fill=color1] (axis cs:8.87589740753174,0) rectangle (axis cs:9.34139537811279,0);
\draw[draw=none,fill=color1] (axis cs:9.34139537811279,0) rectangle (axis cs:9.80689334869385,0);
\draw[draw=none,fill=color1] (axis cs:9.80689525604248,0) rectangle (axis cs:10.2723932266235,0);
\draw[draw=none,fill=color1] (axis cs:10.2723932266235,0) rectangle (axis cs:10.7378911972046,0);
\draw[draw=none,fill=color1] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color1] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color1] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color2] (axis cs:-17.6575450897217,0) rectangle (axis cs:-17.192045211792,0);
\draw[draw=none,fill=color2] (axis cs:-17.1920471191406,0) rectangle (axis cs:-16.7265491485596,0);
\draw[draw=none,fill=color2] (axis cs:-16.7265472412109,0) rectangle (axis cs:-16.2610473632812,0);
\draw[draw=none,fill=color2] (axis cs:-16.2610473632812,0) rectangle (axis cs:-15.7955493927002,0);
\draw[draw=none,fill=color2] (axis cs:-15.7955484390259,0) rectangle (axis cs:-15.3300504684448,0);
\draw[draw=none,fill=color2] (axis cs:-15.3300504684448,0) rectangle (axis cs:-14.8645524978638,0);
\draw[draw=none,fill=color2] (axis cs:-14.8645505905151,0) rectangle (axis cs:-14.3990526199341,0);
\draw[draw=none,fill=color2] (axis cs:-14.3990526199341,0.000131680316083352) rectangle (axis cs:-13.933554649353,0.000131680316083352);
\draw[draw=none,fill=color2] (axis cs:-13.9335527420044,0) rectangle (axis cs:-13.4680547714233,0);
\draw[draw=none,fill=color2] (axis cs:-13.4680547714233,0.000131680316083352) rectangle (axis cs:-13.0025568008423,0.000131680316083352);
\draw[draw=none,fill=color2] (axis cs:-13.002555847168,0.00237024083355398) rectangle (axis cs:-12.5370559692383,0.00237024083355398);
\draw[draw=none,fill=color2] (axis cs:-12.537055015564,0.0248875797397536) rectangle (axis cs:-12.0715570449829,0.0248875797397536);
\draw[draw=none,fill=color2] (axis cs:-12.0715570449829,0.0367388081872553) rectangle (axis cs:-11.6060590744019,0.0367388081872553);
\draw[draw=none,fill=color2] (axis cs:-11.6060571670532,0.0375288900837554) rectangle (axis cs:-11.1405591964722,0.0462197909452567);
\draw[draw=none,fill=color2] (axis cs:-11.1405591964722,0.00329200790208381) rectangle (axis cs:-10.6750612258911,0.0111928268670849);
\draw[draw=none,fill=color2] (axis cs:-10.6750593185425,0.000921762212583466) rectangle (axis cs:-10.2095613479614,0.00684737643633432);
\draw[draw=none,fill=color2] (axis cs:-10.2095613479614,0.00210688505733364) rectangle (axis cs:-9.74406337738037,0.00684737643633432);
\draw[draw=none,fill=color2] (axis cs:-9.74406147003174,0.00105344252866682) rectangle (axis cs:-9.27856349945068,0.0085592205454179);
\draw[draw=none,fill=color2] (axis cs:-9.27856349945068,0.00144848347691688) rectangle (axis cs:-8.81306552886963,0.0121145890796684);
\draw[draw=none,fill=color2] (axis cs:-8.813063621521,0.00105344252866682) rectangle (axis cs:-8.34756565093994,0.0146165150852521);
\draw[draw=none,fill=color2] (axis cs:-8.34756565093994,0.00118512284475017) rectangle (axis cs:-7.88206768035889,0.0123779497118351);
\draw[draw=none,fill=color2] (axis cs:-7.88206624984741,0.000921762212583466) rectangle (axis cs:-7.41656827926636,0.0147481954013355);
\draw[draw=none,fill=color2] (axis cs:-7.41656732559204,0.00131680316083352) rectangle (axis cs:-6.95106935501099,0.00974434339016807);
\draw[draw=none,fill=color2] (axis cs:-6.95106840133667,0.00131680316083352) rectangle (axis cs:-6.48557043075562,0.00566225359158415);
\draw[draw=none,fill=color2] (axis cs:-6.4855694770813,0.00158016379300023) rectangle (axis cs:-6.02007150650024,0.00816417959716784);
\draw[draw=none,fill=color2] (axis cs:-6.02007055282593,0.00158016379300023) rectangle (axis cs:-5.55457258224487,0.00513553232725074);
\draw[draw=none,fill=color2] (axis cs:-5.55457210540771,0.00131680181195815) rectangle (axis cs:-5.08907222747803,0.00408208561707027);
\draw[draw=none,fill=color2] (axis cs:-5.08907222747803,0.000921762212583466) rectangle (axis cs:-4.62357425689697,0.00355536853425051);
\draw[draw=none,fill=color2] (axis cs:-4.62357330322266,0.000526721264333409) rectangle (axis cs:-4.1580753326416,0.00263360632166705);
\draw[draw=none,fill=color2] (axis cs:-4.15807437896729,0.00158016379300023) rectangle (axis cs:-3.69257640838623,0.00289696695383375);
\draw[draw=none,fill=color2] (axis cs:-3.69257545471191,0.000790081896500114) rectangle (axis cs:-3.22707748413086,0.00263360632166705);
\draw[draw=none,fill=color2] (axis cs:-3.22707653045654,0.00158016379300023) rectangle (axis cs:-2.76157855987549,0.00434545043075063);
\draw[draw=none,fill=color2] (axis cs:-2.76157760620117,0.00460881106291733) rectangle (axis cs:-2.29607963562012,0.00566225359158415);
\draw[draw=none,fill=color2] (axis cs:-2.29607963562012,0.00184352395306019) rectangle (axis cs:-1.83057975769043,0.00434544931792759);
\draw[draw=none,fill=color2] (axis cs:-1.83057963848114,0.00210688505733364) rectangle (axis cs:-1.36508166790009,0.00368704885033387);
\draw[draw=none,fill=color2] (axis cs:-1.36508166790009,0.0027652862836703) rectangle (axis cs:-0.899581789970398,0.00513553166967341);
\draw[draw=none,fill=color2] (axis cs:-0.899582624435425,0.00289696658289269) rectangle (axis cs:-0.434082746505737,0.0052672119688958);
\draw[draw=none,fill=color2] (axis cs:-0.434083700180054,0.00474049107550343) rectangle (axis cs:0.0314161777496338,0.00711073661325515);
\draw[draw=none,fill=color2] (axis cs:0.0314152836799622,0.00816417907447814) rectangle (axis cs:0.49691516160965,0.010402744304577);
\draw[draw=none,fill=color2] (axis cs:0.496914267539978,0.00566225286656299) rectangle (axis cs:0.962414145469666,0.00566225286656299);
\draw[draw=none,fill=color2] (axis cs:0.962414145469666,0.00474049137900068) rectangle (axis cs:1.42791211605072,0.00474049137900068);
\draw[draw=none,fill=color2] (axis cs:1.42791223526001,0.0279162198606257) rectangle (axis cs:1.8934121131897,0.0279162198606257);
\draw[draw=none,fill=color2] (axis cs:1.8934121131897,0.0396357751410891) rectangle (axis cs:2.35891008377075,0.0396357751410891);
\draw[draw=none,fill=color2] (axis cs:2.35891103744507,0.0218589324698365) rectangle (axis cs:2.82440900802612,0.0218589324698365);
\draw[draw=none,fill=color2] (axis cs:2.82440996170044,0.00381872916641722) rectangle (axis cs:3.28990793228149,0.00381872916641722);
\draw[draw=none,fill=color2] (axis cs:3.28990793228149,0.00381872721054693) rectangle (axis cs:3.75540781021118,0.00381872721054693);
\draw[draw=none,fill=color2] (axis cs:3.75540781021118,0.00223856651996282) rectangle (axis cs:4.22090578079224,0.00223856651996282);
\draw[draw=none,fill=color2] (axis cs:4.22090673446655,0.0055305732755008) rectangle (axis cs:4.68640470504761,0.0055305732755008);
\draw[draw=none,fill=color2] (axis cs:4.68640518188477,0.000921761268370707) rectangle (axis cs:5.15190505981445,0.000921761268370707);
\draw[draw=none,fill=color2] (axis cs:5.15190505981445,0.000131680316083352) rectangle (axis cs:5.61740303039551,0.000131680316083352);
\draw[draw=none,fill=color2] (axis cs:5.61740398406982,0) rectangle (axis cs:6.08290195465088,0);
\draw[draw=none,fill=color2] (axis cs:6.0829029083252,0) rectangle (axis cs:6.54840087890625,0);
\draw[draw=none,fill=color2] (axis cs:6.54840183258057,0) rectangle (axis cs:7.01389980316162,0);
\draw[draw=none,fill=color2] (axis cs:7.01390075683594,0) rectangle (axis cs:7.47939872741699,0);
\draw[draw=none,fill=color2] (axis cs:7.47939968109131,0) rectangle (axis cs:7.94489765167236,0);
\draw[draw=none,fill=color2] (axis cs:7.94489765167236,0) rectangle (axis cs:8.41039752960205,0);
\draw[draw=none,fill=color2] (axis cs:8.41039752960205,0) rectangle (axis cs:8.87589550018311,0);
\draw[draw=none,fill=color2] (axis cs:8.87589740753174,0) rectangle (axis cs:9.34139537811279,0);
\draw[draw=none,fill=color2] (axis cs:9.34139537811279,0) rectangle (axis cs:9.80689334869385,0);
\draw[draw=none,fill=color2] (axis cs:9.80689525604248,0) rectangle (axis cs:10.2723932266235,0);
\draw[draw=none,fill=color2] (axis cs:10.2723932266235,0) rectangle (axis cs:10.7378911972046,0);
\draw[draw=none,fill=color2] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color2] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color2] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color3] (axis cs:-17.6575450897217,0) rectangle (axis cs:-17.192045211792,0);
\draw[draw=none,fill=color3] (axis cs:-17.1920471191406,0) rectangle (axis cs:-16.7265491485596,0);
\draw[draw=none,fill=color3] (axis cs:-16.7265472412109,0) rectangle (axis cs:-16.2610473632812,0);
\draw[draw=none,fill=color3] (axis cs:-16.2610473632812,0) rectangle (axis cs:-15.7955493927002,0);
\draw[draw=none,fill=color3] (axis cs:-15.7955484390259,0) rectangle (axis cs:-15.3300504684448,0);
\draw[draw=none,fill=color3] (axis cs:-15.3300504684448,0) rectangle (axis cs:-14.8645524978638,0);
\draw[draw=none,fill=color3] (axis cs:-14.8645505905151,0) rectangle (axis cs:-14.3990526199341,0);
\draw[draw=none,fill=color3] (axis cs:-14.3990526199341,0.000131680316083352) rectangle (axis cs:-13.933554649353,0.000131680316083352);
\draw[draw=none,fill=color3] (axis cs:-13.9335527420044,0) rectangle (axis cs:-13.4680547714233,0);
\draw[draw=none,fill=color3] (axis cs:-13.4680547714233,0.000131680316083352) rectangle (axis cs:-13.0025568008423,0.000131680316083352);
\draw[draw=none,fill=color3] (axis cs:-13.002555847168,0.00237024083355398) rectangle (axis cs:-12.5370559692383,0.00237024083355398);
\draw[draw=none,fill=color3] (axis cs:-12.537055015564,0.0248875797397536) rectangle (axis cs:-12.0715570449829,0.0248875797397536);
\draw[draw=none,fill=color3] (axis cs:-12.0715570449829,0.0367388081872553) rectangle (axis cs:-11.6060590744019,0.0367388081872553);
\draw[draw=none,fill=color3] (axis cs:-11.6060571670532,0.0462197909452567) rectangle (axis cs:-11.1405591964722,0.0462197909452567);
\draw[draw=none,fill=color3] (axis cs:-11.1405591964722,0.0111928268670849) rectangle (axis cs:-10.6750612258911,0.0111928268670849);
\draw[draw=none,fill=color3] (axis cs:-10.6750593185425,0.00684737643633432) rectangle (axis cs:-10.2095613479614,0.00684737643633432);
\draw[draw=none,fill=color3] (axis cs:-10.2095613479614,0.00684737643633432) rectangle (axis cs:-9.74406337738037,0.00684737643633432);
\draw[draw=none,fill=color3] (axis cs:-9.74406147003174,0.0085592205454179) rectangle (axis cs:-9.27856349945068,0.0085592205454179);
\draw[draw=none,fill=color3] (axis cs:-9.27856349945068,0.0121145890796684) rectangle (axis cs:-8.81306552886963,0.0121145890796684);
\draw[draw=none,fill=color3] (axis cs:-8.813063621521,0.0146165150852521) rectangle (axis cs:-8.34756565093994,0.0146165150852521);
\draw[draw=none,fill=color3] (axis cs:-8.34756565093994,0.0123779497118351) rectangle (axis cs:-7.88206768035889,0.0123779497118351);
\draw[draw=none,fill=color3] (axis cs:-7.88206624984741,0.0147481954013355) rectangle (axis cs:-7.41656827926636,0.0147481954013355);
\draw[draw=none,fill=color3] (axis cs:-7.41656732559204,0.00974434339016807) rectangle (axis cs:-6.95106935501099,0.00974434339016807);
\draw[draw=none,fill=color3] (axis cs:-6.95106840133667,0.00566225359158415) rectangle (axis cs:-6.48557043075562,0.00566225359158415);
\draw[draw=none,fill=color3] (axis cs:-6.4855694770813,0.00816417959716784) rectangle (axis cs:-6.02007150650024,0.00816417959716784);
\draw[draw=none,fill=color3] (axis cs:-6.02007055282593,0.00513553232725074) rectangle (axis cs:-5.55457258224487,0.00513553232725074);
\draw[draw=none,fill=color3] (axis cs:-5.55457210540771,0.00408208561707027) rectangle (axis cs:-5.08907222747803,0.00408208561707027);
\draw[draw=none,fill=color3] (axis cs:-5.08907222747803,0.00355536853425051) rectangle (axis cs:-4.62357425689697,0.00355536853425051);
\draw[draw=none,fill=color3] (axis cs:-4.62357330322266,0.00263360632166705) rectangle (axis cs:-4.1580753326416,0.00263360632166705);
\draw[draw=none,fill=color3] (axis cs:-4.15807437896729,0.00289696695383375) rectangle (axis cs:-3.69257640838623,0.00289696695383375);
\draw[draw=none,fill=color3] (axis cs:-3.69257545471191,0.00263360632166705) rectangle (axis cs:-3.22707748413086,0.00263360632166705);
\draw[draw=none,fill=color3] (axis cs:-3.22707653045654,0.00434545043075063) rectangle (axis cs:-2.76157855987549,0.00434545043075063);
\draw[draw=none,fill=color3] (axis cs:-2.76157760620117,0.00566225359158415) rectangle (axis cs:-2.29607963562012,0.00566225359158415);
\draw[draw=none,fill=color3] (axis cs:-2.29607963562012,0.00434544931792759) rectangle (axis cs:-1.83057975769043,0.139186058456044);
\draw[draw=none,fill=color3] (axis cs:-1.83057963848114,0.00368704885033387) rectangle (axis cs:-1.36508166790009,0.00368704885033387);
\draw[draw=none,fill=color3] (axis cs:-1.36508166790009,0.00513553166967341) rectangle (axis cs:-0.899581789970398,0.00513553166967341);
\draw[draw=none,fill=color3] (axis cs:-0.899582624435425,0.0052672119688958) rectangle (axis cs:-0.434082746505737,0.0052672119688958);
\draw[draw=none,fill=color3] (axis cs:-0.434083700180054,0.00711073661325515) rectangle (axis cs:0.0314161777496338,0.00711073661325515);
\draw[draw=none,fill=color3] (axis cs:0.0314152836799622,0.010402744304577) rectangle (axis cs:0.49691516160965,0.010402744304577);
\draw[draw=none,fill=color3] (axis cs:0.496914267539978,0.00566225286656299) rectangle (axis cs:0.962414145469666,0.00566225286656299);
\draw[draw=none,fill=color3] (axis cs:0.962414145469666,0.00474049137900068) rectangle (axis cs:1.42791211605072,0.00474049137900068);
\draw[draw=none,fill=color3] (axis cs:1.42791223526001,0.0279162198606257) rectangle (axis cs:1.8934121131897,0.0279162198606257);
\draw[draw=none,fill=color3] (axis cs:1.8934121131897,0.0396357751410891) rectangle (axis cs:2.35891008377075,0.0396357751410891);
\draw[draw=none,fill=color3] (axis cs:2.35891103744507,0.0218589324698365) rectangle (axis cs:2.82440900802612,0.0218589324698365);
\draw[draw=none,fill=color3] (axis cs:2.82440996170044,0.00381872916641722) rectangle (axis cs:3.28990793228149,0.00381872916641722);
\draw[draw=none,fill=color3] (axis cs:3.28990793228149,0.00381872721054693) rectangle (axis cs:3.75540781021118,0.00381872721054693);
\draw[draw=none,fill=color3] (axis cs:3.75540781021118,0.00223856651996282) rectangle (axis cs:4.22090578079224,0.00223856651996282);
\draw[draw=none,fill=color3] (axis cs:4.22090673446655,0.0055305732755008) rectangle (axis cs:4.68640470504761,0.0055305732755008);
\draw[draw=none,fill=color3] (axis cs:4.68640518188477,0.000921761268370707) rectangle (axis cs:5.15190505981445,0.000921761268370707);
\draw[draw=none,fill=color3] (axis cs:5.15190505981445,0.000131680316083352) rectangle (axis cs:5.61740303039551,0.000131680316083352);
\draw[draw=none,fill=color3] (axis cs:5.61740398406982,0) rectangle (axis cs:6.08290195465088,0);
\draw[draw=none,fill=color3] (axis cs:6.0829029083252,0) rectangle (axis cs:6.54840087890625,0);
\draw[draw=none,fill=color3] (axis cs:6.54840183258057,0) rectangle (axis cs:7.01389980316162,0);
\draw[draw=none,fill=color3] (axis cs:7.01390075683594,0) rectangle (axis cs:7.47939872741699,0);
\draw[draw=none,fill=color3] (axis cs:7.47939968109131,0) rectangle (axis cs:7.94489765167236,0);
\draw[draw=none,fill=color3] (axis cs:7.94489765167236,0) rectangle (axis cs:8.41039752960205,0);
\draw[draw=none,fill=color3] (axis cs:8.41039752960205,0) rectangle (axis cs:8.87589550018311,0);
\draw[draw=none,fill=color3] (axis cs:8.87589740753174,0) rectangle (axis cs:9.34139537811279,0);
\draw[draw=none,fill=color3] (axis cs:9.34139537811279,0) rectangle (axis cs:9.80689334869385,0);
\draw[draw=none,fill=color3] (axis cs:9.80689525604248,0) rectangle (axis cs:10.2723932266235,0);
\draw[draw=none,fill=color3] (axis cs:10.2723932266235,0) rectangle (axis cs:10.7378911972046,0);
\draw[draw=none,fill=color3] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color3] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color3] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color4] (axis cs:-17.6575450897217,0) rectangle (axis cs:-17.192045211792,0);
\draw[draw=none,fill=color4] (axis cs:-17.1920471191406,0) rectangle (axis cs:-16.7265491485596,0);
\draw[draw=none,fill=color4] (axis cs:-16.7265472412109,0) rectangle (axis cs:-16.2610473632812,0);
\draw[draw=none,fill=color4] (axis cs:-16.2610473632812,0) rectangle (axis cs:-15.7955493927002,0);
\draw[draw=none,fill=color4] (axis cs:-15.7955484390259,0) rectangle (axis cs:-15.3300504684448,0);
\draw[draw=none,fill=color4] (axis cs:-15.3300504684448,0) rectangle (axis cs:-14.8645524978638,0);
\draw[draw=none,fill=color4] (axis cs:-14.8645505905151,0) rectangle (axis cs:-14.3990526199341,0);
\draw[draw=none,fill=color4] (axis cs:-14.3990526199341,0.000131680316083352) rectangle (axis cs:-13.933554649353,0.000131680316083352);
\draw[draw=none,fill=color4] (axis cs:-13.9335527420044,0) rectangle (axis cs:-13.4680547714233,0);
\draw[draw=none,fill=color4] (axis cs:-13.4680547714233,0.000131680316083352) rectangle (axis cs:-13.0025568008423,0.000131680316083352);
\draw[draw=none,fill=color4] (axis cs:-13.002555847168,0.00237024083355398) rectangle (axis cs:-12.5370559692383,0.00237024083355398);
\draw[draw=none,fill=color4] (axis cs:-12.537055015564,0.0248875797397536) rectangle (axis cs:-12.0715570449829,0.0248875797397536);
\draw[draw=none,fill=color4] (axis cs:-12.0715570449829,0.0367388081872553) rectangle (axis cs:-11.6060590744019,0.0367388081872553);
\draw[draw=none,fill=color4] (axis cs:-11.6060571670532,0.0462197909452567) rectangle (axis cs:-11.1405591964722,0.0462197909452567);
\draw[draw=none,fill=color4] (axis cs:-11.1405591964722,0.0111928268670849) rectangle (axis cs:-10.6750612258911,0.0111928268670849);
\draw[draw=none,fill=color4] (axis cs:-10.6750593185425,0.00684737643633432) rectangle (axis cs:-10.2095613479614,0.00684737643633432);
\draw[draw=none,fill=color4] (axis cs:-10.2095613479614,0.00684737643633432) rectangle (axis cs:-9.74406337738037,0.00684737643633432);
\draw[draw=none,fill=color4] (axis cs:-9.74406147003174,0.0085592205454179) rectangle (axis cs:-9.27856349945068,0.0085592205454179);
\draw[draw=none,fill=color4] (axis cs:-9.27856349945068,0.0121145890796684) rectangle (axis cs:-8.81306552886963,0.0121145890796684);
\draw[draw=none,fill=color4] (axis cs:-8.813063621521,0.0146165150852521) rectangle (axis cs:-8.34756565093994,0.0146165150852521);
\draw[draw=none,fill=color4] (axis cs:-8.34756565093994,0.0123779497118351) rectangle (axis cs:-7.88206768035889,0.0123779497118351);
\draw[draw=none,fill=color4] (axis cs:-7.88206624984741,0.0147481954013355) rectangle (axis cs:-7.41656827926636,0.0147481954013355);
\draw[draw=none,fill=color4] (axis cs:-7.41656732559204,0.00974434339016807) rectangle (axis cs:-6.95106935501099,0.00974434339016807);
\draw[draw=none,fill=color4] (axis cs:-6.95106840133667,0.00566225359158415) rectangle (axis cs:-6.48557043075562,0.00566225359158415);
\draw[draw=none,fill=color4] (axis cs:-6.4855694770813,0.00816417959716784) rectangle (axis cs:-6.02007150650024,0.00816417959716784);
\draw[draw=none,fill=color4] (axis cs:-6.02007055282593,0.00513553232725074) rectangle (axis cs:-5.55457258224487,0.00724241738458438);
\draw[draw=none,fill=color4] (axis cs:-5.55457210540771,0.00408208561707027) rectangle (axis cs:-5.08907222747803,0.0051355270666368);
\draw[draw=none,fill=color4] (axis cs:-5.08907222747803,0.00355536853425051) rectangle (axis cs:-4.62357425689697,0.00447713074683398);
\draw[draw=none,fill=color4] (axis cs:-4.62357330322266,0.00263360632166705) rectangle (axis cs:-4.1580753326416,0.00329200790208381);
\draw[draw=none,fill=color4] (axis cs:-4.15807437896729,0.00289696695383375) rectangle (axis cs:-3.69257640838623,0.0113245071831683);
\draw[draw=none,fill=color4] (axis cs:-3.69257545471191,0.00263360632166705) rectangle (axis cs:-3.22707748413086,0.0117195481314184);
\draw[draw=none,fill=color4] (axis cs:-3.22707653045654,0.00434545043075063) rectangle (axis cs:-2.76157855987549,0.0152749166656689);
\draw[draw=none,fill=color4] (axis cs:-2.76157760620117,0.00566225359158415) rectangle (axis cs:-2.29607963562012,0.0154065969817522);
\draw[draw=none,fill=color4] (axis cs:-2.29607963562012,0.139186058456044) rectangle (axis cs:-1.83057975769043,0.14879871906843);
\draw[draw=none,fill=color4] (axis cs:-1.83057963848114,0.00368704885033387) rectangle (axis cs:-1.36508166790009,0.0173818017230025);
\draw[draw=none,fill=color4] (axis cs:-1.36508166790009,0.00513553166967341) rectangle (axis cs:-0.899581789970398,0.0231757326631415);
\draw[draw=none,fill=color4] (axis cs:-0.899582624435425,0.0052672119688958) rectangle (axis cs:-0.434082746505737,0.0235707735608087);
\draw[draw=none,fill=color4] (axis cs:-0.434083700180054,0.00711073661325515) rectangle (axis cs:0.0314161777496338,0.0168550793795678);
\draw[draw=none,fill=color4] (axis cs:0.0314152836799622,0.010402744304577) rectangle (axis cs:0.49691516160965,0.0129046701499816);
\draw[draw=none,fill=color4] (axis cs:0.496914267539978,0.00566225286656299) rectangle (axis cs:0.962414145469666,0.00855921944945568);
\draw[draw=none,fill=color4] (axis cs:0.962414145469666,0.00474049137900068) rectangle (axis cs:1.42791211605072,0.00776913864891779);
\draw[draw=none,fill=color4] (axis cs:1.42791223526001,0.0279162198606257) rectangle (axis cs:1.8934121131897,0.0292330226842402);
\draw[draw=none,fill=color4] (axis cs:1.8934121131897,0.0396357751410891) rectangle (axis cs:2.35891008377075,0.041874340514506);
\draw[draw=none,fill=color4] (axis cs:2.35891103744507,0.0218589324698365) rectangle (axis cs:2.82440900802612,0.0237024568950034);
\draw[draw=none,fill=color4] (axis cs:2.82440996170044,0.00381872916641722) rectangle (axis cs:3.28990793228149,0.00645233548808426);
\draw[draw=none,fill=color4] (axis cs:3.28990793228149,0.00381872721054693) rectangle (axis cs:3.75540781021118,0.00697905317789611);
\draw[draw=none,fill=color4] (axis cs:3.75540781021118,0.00223856651996282) rectangle (axis cs:4.22090578079224,0.00460881342345286);
\draw[draw=none,fill=color4] (axis cs:4.22090673446655,0.0055305732755008) rectangle (axis cs:4.68640470504761,0.00592561422375085);
\draw[draw=none,fill=color4] (axis cs:4.68640518188477,0.000921761268370707) rectangle (axis cs:5.15190505981445,0.00105344144956652);
\draw[draw=none,fill=color4] (axis cs:5.15190505981445,0.000131680316083352) rectangle (axis cs:5.61740303039551,0.000131680316083352);
\draw[draw=none,fill=color4] (axis cs:5.61740398406982,0) rectangle (axis cs:6.08290195465088,0);
\draw[draw=none,fill=color4] (axis cs:6.0829029083252,0) rectangle (axis cs:6.54840087890625,0);
\draw[draw=none,fill=color4] (axis cs:6.54840183258057,0) rectangle (axis cs:7.01389980316162,0);
\draw[draw=none,fill=color4] (axis cs:7.01390075683594,0) rectangle (axis cs:7.47939872741699,0);
\draw[draw=none,fill=color4] (axis cs:7.47939968109131,0) rectangle (axis cs:7.94489765167236,0);
\draw[draw=none,fill=color4] (axis cs:7.94489765167236,0) rectangle (axis cs:8.41039752960205,0);
\draw[draw=none,fill=color4] (axis cs:8.41039752960205,0) rectangle (axis cs:8.87589550018311,0);
\draw[draw=none,fill=color4] (axis cs:8.87589740753174,0) rectangle (axis cs:9.34139537811279,0);
\draw[draw=none,fill=color4] (axis cs:9.34139537811279,0) rectangle (axis cs:9.80689334869385,0);
\draw[draw=none,fill=color4] (axis cs:9.80689525604248,0) rectangle (axis cs:10.2723932266235,0);
\draw[draw=none,fill=color4] (axis cs:10.2723932266235,0) rectangle (axis cs:10.7378911972046,0);
\draw[draw=none,fill=color4] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color4] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color4] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color5] (axis cs:-17.6575450897217,0) rectangle (axis cs:-17.192045211792,0);
\draw[draw=none,fill=color5] (axis cs:-17.1920471191406,0) rectangle (axis cs:-16.7265491485596,0);
\draw[draw=none,fill=color5] (axis cs:-16.7265472412109,0) rectangle (axis cs:-16.2610473632812,0);
\draw[draw=none,fill=color5] (axis cs:-16.2610473632812,0) rectangle (axis cs:-15.7955493927002,0);
\draw[draw=none,fill=color5] (axis cs:-15.7955484390259,0) rectangle (axis cs:-15.3300504684448,0);
\draw[draw=none,fill=color5] (axis cs:-15.3300504684448,0) rectangle (axis cs:-14.8645524978638,0);
\draw[draw=none,fill=color5] (axis cs:-14.8645505905151,0) rectangle (axis cs:-14.3990526199341,0);
\draw[draw=none,fill=color5] (axis cs:-14.3990526199341,0.000131680316083352) rectangle (axis cs:-13.933554649353,0.000131680316083352);
\draw[draw=none,fill=color5] (axis cs:-13.9335527420044,0) rectangle (axis cs:-13.4680547714233,0);
\draw[draw=none,fill=color5] (axis cs:-13.4680547714233,0.000131680316083352) rectangle (axis cs:-13.0025568008423,0.000131680316083352);
\draw[draw=none,fill=color5] (axis cs:-13.002555847168,0.00237024083355398) rectangle (axis cs:-12.5370559692383,0.00237024083355398);
\draw[draw=none,fill=color5] (axis cs:-12.537055015564,0.0248875797397536) rectangle (axis cs:-12.0715570449829,0.0248875797397536);
\draw[draw=none,fill=color5] (axis cs:-12.0715570449829,0.0367388081872553) rectangle (axis cs:-11.6060590744019,0.0367388081872553);
\draw[draw=none,fill=color5] (axis cs:-11.6060571670532,0.0462197909452567) rectangle (axis cs:-11.1405591964722,0.0462197909452567);
\draw[draw=none,fill=color5] (axis cs:-11.1405591964722,0.0111928268670849) rectangle (axis cs:-10.6750612258911,0.0111928268670849);
\draw[draw=none,fill=color5] (axis cs:-10.6750593185425,0.00684737643633432) rectangle (axis cs:-10.2095613479614,0.00684737643633432);
\draw[draw=none,fill=color5] (axis cs:-10.2095613479614,0.00684737643633432) rectangle (axis cs:-9.74406337738037,0.00684737643633432);
\draw[draw=none,fill=color5] (axis cs:-9.74406147003174,0.0085592205454179) rectangle (axis cs:-9.27856349945068,0.0085592205454179);
\draw[draw=none,fill=color5] (axis cs:-9.27856349945068,0.0121145890796684) rectangle (axis cs:-8.81306552886963,0.0121145890796684);
\draw[draw=none,fill=color5] (axis cs:-8.813063621521,0.0146165150852521) rectangle (axis cs:-8.34756565093994,0.0146165150852521);
\draw[draw=none,fill=color5] (axis cs:-8.34756565093994,0.0123779497118351) rectangle (axis cs:-7.88206768035889,0.0123779497118351);
\draw[draw=none,fill=color5] (axis cs:-7.88206624984741,0.0147481954013355) rectangle (axis cs:-7.41656827926636,0.0147481954013355);
\draw[draw=none,fill=color5] (axis cs:-7.41656732559204,0.00974434339016807) rectangle (axis cs:-6.95106935501099,0.00974434339016807);
\draw[draw=none,fill=color5] (axis cs:-6.95106840133667,0.00566225359158415) rectangle (axis cs:-6.48557043075562,0.00566225359158415);
\draw[draw=none,fill=color5] (axis cs:-6.4855694770813,0.00816417959716784) rectangle (axis cs:-6.02007150650024,0.00816417959716784);
\draw[draw=none,fill=color5] (axis cs:-6.02007055282593,0.00724241738458438) rectangle (axis cs:-5.55457258224487,0.00724241738458438);
\draw[draw=none,fill=color5] (axis cs:-5.55457210540771,0.0051355270666368) rectangle (axis cs:-5.08907222747803,0.0051355270666368);
\draw[draw=none,fill=color5] (axis cs:-5.08907222747803,0.00447713074683398) rectangle (axis cs:-4.62357425689697,0.00447713074683398);
\draw[draw=none,fill=color5] (axis cs:-4.62357330322266,0.00329200790208381) rectangle (axis cs:-4.1580753326416,0.00329200790208381);
\draw[draw=none,fill=color5] (axis cs:-4.15807437896729,0.0113245071831683) rectangle (axis cs:-3.69257640838623,0.0113245071831683);
\draw[draw=none,fill=color5] (axis cs:-3.69257545471191,0.0117195481314184) rectangle (axis cs:-3.22707748413086,0.0117195481314184);
\draw[draw=none,fill=color5] (axis cs:-3.22707653045654,0.0152749166656689) rectangle (axis cs:-2.76157855987549,0.0152749166656689);
\draw[draw=none,fill=color5] (axis cs:-2.76157760620117,0.0154065969817522) rectangle (axis cs:-2.29607963562012,0.0154065969817522);
\draw[draw=none,fill=color5] (axis cs:-2.29607963562012,0.14879871906843) rectangle (axis cs:-1.83057975769043,0.14879871906843);
\draw[draw=none,fill=color5] (axis cs:-1.83057963848114,0.0173818017230025) rectangle (axis cs:-1.36508166790009,0.0173818017230025);
\draw[draw=none,fill=color5] (axis cs:-1.36508166790009,0.0231757326631415) rectangle (axis cs:-0.899581789970398,0.0231757326631415);
\draw[draw=none,fill=color5] (axis cs:-0.899582624435425,0.0235707735608087) rectangle (axis cs:-0.434082746505737,0.0235707735608087);
\draw[draw=none,fill=color5] (axis cs:-0.434083700180054,0.0168550793795678) rectangle (axis cs:0.0314161777496338,0.0168550793795678);
\draw[draw=none,fill=color5] (axis cs:0.0314152836799622,0.0129046701499816) rectangle (axis cs:0.49691516160965,0.0129046701499816);
\draw[draw=none,fill=color5] (axis cs:0.496914267539978,0.00855921944945568) rectangle (axis cs:0.962414145469666,0.00855921944945568);
\draw[draw=none,fill=color5] (axis cs:0.962414145469666,0.00776913864891779) rectangle (axis cs:1.42791211605072,0.00776913864891779);
\draw[draw=none,fill=color5] (axis cs:1.42791223526001,0.0292330226842402) rectangle (axis cs:1.8934121131897,0.0292330226842402);
\draw[draw=none,fill=color5] (axis cs:1.8934121131897,0.041874340514506) rectangle (axis cs:2.35891008377075,0.0420060208305894);
\draw[draw=none,fill=color5] (axis cs:2.35891103744507,0.0237024568950034) rectangle (axis cs:2.82440900802612,0.0258093419523371);
\draw[draw=none,fill=color5] (axis cs:2.82440996170044,0.00645233548808426) rectangle (axis cs:3.28990793228149,0.00961266307408472);
\draw[draw=none,fill=color5] (axis cs:3.28990793228149,0.00697905317789611) rectangle (axis cs:3.75540781021118,0.0102710593938848);
\draw[draw=none,fill=color5] (axis cs:3.75540781021118,0.00460881342345286) rectangle (axis cs:4.22090578079224,0.00711074071047012);
\draw[draw=none,fill=color5] (axis cs:4.22090673446655,0.00592561422375085) rectangle (axis cs:4.68640470504761,0.00895426149366796);
\draw[draw=none,fill=color5] (axis cs:4.68640518188477,0.00105344144956652) rectangle (axis cs:5.15190505981445,0.00302864416750375);
\draw[draw=none,fill=color5] (axis cs:5.15190505981445,0.000131680316083352) rectangle (axis cs:5.61740303039551,0.0030286472699171);
\draw[draw=none,fill=color5] (axis cs:5.61740398406982,0) rectangle (axis cs:6.08290195465088,0.00210688505733364);
\draw[draw=none,fill=color5] (axis cs:6.0829029083252,0) rectangle (axis cs:6.54840087890625,0.00263360632166705);
\draw[draw=none,fill=color5] (axis cs:6.54840183258057,0) rectangle (axis cs:7.01389980316162,0.00816417959716784);
\draw[draw=none,fill=color5] (axis cs:7.01390075683594,0) rectangle (axis cs:7.47939872741699,0.00342368821816716);
\draw[draw=none,fill=color5] (axis cs:7.47939968109131,0) rectangle (axis cs:7.94489765167236,0.00618897485591756);
\draw[draw=none,fill=color5] (axis cs:7.94489765167236,0) rectangle (axis cs:8.41039752960205,0.00263360362391631);
\draw[draw=none,fill=color5] (axis cs:8.41039752960205,0) rectangle (axis cs:8.87589550018311,0.00632065517200091);
\draw[draw=none,fill=color5] (axis cs:8.87589740753174,0) rectangle (axis cs:9.34139537811279,0.00368704885033387);
\draw[draw=none,fill=color5] (axis cs:9.34139537811279,0) rectangle (axis cs:9.80689334869385,0.00737409770066773);
\draw[draw=none,fill=color5] (axis cs:9.80689525604248,0) rectangle (axis cs:10.2723932266235,0.0574126178123416);
\draw[draw=none,fill=color5] (axis cs:10.2723932266235,0) rectangle (axis cs:10.7378911972046,0.0158016379300023);
\draw[draw=none,fill=color5] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color5] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color5] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color6] (axis cs:-17.6575450897217,0) rectangle (axis cs:-17.192045211792,0);
\draw[draw=none,fill=color6] (axis cs:-17.1920471191406,0) rectangle (axis cs:-16.7265491485596,0);
\draw[draw=none,fill=color6] (axis cs:-16.7265472412109,0) rectangle (axis cs:-16.2610473632812,0);
\draw[draw=none,fill=color6] (axis cs:-16.2610473632812,0) rectangle (axis cs:-15.7955493927002,0);
\draw[draw=none,fill=color6] (axis cs:-15.7955484390259,0) rectangle (axis cs:-15.3300504684448,0);
\draw[draw=none,fill=color6] (axis cs:-15.3300504684448,0) rectangle (axis cs:-14.8645524978638,0);
\draw[draw=none,fill=color6] (axis cs:-14.8645505905151,0) rectangle (axis cs:-14.3990526199341,0);
\draw[draw=none,fill=color6] (axis cs:-14.3990526199341,0.000131680316083352) rectangle (axis cs:-13.933554649353,0.000131680316083352);
\draw[draw=none,fill=color6] (axis cs:-13.9335527420044,0) rectangle (axis cs:-13.4680547714233,0);
\draw[draw=none,fill=color6] (axis cs:-13.4680547714233,0.000131680316083352) rectangle (axis cs:-13.0025568008423,0.000131680316083352);
\draw[draw=none,fill=color6] (axis cs:-13.002555847168,0.00237024083355398) rectangle (axis cs:-12.5370559692383,0.00237024083355398);
\draw[draw=none,fill=color6] (axis cs:-12.537055015564,0.0248875797397536) rectangle (axis cs:-12.0715570449829,0.0248875797397536);
\draw[draw=none,fill=color6] (axis cs:-12.0715570449829,0.0367388081872553) rectangle (axis cs:-11.6060590744019,0.0367388081872553);
\draw[draw=none,fill=color6] (axis cs:-11.6060571670532,0.0462197909452567) rectangle (axis cs:-11.1405591964722,0.0462197909452567);
\draw[draw=none,fill=color6] (axis cs:-11.1405591964722,0.0111928268670849) rectangle (axis cs:-10.6750612258911,0.0111928268670849);
\draw[draw=none,fill=color6] (axis cs:-10.6750593185425,0.00684737643633432) rectangle (axis cs:-10.2095613479614,0.00684737643633432);
\draw[draw=none,fill=color6] (axis cs:-10.2095613479614,0.00684737643633432) rectangle (axis cs:-9.74406337738037,0.00684737643633432);
\draw[draw=none,fill=color6] (axis cs:-9.74406147003174,0.0085592205454179) rectangle (axis cs:-9.27856349945068,0.0085592205454179);
\draw[draw=none,fill=color6] (axis cs:-9.27856349945068,0.0121145890796684) rectangle (axis cs:-8.81306552886963,0.0121145890796684);
\draw[draw=none,fill=color6] (axis cs:-8.813063621521,0.0146165150852521) rectangle (axis cs:-8.34756565093994,0.0146165150852521);
\draw[draw=none,fill=color6] (axis cs:-8.34756565093994,0.0123779497118351) rectangle (axis cs:-7.88206768035889,0.0123779497118351);
\draw[draw=none,fill=color6] (axis cs:-7.88206624984741,0.0147481954013355) rectangle (axis cs:-7.41656827926636,0.0147481954013355);
\draw[draw=none,fill=color6] (axis cs:-7.41656732559204,0.00974434339016807) rectangle (axis cs:-6.95106935501099,0.00974434339016807);
\draw[draw=none,fill=color6] (axis cs:-6.95106840133667,0.00566225359158415) rectangle (axis cs:-6.48557043075562,0.00566225359158415);
\draw[draw=none,fill=color6] (axis cs:-6.4855694770813,0.00816417959716784) rectangle (axis cs:-6.02007150650024,0.00816417959716784);
\draw[draw=none,fill=color6] (axis cs:-6.02007055282593,0.00724241738458438) rectangle (axis cs:-5.55457258224487,0.00724241738458438);
\draw[draw=none,fill=color6] (axis cs:-5.55457210540771,0.0051355270666368) rectangle (axis cs:-5.08907222747803,0.0051355270666368);
\draw[draw=none,fill=color6] (axis cs:-5.08907222747803,0.00447713074683398) rectangle (axis cs:-4.62357425689697,0.00447713074683398);
\draw[draw=none,fill=color6] (axis cs:-4.62357330322266,0.00329200790208381) rectangle (axis cs:-4.1580753326416,0.00329200790208381);
\draw[draw=none,fill=color6] (axis cs:-4.15807437896729,0.0113245071831683) rectangle (axis cs:-3.69257640838623,0.0113245071831683);
\draw[draw=none,fill=color6] (axis cs:-3.69257545471191,0.0117195481314184) rectangle (axis cs:-3.22707748413086,0.0117195481314184);
\draw[draw=none,fill=color6] (axis cs:-3.22707653045654,0.0152749166656689) rectangle (axis cs:-2.76157855987549,0.0152749166656689);
\draw[draw=none,fill=color6] (axis cs:-2.76157760620117,0.0154065969817522) rectangle (axis cs:-2.29607963562012,0.0154065969817522);
\draw[draw=none,fill=color6] (axis cs:-2.29607963562012,0.14879871906843) rectangle (axis cs:-1.83057975769043,0.14879871906843);
\draw[draw=none,fill=color6] (axis cs:-1.83057963848114,0.0173818017230025) rectangle (axis cs:-1.36508166790009,0.0173818017230025);
\draw[draw=none,fill=color6] (axis cs:-1.36508166790009,0.0231757326631415) rectangle (axis cs:-0.899581789970398,0.0231757326631415);
\draw[draw=none,fill=color6] (axis cs:-0.899582624435425,0.0235707735608087) rectangle (axis cs:-0.434082746505737,0.0235707735608087);
\draw[draw=none,fill=color6] (axis cs:-0.434083700180054,0.0168550793795678) rectangle (axis cs:0.0314161777496338,0.0168550793795678);
\draw[draw=none,fill=color6] (axis cs:0.0314152836799622,0.0129046701499816) rectangle (axis cs:0.49691516160965,0.0267311024535333);
\draw[draw=none,fill=color6] (axis cs:0.496914267539978,0.00855921944945568) rectangle (axis cs:0.962414145469666,0.0189619630880249);
\draw[draw=none,fill=color6] (axis cs:0.962414145469666,0.00776913864891779) rectangle (axis cs:1.42791211605072,0.0204104489929196);
\draw[draw=none,fill=color6] (axis cs:1.42791223526001,0.0292330226842402) rectangle (axis cs:1.8934121131897,0.0493801058855408);
\draw[draw=none,fill=color6] (axis cs:1.8934121131897,0.0420060208305894) rectangle (axis cs:2.35891008377075,0.062811510771759);
\draw[draw=none,fill=color6] (axis cs:2.35891103744507,0.0258093419523371) rectangle (axis cs:2.82440900802612,0.0476682744221735);
\draw[draw=none,fill=color6] (axis cs:2.82440996170044,0.00961266307408472) rectangle (axis cs:3.28990793228149,0.028047907325754);
\draw[draw=none,fill=color6] (axis cs:3.28990793228149,0.0102710593938848) rectangle (axis cs:3.75540781021118,0.0204104385391301);
\draw[draw=none,fill=color6] (axis cs:3.75540781021118,0.00711074071047012) rectangle (axis cs:4.22090578079224,0.00908594646337849);
\draw[draw=none,fill=color6] (axis cs:4.22090673446655,0.00895426149366796) rectangle (axis cs:4.68640470504761,0.0131680316083352);
\draw[draw=none,fill=color6] (axis cs:4.68640518188477,0.00302864416750375) rectangle (axis cs:5.15190505981445,0.0034236847110912);
\draw[draw=none,fill=color6] (axis cs:5.15190505981445,0.0030286472699171) rectangle (axis cs:5.61740303039551,0.0030286472699171);
\draw[draw=none,fill=color6] (axis cs:5.61740398406982,0.00210688505733364) rectangle (axis cs:6.08290195465088,0.00210688505733364);
\draw[draw=none,fill=color6] (axis cs:6.0829029083252,0.00263360632166705) rectangle (axis cs:6.54840087890625,0.00263360632166705);
\draw[draw=none,fill=color6] (axis cs:6.54840183258057,0.00816417959716784) rectangle (axis cs:7.01389980316162,0.00816417959716784);
\draw[draw=none,fill=color6] (axis cs:7.01390075683594,0.00342368821816716) rectangle (axis cs:7.47939872741699,0.00342368821816716);
\draw[draw=none,fill=color6] (axis cs:7.47939968109131,0.00618897485591756) rectangle (axis cs:7.94489765167236,0.00618897485591756);
\draw[draw=none,fill=color6] (axis cs:7.94489765167236,0.00263360362391631) rectangle (axis cs:8.41039752960205,0.00263360362391631);
\draw[draw=none,fill=color6] (axis cs:8.41039752960205,0.00632065517200091) rectangle (axis cs:8.87589550018311,0.00632065517200091);
\draw[draw=none,fill=color6] (axis cs:8.87589740753174,0.00368704885033387) rectangle (axis cs:9.34139537811279,0.00368704885033387);
\draw[draw=none,fill=color6] (axis cs:9.34139537811279,0.00737409770066773) rectangle (axis cs:9.80689334869385,0.00737409770066773);
\draw[draw=none,fill=color6] (axis cs:9.80689525604248,0.0574126178123416) rectangle (axis cs:10.2723932266235,0.0574126178123416);
\draw[draw=none,fill=color6] (axis cs:10.2723932266235,0.0158016379300023) rectangle (axis cs:10.7378911972046,0.0158016379300023);
\draw[draw=none,fill=color6] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color6] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color6] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color7] (axis cs:-17.6575450897217,0) rectangle (axis cs:-17.192045211792,0);
\draw[draw=none,fill=color7] (axis cs:-17.1920471191406,0) rectangle (axis cs:-16.7265491485596,0);
\draw[draw=none,fill=color7] (axis cs:-16.7265472412109,0) rectangle (axis cs:-16.2610473632812,0);
\draw[draw=none,fill=color7] (axis cs:-16.2610473632812,0) rectangle (axis cs:-15.7955493927002,0);
\draw[draw=none,fill=color7] (axis cs:-15.7955484390259,0) rectangle (axis cs:-15.3300504684448,0);
\draw[draw=none,fill=color7] (axis cs:-15.3300504684448,0) rectangle (axis cs:-14.8645524978638,0);
\draw[draw=none,fill=color7] (axis cs:-14.8645505905151,0) rectangle (axis cs:-14.3990526199341,0);
\draw[draw=none,fill=color7] (axis cs:-14.3990526199341,0.000131680316083352) rectangle (axis cs:-13.933554649353,0.000131680316083352);
\draw[draw=none,fill=color7] (axis cs:-13.9335527420044,0) rectangle (axis cs:-13.4680547714233,0);
\draw[draw=none,fill=color7] (axis cs:-13.4680547714233,0.000131680316083352) rectangle (axis cs:-13.0025568008423,0.000131680316083352);
\draw[draw=none,fill=color7] (axis cs:-13.002555847168,0.00237024083355398) rectangle (axis cs:-12.5370559692383,0.00237024083355398);
\draw[draw=none,fill=color7] (axis cs:-12.537055015564,0.0248875797397536) rectangle (axis cs:-12.0715570449829,0.0248875797397536);
\draw[draw=none,fill=color7] (axis cs:-12.0715570449829,0.0367388081872553) rectangle (axis cs:-11.6060590744019,0.0367388081872553);
\draw[draw=none,fill=color7] (axis cs:-11.6060571670532,0.0462197909452567) rectangle (axis cs:-11.1405591964722,0.0462197909452567);
\draw[draw=none,fill=color7] (axis cs:-11.1405591964722,0.0111928268670849) rectangle (axis cs:-10.6750612258911,0.0111928268670849);
\draw[draw=none,fill=color7] (axis cs:-10.6750593185425,0.00684737643633432) rectangle (axis cs:-10.2095613479614,0.00684737643633432);
\draw[draw=none,fill=color7] (axis cs:-10.2095613479614,0.00684737643633432) rectangle (axis cs:-9.74406337738037,0.00684737643633432);
\draw[draw=none,fill=color7] (axis cs:-9.74406147003174,0.0085592205454179) rectangle (axis cs:-9.27856349945068,0.0085592205454179);
\draw[draw=none,fill=color7] (axis cs:-9.27856349945068,0.0121145890796684) rectangle (axis cs:-8.81306552886963,0.0121145890796684);
\draw[draw=none,fill=color7] (axis cs:-8.813063621521,0.0146165150852521) rectangle (axis cs:-8.34756565093994,0.0146165150852521);
\draw[draw=none,fill=color7] (axis cs:-8.34756565093994,0.0123779497118351) rectangle (axis cs:-7.88206768035889,0.0123779497118351);
\draw[draw=none,fill=color7] (axis cs:-7.88206624984741,0.0147481954013355) rectangle (axis cs:-7.41656827926636,0.0147481954013355);
\draw[draw=none,fill=color7] (axis cs:-7.41656732559204,0.00974434339016807) rectangle (axis cs:-6.95106935501099,0.00974434339016807);
\draw[draw=none,fill=color7] (axis cs:-6.95106840133667,0.00566225359158415) rectangle (axis cs:-6.48557043075562,0.00566225359158415);
\draw[draw=none,fill=color7] (axis cs:-6.4855694770813,0.00816417959716784) rectangle (axis cs:-6.02007150650024,0.00816417959716784);
\draw[draw=none,fill=color7] (axis cs:-6.02007055282593,0.00724241738458438) rectangle (axis cs:-5.55457258224487,0.00724241738458438);
\draw[draw=none,fill=color7] (axis cs:-5.55457210540771,0.0051355270666368) rectangle (axis cs:-5.08907222747803,0.0051355270666368);
\draw[draw=none,fill=color7] (axis cs:-5.08907222747803,0.00447713074683398) rectangle (axis cs:-4.62357425689697,0.00447713074683398);
\draw[draw=none,fill=color7] (axis cs:-4.62357330322266,0.00329200790208381) rectangle (axis cs:-4.1580753326416,0.00329200790208381);
\draw[draw=none,fill=color7] (axis cs:-4.15807437896729,0.0113245071831683) rectangle (axis cs:-3.69257640838623,0.0113245071831683);
\draw[draw=none,fill=color7] (axis cs:-3.69257545471191,0.0117195481314184) rectangle (axis cs:-3.22707748413086,0.0117195481314184);
\draw[draw=none,fill=color7] (axis cs:-3.22707653045654,0.0152749166656689) rectangle (axis cs:-2.76157855987549,0.0152749166656689);
\draw[draw=none,fill=color7] (axis cs:-2.76157760620117,0.0154065969817522) rectangle (axis cs:-2.29607963562012,0.0154065969817522);
\draw[draw=none,fill=color7] (axis cs:-2.29607963562012,0.14879871906843) rectangle (axis cs:-1.83057975769043,0.14879871906843);
\draw[draw=none,fill=color7] (axis cs:-1.83057963848114,0.0173818017230025) rectangle (axis cs:-1.36508166790009,0.0173818017230025);
\draw[draw=none,fill=color7] (axis cs:-1.36508166790009,0.0231757326631415) rectangle (axis cs:-0.899581789970398,0.158016359066874);
\draw[draw=none,fill=color7] (axis cs:-0.899582624435425,0.0235707735608087) rectangle (axis cs:-0.434082746505737,0.0235707735608087);
\draw[draw=none,fill=color7] (axis cs:-0.434083700180054,0.0168550793795678) rectangle (axis cs:0.0314161777496338,0.0168550793795678);
\draw[draw=none,fill=color7] (axis cs:0.0314152836799622,0.0267311024535333) rectangle (axis cs:0.49691516160965,0.0267311024535333);
\draw[draw=none,fill=color7] (axis cs:0.496914267539978,0.0189619630880249) rectangle (axis cs:0.962414145469666,0.0189619630880249);
\draw[draw=none,fill=color7] (axis cs:0.962414145469666,0.0204104489929196) rectangle (axis cs:1.42791211605072,0.0204104489929196);
\draw[draw=none,fill=color7] (axis cs:1.42791223526001,0.0493801058855408) rectangle (axis cs:1.8934121131897,0.0493801058855408);
\draw[draw=none,fill=color7] (axis cs:1.8934121131897,0.062811510771759) rectangle (axis cs:2.35891008377075,0.062811510771759);
\draw[draw=none,fill=color7] (axis cs:2.35891103744507,0.0476682744221735) rectangle (axis cs:2.82440900802612,0.0476682744221735);
\draw[draw=none,fill=color7] (axis cs:2.82440996170044,0.028047907325754) rectangle (axis cs:3.28990793228149,0.028047907325754);
\draw[draw=none,fill=color7] (axis cs:3.28990793228149,0.0204104385391301) rectangle (axis cs:3.75540781021118,0.0204104385391301);
\draw[draw=none,fill=color7] (axis cs:3.75540781021118,0.00908594646337849) rectangle (axis cs:4.22090578079224,0.00908594646337849);
\draw[draw=none,fill=color7] (axis cs:4.22090673446655,0.0131680316083352) rectangle (axis cs:4.68640470504761,0.0131680316083352);
\draw[draw=none,fill=color7] (axis cs:4.68640518188477,0.0034236847110912) rectangle (axis cs:5.15190505981445,0.0034236847110912);
\draw[draw=none,fill=color7] (axis cs:5.15190505981445,0.0030286472699171) rectangle (axis cs:5.61740303039551,0.0030286472699171);
\draw[draw=none,fill=color7] (axis cs:5.61740398406982,0.00210688505733364) rectangle (axis cs:6.08290195465088,0.00210688505733364);
\draw[draw=none,fill=color7] (axis cs:6.0829029083252,0.00263360632166705) rectangle (axis cs:6.54840087890625,0.00263360632166705);
\draw[draw=none,fill=color7] (axis cs:6.54840183258057,0.00816417959716784) rectangle (axis cs:7.01389980316162,0.00816417959716784);
\draw[draw=none,fill=color7] (axis cs:7.01390075683594,0.00342368821816716) rectangle (axis cs:7.47939872741699,0.00342368821816716);
\draw[draw=none,fill=color7] (axis cs:7.47939968109131,0.00618897485591756) rectangle (axis cs:7.94489765167236,0.00618897485591756);
\draw[draw=none,fill=color7] (axis cs:7.94489765167236,0.00263360362391631) rectangle (axis cs:8.41039752960205,0.00263360362391631);
\draw[draw=none,fill=color7] (axis cs:8.41039752960205,0.00632065517200091) rectangle (axis cs:8.87589550018311,0.00632065517200091);
\draw[draw=none,fill=color7] (axis cs:8.87589740753174,0.00368704885033387) rectangle (axis cs:9.34139537811279,0.00368704885033387);
\draw[draw=none,fill=color7] (axis cs:9.34139537811279,0.00737409770066773) rectangle (axis cs:9.80689334869385,0.00737409770066773);
\draw[draw=none,fill=color7] (axis cs:9.80689525604248,0.0574126178123416) rectangle (axis cs:10.2723932266235,0.0574126178123416);
\draw[draw=none,fill=color7] (axis cs:10.2723932266235,0.0158016379300023) rectangle (axis cs:10.7378911972046,0.0158016379300023);
\draw[draw=none,fill=color7] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color7] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color7] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color8] (axis cs:-17.6575450897217,0) rectangle (axis cs:-17.192045211792,0);
\draw[draw=none,fill=color8] (axis cs:-17.1920471191406,0) rectangle (axis cs:-16.7265491485596,0);
\draw[draw=none,fill=color8] (axis cs:-16.7265472412109,0) rectangle (axis cs:-16.2610473632812,0);
\draw[draw=none,fill=color8] (axis cs:-16.2610473632812,0) rectangle (axis cs:-15.7955493927002,0);
\draw[draw=none,fill=color8] (axis cs:-15.7955484390259,0) rectangle (axis cs:-15.3300504684448,0);
\draw[draw=none,fill=color8] (axis cs:-15.3300504684448,0) rectangle (axis cs:-14.8645524978638,0);
\draw[draw=none,fill=color8] (axis cs:-14.8645505905151,0) rectangle (axis cs:-14.3990526199341,0);
\draw[draw=none,fill=color8] (axis cs:-14.3990526199341,0.000131680316083352) rectangle (axis cs:-13.933554649353,0.000131680316083352);
\draw[draw=none,fill=color8] (axis cs:-13.9335527420044,0) rectangle (axis cs:-13.4680547714233,0);
\draw[draw=none,fill=color8] (axis cs:-13.4680547714233,0.000131680316083352) rectangle (axis cs:-13.0025568008423,0.000131680316083352);
\draw[draw=none,fill=color8] (axis cs:-13.002555847168,0.00237024083355398) rectangle (axis cs:-12.5370559692383,0.00237024083355398);
\draw[draw=none,fill=color8] (axis cs:-12.537055015564,0.0248875797397536) rectangle (axis cs:-12.0715570449829,0.0248875797397536);
\draw[draw=none,fill=color8] (axis cs:-12.0715570449829,0.0367388081872553) rectangle (axis cs:-11.6060590744019,0.0368704885033386);
\draw[draw=none,fill=color8] (axis cs:-11.6060571670532,0.0462197909452567) rectangle (axis cs:-11.1405591964722,0.0484583563186737);
\draw[draw=none,fill=color8] (axis cs:-11.1405591964722,0.0111928268670849) rectangle (axis cs:-10.6750612258911,0.0127729906600852);
\draw[draw=none,fill=color8] (axis cs:-10.6750593185425,0.00684737643633432) rectangle (axis cs:-10.2095613479614,0.00684737643633432);
\draw[draw=none,fill=color8] (axis cs:-10.2095613479614,0.00684737643633432) rectangle (axis cs:-9.74406337738037,0.00684737643633432);
\draw[draw=none,fill=color8] (axis cs:-9.74406147003174,0.0085592205454179) rectangle (axis cs:-9.27856349945068,0.0085592205454179);
\draw[draw=none,fill=color8] (axis cs:-9.27856349945068,0.0121145890796684) rectangle (axis cs:-8.81306552886963,0.0121145890796684);
\draw[draw=none,fill=color8] (axis cs:-8.813063621521,0.0146165150852521) rectangle (axis cs:-8.34756565093994,0.0147481954013355);
\draw[draw=none,fill=color8] (axis cs:-8.34756565093994,0.0123779497118351) rectangle (axis cs:-7.88206768035889,0.0123779497118351);
\draw[draw=none,fill=color8] (axis cs:-7.88206624984741,0.0147481954013355) rectangle (axis cs:-7.41656827926636,0.0147481954013355);
\draw[draw=none,fill=color8] (axis cs:-7.41656732559204,0.00974434339016807) rectangle (axis cs:-6.95106935501099,0.00974434339016807);
\draw[draw=none,fill=color8] (axis cs:-6.95106840133667,0.00566225359158415) rectangle (axis cs:-6.48557043075562,0.0057939339076675);
\draw[draw=none,fill=color8] (axis cs:-6.4855694770813,0.00816417959716784) rectangle (axis cs:-6.02007150650024,0.00816417959716784);
\draw[draw=none,fill=color8] (axis cs:-6.02007055282593,0.00724241738458438) rectangle (axis cs:-5.55457258224487,0.00724241738458438);
\draw[draw=none,fill=color8] (axis cs:-5.55457210540771,0.0051355270666368) rectangle (axis cs:-5.08907222747803,0.0051355270666368);
\draw[draw=none,fill=color8] (axis cs:-5.08907222747803,0.00447713074683398) rectangle (axis cs:-4.62357425689697,0.00487217169508404);
\draw[draw=none,fill=color8] (axis cs:-4.62357330322266,0.00329200790208381) rectangle (axis cs:-4.1580753326416,0.00368704885033387);
\draw[draw=none,fill=color8] (axis cs:-4.15807437896729,0.0113245071831683) rectangle (axis cs:-3.69257640838623,0.0117195481314184);
\draw[draw=none,fill=color8] (axis cs:-3.69257545471191,0.0117195481314184) rectangle (axis cs:-3.22707748413086,0.0123779497118351);
\draw[draw=none,fill=color8] (axis cs:-3.22707653045654,0.0152749166656689) rectangle (axis cs:-2.76157855987549,0.0165917198265024);
\draw[draw=none,fill=color8] (axis cs:-2.76157760620117,0.0154065969817522) rectangle (axis cs:-2.29607963562012,0.0165917198265024);
\draw[draw=none,fill=color8] (axis cs:-2.29607963562012,0.14879871906843) rectangle (axis cs:-1.83057975769043,0.150378882456767);
\draw[draw=none,fill=color8] (axis cs:-1.83057963848114,0.0173818017230025) rectangle (axis cs:-1.36508166790009,0.0184352442516693);
\draw[draw=none,fill=color8] (axis cs:-1.36508166790009,0.158016359066874) rectangle (axis cs:-0.899581789970398,0.159859883255988);
\draw[draw=none,fill=color8] (axis cs:-0.899582624435425,0.0235707735608087) rectangle (axis cs:-0.434082746505737,0.0248875765530327);
\draw[draw=none,fill=color8] (axis cs:-0.434083700180054,0.0168550793795678) rectangle (axis cs:0.0314161777496338,0.0188302839943609);
\draw[draw=none,fill=color8] (axis cs:0.0314152836799622,0.0267311024535333) rectangle (axis cs:0.49691516160965,0.028047905530062);
\draw[draw=none,fill=color8] (axis cs:0.496914267539978,0.0189619630880249) rectangle (axis cs:0.962414145469666,0.0247558962538103);
\draw[draw=none,fill=color8] (axis cs:0.962414145469666,0.0204104489929196) rectangle (axis cs:1.42791211605072,0.0221222931020032);
\draw[draw=none,fill=color8] (axis cs:1.42791223526001,0.0493801058855408) rectangle (axis cs:1.8934121131897,0.051223629838601);
\draw[draw=none,fill=color8] (axis cs:1.8934121131897,0.062811510771759) rectangle (axis cs:2.35891008377075,0.0655767974095095);
\draw[draw=none,fill=color8] (axis cs:2.35891103744507,0.0476682744221735) rectangle (axis cs:2.82440900802612,0.0512236429564241);
\draw[draw=none,fill=color8] (axis cs:2.82440996170044,0.028047907325754) rectangle (axis cs:3.28990793228149,0.080720033759095);
\draw[draw=none,fill=color8] (axis cs:3.28990793228149,0.0204104385391301) rectangle (axis cs:3.75540781021118,0.0413475980728185);
\draw[draw=none,fill=color8] (axis cs:3.75540781021118,0.00908594646337849) rectangle (axis cs:4.22090578079224,0.0131680383527224);
\draw[draw=none,fill=color8] (axis cs:4.22090673446655,0.0131680316083352) rectangle (axis cs:4.68640470504761,0.0184352442516693);
\draw[draw=none,fill=color8] (axis cs:4.68640518188477,0.0034236847110912) rectangle (axis cs:5.15190505981445,0.00579392797261587);
\draw[draw=none,fill=color8] (axis cs:5.15190505981445,0.0030286472699171) rectangle (axis cs:5.61740303039551,0.00447713074683398);
\draw[draw=none,fill=color8] (axis cs:5.61740398406982,0.00210688505733364) rectangle (axis cs:6.08290195465088,0.0030286472699171);
\draw[draw=none,fill=color8] (axis cs:6.0829029083252,0.00263360632166705) rectangle (axis cs:6.54840087890625,0.00434545043075063);
\draw[draw=none,fill=color8] (axis cs:6.54840183258057,0.00816417959716784) rectangle (axis cs:7.01389980316162,0.00987602370625142);
\draw[draw=none,fill=color8] (axis cs:7.01390075683594,0.00342368821816716) rectangle (axis cs:7.47939872741699,0.00460881106291733);
\draw[draw=none,fill=color8] (axis cs:7.47939968109131,0.00618897485591756) rectangle (axis cs:7.94489765167236,0.00671569612025097);
\draw[draw=none,fill=color8] (axis cs:7.94489765167236,0.00263360362391631) rectangle (axis cs:8.41039752960205,0.00316032434869957);
\draw[draw=none,fill=color8] (axis cs:8.41039752960205,0.00632065517200091) rectangle (axis cs:8.87589550018311,0.00684737643633432);
\draw[draw=none,fill=color8] (axis cs:8.87589740753174,0.00368704885033387) rectangle (axis cs:9.34139537811279,0.00460881106291733);
\draw[draw=none,fill=color8] (axis cs:9.34139537811279,0.00737409770066773) rectangle (axis cs:9.80689334869385,0.00763745833283444);
\draw[draw=none,fill=color8] (axis cs:9.80689525604248,0.0574126178123416) rectangle (axis cs:10.2723932266235,0.057939339076675);
\draw[draw=none,fill=color8] (axis cs:10.2723932266235,0.0158016379300023) rectangle (axis cs:10.7378911972046,0.016064998562169);
\draw[draw=none,fill=color8] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0.000395040948250057);
\draw[draw=none,fill=color8] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0.000131680316083352);
\draw[draw=none,fill=color8] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color9] (axis cs:-17.6575450897217,0) rectangle (axis cs:-17.192045211792,0);
\draw[draw=none,fill=color9] (axis cs:-17.1920471191406,0) rectangle (axis cs:-16.7265491485596,0);
\draw[draw=none,fill=color9] (axis cs:-16.7265472412109,0) rectangle (axis cs:-16.2610473632812,0);
\draw[draw=none,fill=color9] (axis cs:-16.2610473632812,0) rectangle (axis cs:-15.7955493927002,0);
\draw[draw=none,fill=color9] (axis cs:-15.7955484390259,0) rectangle (axis cs:-15.3300504684448,0);
\draw[draw=none,fill=color9] (axis cs:-15.3300504684448,0) rectangle (axis cs:-14.8645524978638,0);
\draw[draw=none,fill=color9] (axis cs:-14.8645505905151,0) rectangle (axis cs:-14.3990526199341,0);
\draw[draw=none,fill=color9] (axis cs:-14.3990526199341,0.000131680316083352) rectangle (axis cs:-13.933554649353,0.000131680316083352);
\draw[draw=none,fill=color9] (axis cs:-13.9335527420044,0) rectangle (axis cs:-13.4680547714233,0);
\draw[draw=none,fill=color9] (axis cs:-13.4680547714233,0.000131680316083352) rectangle (axis cs:-13.0025568008423,0.000131680316083352);
\draw[draw=none,fill=color9] (axis cs:-13.002555847168,0.00237024083355398) rectangle (axis cs:-12.5370559692383,0.00237024083355398);
\draw[draw=none,fill=color9] (axis cs:-12.537055015564,0.0248875797397536) rectangle (axis cs:-12.0715570449829,0.0248875797397536);
\draw[draw=none,fill=color9] (axis cs:-12.0715570449829,0.0368704885033386) rectangle (axis cs:-11.6060590744019,0.0368704885033386);
\draw[draw=none,fill=color9] (axis cs:-11.6060571670532,0.0484583563186737) rectangle (axis cs:-11.1405591964722,0.0484583563186737);
\draw[draw=none,fill=color9] (axis cs:-11.1405591964722,0.0127729906600852) rectangle (axis cs:-10.6750612258911,0.0127729906600852);
\draw[draw=none,fill=color9] (axis cs:-10.6750593185425,0.00684737643633432) rectangle (axis cs:-10.2095613479614,0.00684737643633432);
\draw[draw=none,fill=color9] (axis cs:-10.2095613479614,0.00684737643633432) rectangle (axis cs:-9.74406337738037,0.00684737643633432);
\draw[draw=none,fill=color9] (axis cs:-9.74406147003174,0.0085592205454179) rectangle (axis cs:-9.27856349945068,0.0085592205454179);
\draw[draw=none,fill=color9] (axis cs:-9.27856349945068,0.0121145890796684) rectangle (axis cs:-8.81306552886963,0.0121145890796684);
\draw[draw=none,fill=color9] (axis cs:-8.813063621521,0.0147481954013355) rectangle (axis cs:-8.34756565093994,0.0147481954013355);
\draw[draw=none,fill=color9] (axis cs:-8.34756565093994,0.0123779497118351) rectangle (axis cs:-7.88206768035889,0.0123779497118351);
\draw[draw=none,fill=color9] (axis cs:-7.88206624984741,0.0147481954013355) rectangle (axis cs:-7.41656827926636,0.0147481954013355);
\draw[draw=none,fill=color9] (axis cs:-7.41656732559204,0.00974434339016807) rectangle (axis cs:-6.95106935501099,0.00974434339016807);
\draw[draw=none,fill=color9] (axis cs:-6.95106840133667,0.0057939339076675) rectangle (axis cs:-6.48557043075562,0.0057939339076675);
\draw[draw=none,fill=color9] (axis cs:-6.4855694770813,0.00816417959716784) rectangle (axis cs:-6.02007150650024,0.00816417959716784);
\draw[draw=none,fill=color9] (axis cs:-6.02007055282593,0.00724241738458438) rectangle (axis cs:-5.55457258224487,0.00724241738458438);
\draw[draw=none,fill=color9] (axis cs:-5.55457210540771,0.0051355270666368) rectangle (axis cs:-5.08907222747803,0.0051355270666368);
\draw[draw=none,fill=color9] (axis cs:-5.08907222747803,0.00487217169508404) rectangle (axis cs:-4.62357425689697,0.00487217169508404);
\draw[draw=none,fill=color9] (axis cs:-4.62357330322266,0.00368704885033387) rectangle (axis cs:-4.1580753326416,0.00368704885033387);
\draw[draw=none,fill=color9] (axis cs:-4.15807437896729,0.0117195481314184) rectangle (axis cs:-3.69257640838623,0.0117195481314184);
\draw[draw=none,fill=color9] (axis cs:-3.69257545471191,0.0123779497118351) rectangle (axis cs:-3.22707748413086,0.0123779497118351);
\draw[draw=none,fill=color9] (axis cs:-3.22707653045654,0.0165917198265024) rectangle (axis cs:-2.76157855987549,0.0165917198265024);
\draw[draw=none,fill=color9] (axis cs:-2.76157760620117,0.0165917198265024) rectangle (axis cs:-2.29607963562012,0.0181718836195026);
\draw[draw=none,fill=color9] (axis cs:-2.29607963562012,0.150378882456767) rectangle (axis cs:-1.83057975769043,0.15248576697455);
\draw[draw=none,fill=color9] (axis cs:-1.83057963848114,0.0184352442516693) rectangle (axis cs:-1.36508166790009,0.0217272521537531);
\draw[draw=none,fill=color9] (axis cs:-1.36508166790009,0.159859883255988) rectangle (axis cs:-0.899581789970398,0.162098448342768);
\draw[draw=none,fill=color9] (axis cs:-0.899582624435425,0.0248875765530327) rectangle (axis cs:-0.434082746505737,0.0280479037343702);
\draw[draw=none,fill=color9] (axis cs:-0.434083700180054,0.0188302839943609) rectangle (axis cs:0.0314161777496338,0.0210688492244597);
\draw[draw=none,fill=color9] (axis cs:0.0314152836799622,0.028047905530062) rectangle (axis cs:0.49691516160965,0.0317349541443424);
\draw[draw=none,fill=color9] (axis cs:0.496914267539978,0.0247558962538103) rectangle (axis cs:0.962414145469666,0.0310765506164852);
\draw[draw=none,fill=color9] (axis cs:0.962414145469666,0.0221222931020032) rectangle (axis cs:1.42791211605072,0.0239658175271701);
\draw[draw=none,fill=color9] (axis cs:1.42791223526001,0.051223629838601) rectangle (axis cs:1.8934121131897,0.0551740383094443);
\draw[draw=none,fill=color9] (axis cs:1.8934121131897,0.0655767974095095) rectangle (axis cs:2.35891008377075,0.0705806494206768);
\draw[draw=none,fill=color9] (axis cs:2.35891103744507,0.0512236429564241) rectangle (axis cs:2.82440900802612,0.0555690933871747);
\draw[draw=none,fill=color9] (axis cs:2.82440996170044,0.080720033759095) rectangle (axis cs:3.28990793228149,0.0892792543045129);
\draw[draw=none,fill=color9] (axis cs:3.28990793228149,0.0413475980728185) rectangle (axis cs:3.75540781021118,0.0862505628589048);
\draw[draw=none,fill=color9] (axis cs:3.75540781021118,0.0131680383527224) rectangle (axis cs:4.22090578079224,0.0350269820182417);
\draw[draw=none,fill=color9] (axis cs:4.22090673446655,0.0184352442516693) rectangle (axis cs:4.68640470504761,0.0381872916641722);
\draw[draw=none,fill=color9] (axis cs:4.68640518188477,0.00579392797261587) rectangle (axis cs:5.15190505981445,0.00579392797261587);
\draw[draw=none,fill=color9] (axis cs:5.15190505981445,0.00447713074683398) rectangle (axis cs:5.61740303039551,0.00447713074683398);
\draw[draw=none,fill=color9] (axis cs:5.61740398406982,0.0030286472699171) rectangle (axis cs:6.08290195465088,0.0030286472699171);
\draw[draw=none,fill=color9] (axis cs:6.0829029083252,0.00434545043075063) rectangle (axis cs:6.54840087890625,0.00434545043075063);
\draw[draw=none,fill=color9] (axis cs:6.54840183258057,0.00987602370625142) rectangle (axis cs:7.01389980316162,0.00987602370625142);
\draw[draw=none,fill=color9] (axis cs:7.01390075683594,0.00460881106291733) rectangle (axis cs:7.47939872741699,0.00460881106291733);
\draw[draw=none,fill=color9] (axis cs:7.47939968109131,0.00671569612025097) rectangle (axis cs:7.94489765167236,0.00671569612025097);
\draw[draw=none,fill=color9] (axis cs:7.94489765167236,0.00316032434869957) rectangle (axis cs:8.41039752960205,0.00316032434869957);
\draw[draw=none,fill=color9] (axis cs:8.41039752960205,0.00684737643633432) rectangle (axis cs:8.87589550018311,0.00684737643633432);
\draw[draw=none,fill=color9] (axis cs:8.87589740753174,0.00460881106291733) rectangle (axis cs:9.34139537811279,0.00460881106291733);
\draw[draw=none,fill=color9] (axis cs:9.34139537811279,0.00763745833283444) rectangle (axis cs:9.80689334869385,0.00763745833283444);
\draw[draw=none,fill=color9] (axis cs:9.80689525604248,0.057939339076675) rectangle (axis cs:10.2723932266235,0.057939339076675);
\draw[draw=none,fill=color9] (axis cs:10.2723932266235,0.016064998562169) rectangle (axis cs:10.7378911972046,0.016064998562169);
\draw[draw=none,fill=color9] (axis cs:10.7378931045532,0.000395040948250057) rectangle (axis cs:11.2033910751343,0.000395040948250057);
\draw[draw=none,fill=color9] (axis cs:11.2033910751343,0.000131680316083352) rectangle (axis cs:11.6688890457153,0.000131680316083352);
\draw[draw=none,fill=color9] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color10] (axis cs:-17.6575450897217,0) rectangle (axis cs:-17.192045211792,0);
\draw[draw=none,fill=color10] (axis cs:-17.1920471191406,0) rectangle (axis cs:-16.7265491485596,0);
\draw[draw=none,fill=color10] (axis cs:-16.7265472412109,0) rectangle (axis cs:-16.2610473632812,0);
\draw[draw=none,fill=color10] (axis cs:-16.2610473632812,0) rectangle (axis cs:-15.7955493927002,0);
\draw[draw=none,fill=color10] (axis cs:-15.7955484390259,0) rectangle (axis cs:-15.3300504684448,0);
\draw[draw=none,fill=color10] (axis cs:-15.3300504684448,0) rectangle (axis cs:-14.8645524978638,0);
\draw[draw=none,fill=color10] (axis cs:-14.8645505905151,0) rectangle (axis cs:-14.3990526199341,0);
\draw[draw=none,fill=color10] (axis cs:-14.3990526199341,0.000131680316083352) rectangle (axis cs:-13.933554649353,0.000131680316083352);
\draw[draw=none,fill=color10] (axis cs:-13.9335527420044,0) rectangle (axis cs:-13.4680547714233,0);
\draw[draw=none,fill=color10] (axis cs:-13.4680547714233,0.000131680316083352) rectangle (axis cs:-13.0025568008423,0.000131680316083352);
\draw[draw=none,fill=color10] (axis cs:-13.002555847168,0.00237024083355398) rectangle (axis cs:-12.5370559692383,0.00237024083355398);
\draw[draw=none,fill=color10] (axis cs:-12.537055015564,0.0248875797397536) rectangle (axis cs:-12.0715570449829,0.0248875797397536);
\draw[draw=none,fill=color10] (axis cs:-12.0715570449829,0.0368704885033386) rectangle (axis cs:-11.6060590744019,0.0368704885033386);
\draw[draw=none,fill=color10] (axis cs:-11.6060571670532,0.0484583563186737) rectangle (axis cs:-11.1405591964722,0.0484583563186737);
\draw[draw=none,fill=color10] (axis cs:-11.1405591964722,0.0127729906600852) rectangle (axis cs:-10.6750612258911,0.0127729906600852);
\draw[draw=none,fill=color10] (axis cs:-10.6750593185425,0.00684737643633432) rectangle (axis cs:-10.2095613479614,0.00684737643633432);
\draw[draw=none,fill=color10] (axis cs:-10.2095613479614,0.00684737643633432) rectangle (axis cs:-9.74406337738037,0.00684737643633432);
\draw[draw=none,fill=color10] (axis cs:-9.74406147003174,0.0085592205454179) rectangle (axis cs:-9.27856349945068,0.0085592205454179);
\draw[draw=none,fill=color10] (axis cs:-9.27856349945068,0.0121145890796684) rectangle (axis cs:-8.81306552886963,0.0121145890796684);
\draw[draw=none,fill=color10] (axis cs:-8.813063621521,0.0147481954013355) rectangle (axis cs:-8.34756565093994,0.0147481954013355);
\draw[draw=none,fill=color10] (axis cs:-8.34756565093994,0.0123779497118351) rectangle (axis cs:-7.88206768035889,0.0123779497118351);
\draw[draw=none,fill=color10] (axis cs:-7.88206624984741,0.0147481954013355) rectangle (axis cs:-7.41656827926636,0.0147481954013355);
\draw[draw=none,fill=color10] (axis cs:-7.41656732559204,0.00974434339016807) rectangle (axis cs:-6.95106935501099,0.00974434339016807);
\draw[draw=none,fill=color10] (axis cs:-6.95106840133667,0.0057939339076675) rectangle (axis cs:-6.48557043075562,0.0057939339076675);
\draw[draw=none,fill=color10] (axis cs:-6.4855694770813,0.00816417959716784) rectangle (axis cs:-6.02007150650024,0.00816417959716784);
\draw[draw=none,fill=color10] (axis cs:-6.02007055282593,0.00724241738458438) rectangle (axis cs:-5.55457258224487,0.00724241738458438);
\draw[draw=none,fill=color10] (axis cs:-5.55457210540771,0.0051355270666368) rectangle (axis cs:-5.08907222747803,0.0051355270666368);
\draw[draw=none,fill=color10] (axis cs:-5.08907222747803,0.00487217169508404) rectangle (axis cs:-4.62357425689697,0.00487217169508404);
\draw[draw=none,fill=color10] (axis cs:-4.62357330322266,0.00368704885033387) rectangle (axis cs:-4.1580753326416,0.00368704885033387);
\draw[draw=none,fill=color10] (axis cs:-4.15807437896729,0.0117195481314184) rectangle (axis cs:-3.69257640838623,0.0117195481314184);
\draw[draw=none,fill=color10] (axis cs:-3.69257545471191,0.0123779497118351) rectangle (axis cs:-3.22707748413086,0.0123779497118351);
\draw[draw=none,fill=color10] (axis cs:-3.22707653045654,0.0165917198265024) rectangle (axis cs:-2.76157855987549,0.0213322112055031);
\draw[draw=none,fill=color10] (axis cs:-2.76157760620117,0.0181718836195026) rectangle (axis cs:-2.29607963562012,0.0196203670964195);
\draw[draw=none,fill=color10] (axis cs:-2.29607963562012,0.15248576697455) rectangle (axis cs:-1.83057975769043,0.156304495163032);
\draw[draw=none,fill=color10] (axis cs:-1.83057963848114,0.0217272521537531) rectangle (axis cs:-1.36508166790009,0.0264677435327538);
\draw[draw=none,fill=color10] (axis cs:-1.36508166790009,0.162098448342768) rectangle (axis cs:-0.899581789970398,0.244530315655988);
\draw[draw=none,fill=color10] (axis cs:-0.899582624435425,0.0280479037343702) rectangle (axis cs:-0.434082746505737,0.042006015451944);
\draw[draw=none,fill=color10] (axis cs:-0.434083700180054,0.0210688492244597) rectangle (axis cs:0.0314161777496338,0.0272578236841447);
\draw[draw=none,fill=color10] (axis cs:0.0314152836799622,0.0317349541443424) rectangle (axis cs:0.49691516160965,0.0375288876810689);
\draw[draw=none,fill=color10] (axis cs:0.496914267539978,0.0310765506164852) rectangle (axis cs:0.962414145469666,0.0354220004908243);
\draw[draw=none,fill=color10] (axis cs:0.962414145469666,0.0239658175271701) rectangle (axis cs:1.42791211605072,0.0258093419523371);
\draw[draw=none,fill=color10] (axis cs:1.42791223526001,0.0551740383094443) rectangle (axis cs:1.8934121131897,0.0582026848037574);
\draw[draw=none,fill=color10] (axis cs:1.8934121131897,0.0705806494206768) rectangle (axis cs:2.35891008377075,0.0730825754262605);
\draw[draw=none,fill=color10] (axis cs:2.35891103744507,0.0555690933871747) rectangle (axis cs:2.82440900802612,0.0555690933871747);
\draw[draw=none,fill=color10] (axis cs:2.82440996170044,0.0892792543045129) rectangle (axis cs:3.28990793228149,0.0892792543045129);
\draw[draw=none,fill=color10] (axis cs:3.28990793228149,0.0862505628589048) rectangle (axis cs:3.75540781021118,0.0862505628589048);
\draw[draw=none,fill=color10] (axis cs:3.75540781021118,0.0350269820182417) rectangle (axis cs:4.22090578079224,0.0350269820182417);
\draw[draw=none,fill=color10] (axis cs:4.22090673446655,0.0381872916641722) rectangle (axis cs:4.68640470504761,0.0381872916641722);
\draw[draw=none,fill=color10] (axis cs:4.68640518188477,0.00579392797261587) rectangle (axis cs:5.15190505981445,0.00579392797261587);
\draw[draw=none,fill=color10] (axis cs:5.15190505981445,0.00447713074683398) rectangle (axis cs:5.61740303039551,0.00447713074683398);
\draw[draw=none,fill=color10] (axis cs:5.61740398406982,0.0030286472699171) rectangle (axis cs:6.08290195465088,0.0030286472699171);
\draw[draw=none,fill=color10] (axis cs:6.0829029083252,0.00434545043075063) rectangle (axis cs:6.54840087890625,0.00434545043075063);
\draw[draw=none,fill=color10] (axis cs:6.54840183258057,0.00987602370625142) rectangle (axis cs:7.01389980316162,0.00987602370625142);
\draw[draw=none,fill=color10] (axis cs:7.01390075683594,0.00460881106291733) rectangle (axis cs:7.47939872741699,0.00460881106291733);
\draw[draw=none,fill=color10] (axis cs:7.47939968109131,0.00671569612025097) rectangle (axis cs:7.94489765167236,0.00671569612025097);
\draw[draw=none,fill=color10] (axis cs:7.94489765167236,0.00316032434869957) rectangle (axis cs:8.41039752960205,0.00316032434869957);
\draw[draw=none,fill=color10] (axis cs:8.41039752960205,0.00684737643633432) rectangle (axis cs:8.87589550018311,0.00684737643633432);
\draw[draw=none,fill=color10] (axis cs:8.87589740753174,0.00460881106291733) rectangle (axis cs:9.34139537811279,0.00460881106291733);
\draw[draw=none,fill=color10] (axis cs:9.34139537811279,0.00763745833283444) rectangle (axis cs:9.80689334869385,0.00763745833283444);
\draw[draw=none,fill=color10] (axis cs:9.80689525604248,0.057939339076675) rectangle (axis cs:10.2723932266235,0.057939339076675);
\draw[draw=none,fill=color10] (axis cs:10.2723932266235,0.016064998562169) rectangle (axis cs:10.7378911972046,0.016064998562169);
\draw[draw=none,fill=color10] (axis cs:10.7378931045532,0.000395040948250057) rectangle (axis cs:11.2033910751343,0.000395040948250057);
\draw[draw=none,fill=color10] (axis cs:11.2033910751343,0.000131680316083352) rectangle (axis cs:11.6688890457153,0.000131680316083352);
\draw[draw=none,fill=color10] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color11] (axis cs:-17.6575450897217,0) rectangle (axis cs:-17.192045211792,0);
\draw[draw=none,fill=color11] (axis cs:-17.1920471191406,0) rectangle (axis cs:-16.7265491485596,0);
\draw[draw=none,fill=color11] (axis cs:-16.7265472412109,0) rectangle (axis cs:-16.2610473632812,0);
\draw[draw=none,fill=color11] (axis cs:-16.2610473632812,0) rectangle (axis cs:-15.7955493927002,0);
\draw[draw=none,fill=color11] (axis cs:-15.7955484390259,0) rectangle (axis cs:-15.3300504684448,0);
\draw[draw=none,fill=color11] (axis cs:-15.3300504684448,0) rectangle (axis cs:-14.8645524978638,0);
\draw[draw=none,fill=color11] (axis cs:-14.8645505905151,0) rectangle (axis cs:-14.3990526199341,0);
\draw[draw=none,fill=color11] (axis cs:-14.3990526199341,0.000131680316083352) rectangle (axis cs:-13.933554649353,0.000131680316083352);
\draw[draw=none,fill=color11] (axis cs:-13.9335527420044,0) rectangle (axis cs:-13.4680547714233,0);
\draw[draw=none,fill=color11] (axis cs:-13.4680547714233,0.000131680316083352) rectangle (axis cs:-13.0025568008423,0.000131680316083352);
\draw[draw=none,fill=color11] (axis cs:-13.002555847168,0.00237024083355398) rectangle (axis cs:-12.5370559692383,0.00237024083355398);
\draw[draw=none,fill=color11] (axis cs:-12.537055015564,0.0248875797397536) rectangle (axis cs:-12.0715570449829,0.0248875797397536);
\draw[draw=none,fill=color11] (axis cs:-12.0715570449829,0.0368704885033386) rectangle (axis cs:-11.6060590744019,0.0368704885033386);
\draw[draw=none,fill=color11] (axis cs:-11.6060571670532,0.0484583563186737) rectangle (axis cs:-11.1405591964722,0.0484583563186737);
\draw[draw=none,fill=color11] (axis cs:-11.1405591964722,0.0127729906600852) rectangle (axis cs:-10.6750612258911,0.0127729906600852);
\draw[draw=none,fill=color11] (axis cs:-10.6750593185425,0.00684737643633432) rectangle (axis cs:-10.2095613479614,0.00684737643633432);
\draw[draw=none,fill=color11] (axis cs:-10.2095613479614,0.00684737643633432) rectangle (axis cs:-9.74406337738037,0.00684737643633432);
\draw[draw=none,fill=color11] (axis cs:-9.74406147003174,0.0085592205454179) rectangle (axis cs:-9.27856349945068,0.0085592205454179);
\draw[draw=none,fill=color11] (axis cs:-9.27856349945068,0.0121145890796684) rectangle (axis cs:-8.81306552886963,0.0121145890796684);
\draw[draw=none,fill=color11] (axis cs:-8.813063621521,0.0147481954013355) rectangle (axis cs:-8.34756565093994,0.0147481954013355);
\draw[draw=none,fill=color11] (axis cs:-8.34756565093994,0.0123779497118351) rectangle (axis cs:-7.88206768035889,0.0123779497118351);
\draw[draw=none,fill=color11] (axis cs:-7.88206624984741,0.0147481954013355) rectangle (axis cs:-7.41656827926636,0.0147481954013355);
\draw[draw=none,fill=color11] (axis cs:-7.41656732559204,0.00974434339016807) rectangle (axis cs:-6.95106935501099,0.00974434339016807);
\draw[draw=none,fill=color11] (axis cs:-6.95106840133667,0.0057939339076675) rectangle (axis cs:-6.48557043075562,0.0057939339076675);
\draw[draw=none,fill=color11] (axis cs:-6.4855694770813,0.00816417959716784) rectangle (axis cs:-6.02007150650024,0.00816417959716784);
\draw[draw=none,fill=color11] (axis cs:-6.02007055282593,0.00724241738458438) rectangle (axis cs:-5.55457258224487,0.00724241738458438);
\draw[draw=none,fill=color11] (axis cs:-5.55457210540771,0.0051355270666368) rectangle (axis cs:-5.08907222747803,0.0051355270666368);
\draw[draw=none,fill=color11] (axis cs:-5.08907222747803,0.00487217169508404) rectangle (axis cs:-4.62357425689697,0.00487217169508404);
\draw[draw=none,fill=color11] (axis cs:-4.62357330322266,0.00368704885033387) rectangle (axis cs:-4.1580753326416,0.00368704885033387);
\draw[draw=none,fill=color11] (axis cs:-4.15807437896729,0.0117195481314184) rectangle (axis cs:-3.69257640838623,0.0117195481314184);
\draw[draw=none,fill=color11] (axis cs:-3.69257545471191,0.0123779497118351) rectangle (axis cs:-3.22707748413086,0.0123779497118351);
\draw[draw=none,fill=color11] (axis cs:-3.22707653045654,0.0213322112055031) rectangle (axis cs:-2.76157855987549,0.0213322112055031);
\draw[draw=none,fill=color11] (axis cs:-2.76157760620117,0.0196203670964195) rectangle (axis cs:-2.29607963562012,0.0196203670964195);
\draw[draw=none,fill=color11] (axis cs:-2.29607963562012,0.156304495163032) rectangle (axis cs:-1.83057975769043,0.156304495163032);
\draw[draw=none,fill=color11] (axis cs:-1.83057963848114,0.0264677435327538) rectangle (axis cs:-1.36508166790009,0.0264677435327538);
\draw[draw=none,fill=color11] (axis cs:-1.36508166790009,0.244530315655988) rectangle (axis cs:-0.899581789970398,0.244530315655988);
\draw[draw=none,fill=color11] (axis cs:-0.899582624435425,0.042006015451944) rectangle (axis cs:-0.434082746505737,0.042006015451944);
\draw[draw=none,fill=color11] (axis cs:-0.434083700180054,0.0272578236841447) rectangle (axis cs:0.0314161777496338,0.0272578236841447);
\draw[draw=none,fill=color11] (axis cs:0.0314152836799622,0.0375288876810689) rectangle (axis cs:0.49691516160965,0.0376605679887217);
\draw[draw=none,fill=color11] (axis cs:0.496914267539978,0.0354220004908243) rectangle (axis cs:0.962414145469666,0.0356853610892691);
\draw[draw=none,fill=color11] (axis cs:0.962414145469666,0.0258093419523371) rectangle (axis cs:1.42791211605072,0.0263360632166705);
\draw[draw=none,fill=color11] (axis cs:1.42791223526001,0.0582026848037574) rectangle (axis cs:1.8934121131897,0.0595194876273719);
\draw[draw=none,fill=color11] (axis cs:1.8934121131897,0.0730825754262605) rectangle (axis cs:2.35891008377075,0.0751894604835942);
\draw[draw=none,fill=color11] (axis cs:2.35891103744507,0.0555690933871747) rectangle (axis cs:2.82440900802612,0.0583343800249251);
\draw[draw=none,fill=color11] (axis cs:2.82440996170044,0.0892792543045129) rectangle (axis cs:3.28990793228149,0.09230790157443);
\draw[draw=none,fill=color11] (axis cs:3.28990793228149,0.0862505628589048) rectangle (axis cs:3.75540781021118,0.0903326505667308);
\draw[draw=none,fill=color11] (axis cs:3.75540781021118,0.0350269820182417) rectangle (axis cs:4.22090578079224,0.0512236691920903);
\draw[draw=none,fill=color11] (axis cs:4.22090673446655,0.0381872916641722) rectangle (axis cs:4.68640470504761,0.0791398699660947);
\draw[draw=none,fill=color11] (axis cs:4.68640518188477,0.00579392797261587) rectangle (axis cs:5.15190505981445,0.0310765227622124);
\draw[draw=none,fill=color11] (axis cs:5.15190505981445,0.00447713074683398) rectangle (axis cs:5.61740303039551,0.0222539734180865);
\draw[draw=none,fill=color11] (axis cs:5.61740398406982,0.0030286472699171) rectangle (axis cs:6.08290195465088,0.00645233548808426);
\draw[draw=none,fill=color11] (axis cs:6.0829029083252,0.00434545043075063) rectangle (axis cs:6.54840087890625,0.00803249928108449);
\draw[draw=none,fill=color11] (axis cs:6.54840183258057,0.00987602370625142) rectangle (axis cs:7.01389980316162,0.013826433188752);
\draw[draw=none,fill=color11] (axis cs:7.01390075683594,0.00460881106291733) rectangle (axis cs:7.47939872741699,0.00513553232725074);
\draw[draw=none,fill=color11] (axis cs:7.47939968109131,0.00671569612025097) rectangle (axis cs:7.94489765167236,0.00790081896500114);
\draw[draw=none,fill=color11] (axis cs:7.94489765167236,0.00316032434869957) rectangle (axis cs:8.41039752960205,0.00421376579826609);
\draw[draw=none,fill=color11] (axis cs:8.41039752960205,0.00684737643633432) rectangle (axis cs:8.87589550018311,0.00750577801675108);
\draw[draw=none,fill=color11] (axis cs:8.87589740753174,0.00460881106291733) rectangle (axis cs:9.34139537811279,0.00605729453983421);
\draw[draw=none,fill=color11] (axis cs:9.34139537811279,0.00763745833283444) rectangle (axis cs:9.80689334869385,0.011587867815335);
\draw[draw=none,fill=color11] (axis cs:9.80689525604248,0.057939339076675) rectangle (axis cs:10.2723932266235,0.0583343800249251);
\draw[draw=none,fill=color11] (axis cs:10.2723932266235,0.016064998562169) rectangle (axis cs:10.7378911972046,0.016064998562169);
\draw[draw=none,fill=color11] (axis cs:10.7378931045532,0.000395040948250057) rectangle (axis cs:11.2033910751343,0.000395040948250057);
\draw[draw=none,fill=color11] (axis cs:11.2033910751343,0.000131680316083352) rectangle (axis cs:11.6688890457153,0.000131680316083352);
\draw[draw=none,fill=color11] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color12] (axis cs:-17.6575450897217,0) rectangle (axis cs:-17.192045211792,0);
\draw[draw=none,fill=color12] (axis cs:-17.1920471191406,0) rectangle (axis cs:-16.7265491485596,0);
\draw[draw=none,fill=color12] (axis cs:-16.7265472412109,0) rectangle (axis cs:-16.2610473632812,0);
\draw[draw=none,fill=color12] (axis cs:-16.2610473632812,0) rectangle (axis cs:-15.7955493927002,0);
\draw[draw=none,fill=color12] (axis cs:-15.7955484390259,0) rectangle (axis cs:-15.3300504684448,0);
\draw[draw=none,fill=color12] (axis cs:-15.3300504684448,0) rectangle (axis cs:-14.8645524978638,0);
\draw[draw=none,fill=color12] (axis cs:-14.8645505905151,0) rectangle (axis cs:-14.3990526199341,0);
\draw[draw=none,fill=color12] (axis cs:-14.3990526199341,0.000131680316083352) rectangle (axis cs:-13.933554649353,0.000131680316083352);
\draw[draw=none,fill=color12] (axis cs:-13.9335527420044,0) rectangle (axis cs:-13.4680547714233,0);
\draw[draw=none,fill=color12] (axis cs:-13.4680547714233,0.000131680316083352) rectangle (axis cs:-13.0025568008423,0.000131680316083352);
\draw[draw=none,fill=color12] (axis cs:-13.002555847168,0.00237024083355398) rectangle (axis cs:-12.5370559692383,0.00237024083355398);
\draw[draw=none,fill=color12] (axis cs:-12.537055015564,0.0248875797397536) rectangle (axis cs:-12.0715570449829,0.0248875797397536);
\draw[draw=none,fill=color12] (axis cs:-12.0715570449829,0.0368704885033386) rectangle (axis cs:-11.6060590744019,0.0368704885033386);
\draw[draw=none,fill=color12] (axis cs:-11.6060571670532,0.0484583563186737) rectangle (axis cs:-11.1405591964722,0.0484583563186737);
\draw[draw=none,fill=color12] (axis cs:-11.1405591964722,0.0127729906600852) rectangle (axis cs:-10.6750612258911,0.0127729906600852);
\draw[draw=none,fill=color12] (axis cs:-10.6750593185425,0.00684737643633432) rectangle (axis cs:-10.2095613479614,0.00684737643633432);
\draw[draw=none,fill=color12] (axis cs:-10.2095613479614,0.00684737643633432) rectangle (axis cs:-9.74406337738037,0.00684737643633432);
\draw[draw=none,fill=color12] (axis cs:-9.74406147003174,0.0085592205454179) rectangle (axis cs:-9.27856349945068,0.0085592205454179);
\draw[draw=none,fill=color12] (axis cs:-9.27856349945068,0.0121145890796684) rectangle (axis cs:-8.81306552886963,0.0121145890796684);
\draw[draw=none,fill=color12] (axis cs:-8.813063621521,0.0147481954013355) rectangle (axis cs:-8.34756565093994,0.0147481954013355);
\draw[draw=none,fill=color12] (axis cs:-8.34756565093994,0.0123779497118351) rectangle (axis cs:-7.88206768035889,0.0123779497118351);
\draw[draw=none,fill=color12] (axis cs:-7.88206624984741,0.0147481954013355) rectangle (axis cs:-7.41656827926636,0.0147481954013355);
\draw[draw=none,fill=color12] (axis cs:-7.41656732559204,0.00974434339016807) rectangle (axis cs:-6.95106935501099,0.00974434339016807);
\draw[draw=none,fill=color12] (axis cs:-6.95106840133667,0.0057939339076675) rectangle (axis cs:-6.48557043075562,0.0057939339076675);
\draw[draw=none,fill=color12] (axis cs:-6.4855694770813,0.00816417959716784) rectangle (axis cs:-6.02007150650024,0.00816417959716784);
\draw[draw=none,fill=color12] (axis cs:-6.02007055282593,0.00724241738458438) rectangle (axis cs:-5.55457258224487,0.00724241738458438);
\draw[draw=none,fill=color12] (axis cs:-5.55457210540771,0.0051355270666368) rectangle (axis cs:-5.08907222747803,0.0051355270666368);
\draw[draw=none,fill=color12] (axis cs:-5.08907222747803,0.00487217169508404) rectangle (axis cs:-4.62357425689697,0.00487217169508404);
\draw[draw=none,fill=color12] (axis cs:-4.62357330322266,0.00368704885033387) rectangle (axis cs:-4.1580753326416,0.00368704885033387);
\draw[draw=none,fill=color12] (axis cs:-4.15807437896729,0.0117195481314184) rectangle (axis cs:-3.69257640838623,0.0117195481314184);
\draw[draw=none,fill=color12] (axis cs:-3.69257545471191,0.0123779497118351) rectangle (axis cs:-3.22707748413086,0.0123779497118351);
\draw[draw=none,fill=color12] (axis cs:-3.22707653045654,0.0213322112055031) rectangle (axis cs:-2.76157855987549,0.0226490143663366);
\draw[draw=none,fill=color12] (axis cs:-2.76157760620117,0.0196203670964195) rectangle (axis cs:-2.29607963562012,0.0218589324698365);
\draw[draw=none,fill=color12] (axis cs:-2.29607963562012,0.156304495163032) rectangle (axis cs:-1.83057975769043,0.157226257139562);
\draw[draw=none,fill=color12] (axis cs:-1.83057963848114,0.0264677435327538) rectangle (axis cs:-1.36508166790009,0.0279162270096707);
\draw[draw=none,fill=color12] (axis cs:-1.36508166790009,0.244530315655988) rectangle (axis cs:-0.899581789970398,0.249929207924106);
\draw[draw=none,fill=color12] (axis cs:-0.899582624435425,0.042006015451944) rectangle (axis cs:-0.434082746505737,0.0452980229325039);
\draw[draw=none,fill=color12] (axis cs:-0.434083700180054,0.0272578236841447) rectangle (axis cs:0.0314161777496338,0.0308131919907723);
\draw[draw=none,fill=color12] (axis cs:0.0314152836799622,0.0376605679887217) rectangle (axis cs:0.49691516160965,0.0589927778284872);
\draw[draw=none,fill=color12] (axis cs:0.496914267539978,0.0356853610892691) rectangle (axis cs:0.962414145469666,0.104685837881804);
\draw[draw=none,fill=color12] (axis cs:0.962414145469666,0.0263360632166705) rectangle (axis cs:1.42791211605072,0.0345002428138383);
\draw[draw=none,fill=color12] (axis cs:1.42791223526001,0.0595194876273719) rectangle (axis cs:1.8934121131897,0.0646550186394681);
\draw[draw=none,fill=color12] (axis cs:1.8934121131897,0.0751894604835942) rectangle (axis cs:2.35891008377075,0.0776913864891779);
\draw[draw=none,fill=color12] (axis cs:2.35891103744507,0.0583343800249251) rectangle (axis cs:2.82440900802612,0.0634699123521758);
\draw[draw=none,fill=color12] (axis cs:2.82440996170044,0.09230790157443) rectangle (axis cs:3.28990793228149,0.0934930244191802);
\draw[draw=none,fill=color12] (axis cs:3.28990793228149,0.0903326505667308) rectangle (axis cs:3.75540781021118,0.0915177728044867);
\draw[draw=none,fill=color12] (axis cs:3.75540781021118,0.0512236691920903) rectangle (axis cs:4.22090578079224,0.0541206376296893);
\draw[draw=none,fill=color12] (axis cs:4.22090673446655,0.0791398699660947) rectangle (axis cs:4.68640470504761,0.0792715502821781);
\draw[draw=none,fill=color12] (axis cs:4.68640518188477,0.0310765227622124) rectangle (axis cs:5.15190505981445,0.0310765227622124);
\draw[draw=none,fill=color12] (axis cs:5.15190505981445,0.0222539734180865) rectangle (axis cs:5.61740303039551,0.0222539734180865);
\draw[draw=none,fill=color12] (axis cs:5.61740398406982,0.00645233548808426) rectangle (axis cs:6.08290195465088,0.00645233548808426);
\draw[draw=none,fill=color12] (axis cs:6.0829029083252,0.00803249928108449) rectangle (axis cs:6.54840087890625,0.00803249928108449);
\draw[draw=none,fill=color12] (axis cs:6.54840183258057,0.013826433188752) rectangle (axis cs:7.01389980316162,0.013826433188752);
\draw[draw=none,fill=color12] (axis cs:7.01390075683594,0.00513553232725074) rectangle (axis cs:7.47939872741699,0.00513553232725074);
\draw[draw=none,fill=color12] (axis cs:7.47939968109131,0.00790081896500114) rectangle (axis cs:7.94489765167236,0.00790081896500114);
\draw[draw=none,fill=color12] (axis cs:7.94489765167236,0.00421376579826609) rectangle (axis cs:8.41039752960205,0.00421376579826609);
\draw[draw=none,fill=color12] (axis cs:8.41039752960205,0.00750577801675108) rectangle (axis cs:8.87589550018311,0.00750577801675108);
\draw[draw=none,fill=color12] (axis cs:8.87589740753174,0.00605729453983421) rectangle (axis cs:9.34139537811279,0.00605729453983421);
\draw[draw=none,fill=color12] (axis cs:9.34139537811279,0.011587867815335) rectangle (axis cs:9.80689334869385,0.011587867815335);
\draw[draw=none,fill=color12] (axis cs:9.80689525604248,0.0583343800249251) rectangle (axis cs:10.2723932266235,0.0583343800249251);
\draw[draw=none,fill=color12] (axis cs:10.2723932266235,0.016064998562169) rectangle (axis cs:10.7378911972046,0.016064998562169);
\draw[draw=none,fill=color12] (axis cs:10.7378931045532,0.000395040948250057) rectangle (axis cs:11.2033910751343,0.000395040948250057);
\draw[draw=none,fill=color12] (axis cs:11.2033910751343,0.000131680316083352) rectangle (axis cs:11.6688890457153,0.000131680316083352);
\draw[draw=none,fill=color12] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color13] (axis cs:-17.6575450897217,0) rectangle (axis cs:-17.192045211792,0);
\draw[draw=none,fill=color13] (axis cs:-17.1920471191406,0) rectangle (axis cs:-16.7265491485596,0);
\draw[draw=none,fill=color13] (axis cs:-16.7265472412109,0) rectangle (axis cs:-16.2610473632812,0);
\draw[draw=none,fill=color13] (axis cs:-16.2610473632812,0) rectangle (axis cs:-15.7955493927002,0);
\draw[draw=none,fill=color13] (axis cs:-15.7955484390259,0) rectangle (axis cs:-15.3300504684448,0);
\draw[draw=none,fill=color13] (axis cs:-15.3300504684448,0) rectangle (axis cs:-14.8645524978638,0);
\draw[draw=none,fill=color13] (axis cs:-14.8645505905151,0) rectangle (axis cs:-14.3990526199341,0);
\draw[draw=none,fill=color13] (axis cs:-14.3990526199341,0.000131680316083352) rectangle (axis cs:-13.933554649353,0.000131680316083352);
\draw[draw=none,fill=color13] (axis cs:-13.9335527420044,0) rectangle (axis cs:-13.4680547714233,0);
\draw[draw=none,fill=color13] (axis cs:-13.4680547714233,0.000131680316083352) rectangle (axis cs:-13.0025568008423,0.000131680316083352);
\draw[draw=none,fill=color13] (axis cs:-13.002555847168,0.00237024083355398) rectangle (axis cs:-12.5370559692383,0.00237024083355398);
\draw[draw=none,fill=color13] (axis cs:-12.537055015564,0.0248875797397536) rectangle (axis cs:-12.0715570449829,0.0248875797397536);
\draw[draw=none,fill=color13] (axis cs:-12.0715570449829,0.0368704885033386) rectangle (axis cs:-11.6060590744019,0.0368704885033386);
\draw[draw=none,fill=color13] (axis cs:-11.6060571670532,0.0484583563186737) rectangle (axis cs:-11.1405591964722,0.0484583563186737);
\draw[draw=none,fill=color13] (axis cs:-11.1405591964722,0.0127729906600852) rectangle (axis cs:-10.6750612258911,0.0127729906600852);
\draw[draw=none,fill=color13] (axis cs:-10.6750593185425,0.00684737643633432) rectangle (axis cs:-10.2095613479614,0.00684737643633432);
\draw[draw=none,fill=color13] (axis cs:-10.2095613479614,0.00684737643633432) rectangle (axis cs:-9.74406337738037,0.00684737643633432);
\draw[draw=none,fill=color13] (axis cs:-9.74406147003174,0.0085592205454179) rectangle (axis cs:-9.27856349945068,0.0085592205454179);
\draw[draw=none,fill=color13] (axis cs:-9.27856349945068,0.0121145890796684) rectangle (axis cs:-8.81306552886963,0.0121145890796684);
\draw[draw=none,fill=color13] (axis cs:-8.813063621521,0.0147481954013355) rectangle (axis cs:-8.34756565093994,0.0147481954013355);
\draw[draw=none,fill=color13] (axis cs:-8.34756565093994,0.0123779497118351) rectangle (axis cs:-7.88206768035889,0.0123779497118351);
\draw[draw=none,fill=color13] (axis cs:-7.88206624984741,0.0147481954013355) rectangle (axis cs:-7.41656827926636,0.0147481954013355);
\draw[draw=none,fill=color13] (axis cs:-7.41656732559204,0.00974434339016807) rectangle (axis cs:-6.95106935501099,0.00974434339016807);
\draw[draw=none,fill=color13] (axis cs:-6.95106840133667,0.0057939339076675) rectangle (axis cs:-6.48557043075562,0.0057939339076675);
\draw[draw=none,fill=color13] (axis cs:-6.4855694770813,0.00816417959716784) rectangle (axis cs:-6.02007150650024,0.00816417959716784);
\draw[draw=none,fill=color13] (axis cs:-6.02007055282593,0.00724241738458438) rectangle (axis cs:-5.55457258224487,0.00724241738458438);
\draw[draw=none,fill=color13] (axis cs:-5.55457210540771,0.0051355270666368) rectangle (axis cs:-5.08907222747803,0.0051355270666368);
\draw[draw=none,fill=color13] (axis cs:-5.08907222747803,0.00487217169508404) rectangle (axis cs:-4.62357425689697,0.00487217169508404);
\draw[draw=none,fill=color13] (axis cs:-4.62357330322266,0.00368704885033387) rectangle (axis cs:-4.1580753326416,0.00368704885033387);
\draw[draw=none,fill=color13] (axis cs:-4.15807437896729,0.0117195481314184) rectangle (axis cs:-3.69257640838623,0.0117195481314184);
\draw[draw=none,fill=color13] (axis cs:-3.69257545471191,0.0123779497118351) rectangle (axis cs:-3.22707748413086,0.0123779497118351);
\draw[draw=none,fill=color13] (axis cs:-3.22707653045654,0.0226490143663366) rectangle (axis cs:-2.76157855987549,0.0226490143663366);
\draw[draw=none,fill=color13] (axis cs:-2.76157760620117,0.0218589324698365) rectangle (axis cs:-2.29607963562012,0.0218589324698365);
\draw[draw=none,fill=color13] (axis cs:-2.29607963562012,0.157226257139562) rectangle (axis cs:-1.83057975769043,0.159333141657345);
\draw[draw=none,fill=color13] (axis cs:-1.83057963848114,0.0279162270096707) rectangle (axis cs:-1.36508166790009,0.0306815136474211);
\draw[draw=none,fill=color13] (axis cs:-1.36508166790009,0.249929207924106) rectangle (axis cs:-0.899581789970398,0.253352895703888);
\draw[draw=none,fill=color13] (axis cs:-0.899582624435425,0.0452980229325039) rectangle (axis cs:-0.434082746505737,0.0707123206824262);
\draw[draw=none,fill=color13] (axis cs:-0.434083700180054,0.0308131919907723) rectangle (axis cs:0.0314161777496338,0.0624164658274619);
\draw[draw=none,fill=color13] (axis cs:0.0314152836799622,0.0589927778284872) rectangle (axis cs:0.49691516160965,0.0804566679759055);
\draw[draw=none,fill=color13] (axis cs:0.496914267539978,0.104685837881804) rectangle (axis cs:0.962414145469666,0.119697391993157);
\draw[draw=none,fill=color13] (axis cs:0.962414145469666,0.0345002428138383) rectangle (axis cs:1.42791211605072,0.0479316350543402);
\draw[draw=none,fill=color13] (axis cs:1.42791223526001,0.0646550186394681) rectangle (axis cs:1.8934121131897,0.0790081694168653);
\draw[draw=none,fill=color13] (axis cs:1.8934121131897,0.0776913864891779) rectangle (axis cs:2.35891008377075,0.082958599132512);
\draw[draw=none,fill=color13] (axis cs:2.35891103744507,0.0634699123521758) rectangle (axis cs:2.82440900802612,0.0634699123521758);
\draw[draw=none,fill=color13] (axis cs:2.82440996170044,0.0934930244191802) rectangle (axis cs:3.28990793228149,0.0934930244191802);
\draw[draw=none,fill=color13] (axis cs:3.28990793228149,0.0915177728044867) rectangle (axis cs:3.75540781021118,0.0915177728044867);
\draw[draw=none,fill=color13] (axis cs:3.75540781021118,0.0541206376296893) rectangle (axis cs:4.22090578079224,0.0541206376296893);
\draw[draw=none,fill=color13] (axis cs:4.22090673446655,0.0792715502821781) rectangle (axis cs:4.68640470504761,0.0792715502821781);
\draw[draw=none,fill=color13] (axis cs:4.68640518188477,0.0310765227622124) rectangle (axis cs:5.15190505981445,0.0310765227622124);
\draw[draw=none,fill=color13] (axis cs:5.15190505981445,0.0222539734180865) rectangle (axis cs:5.61740303039551,0.0222539734180865);
\draw[draw=none,fill=color13] (axis cs:5.61740398406982,0.00645233548808426) rectangle (axis cs:6.08290195465088,0.00645233548808426);
\draw[draw=none,fill=color13] (axis cs:6.0829029083252,0.00803249928108449) rectangle (axis cs:6.54840087890625,0.00803249928108449);
\draw[draw=none,fill=color13] (axis cs:6.54840183258057,0.013826433188752) rectangle (axis cs:7.01389980316162,0.013826433188752);
\draw[draw=none,fill=color13] (axis cs:7.01390075683594,0.00513553232725074) rectangle (axis cs:7.47939872741699,0.00513553232725074);
\draw[draw=none,fill=color13] (axis cs:7.47939968109131,0.00790081896500114) rectangle (axis cs:7.94489765167236,0.00790081896500114);
\draw[draw=none,fill=color13] (axis cs:7.94489765167236,0.00421376579826609) rectangle (axis cs:8.41039752960205,0.00421376579826609);
\draw[draw=none,fill=color13] (axis cs:8.41039752960205,0.00750577801675108) rectangle (axis cs:8.87589550018311,0.00750577801675108);
\draw[draw=none,fill=color13] (axis cs:8.87589740753174,0.00605729453983421) rectangle (axis cs:9.34139537811279,0.00605729453983421);
\draw[draw=none,fill=color13] (axis cs:9.34139537811279,0.011587867815335) rectangle (axis cs:9.80689334869385,0.011587867815335);
\draw[draw=none,fill=color13] (axis cs:9.80689525604248,0.0583343800249251) rectangle (axis cs:10.2723932266235,0.0583343800249251);
\draw[draw=none,fill=color13] (axis cs:10.2723932266235,0.016064998562169) rectangle (axis cs:10.7378911972046,0.016064998562169);
\draw[draw=none,fill=color13] (axis cs:10.7378931045532,0.000395040948250057) rectangle (axis cs:11.2033910751343,0.000395040948250057);
\draw[draw=none,fill=color13] (axis cs:11.2033910751343,0.000131680316083352) rectangle (axis cs:11.6688890457153,0.000131680316083352);
\draw[draw=none,fill=color13] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color14] (axis cs:-17.6575450897217,0) rectangle (axis cs:-17.192045211792,0);
\draw[draw=none,fill=color14] (axis cs:-17.1920471191406,0) rectangle (axis cs:-16.7265491485596,0);
\draw[draw=none,fill=color14] (axis cs:-16.7265472412109,0) rectangle (axis cs:-16.2610473632812,0);
\draw[draw=none,fill=color14] (axis cs:-16.2610473632812,0) rectangle (axis cs:-15.7955493927002,0);
\draw[draw=none,fill=color14] (axis cs:-15.7955484390259,0) rectangle (axis cs:-15.3300504684448,0);
\draw[draw=none,fill=color14] (axis cs:-15.3300504684448,0) rectangle (axis cs:-14.8645524978638,0);
\draw[draw=none,fill=color14] (axis cs:-14.8645505905151,0) rectangle (axis cs:-14.3990526199341,0);
\draw[draw=none,fill=color14] (axis cs:-14.3990526199341,0.000131680316083352) rectangle (axis cs:-13.933554649353,0.000131680316083352);
\draw[draw=none,fill=color14] (axis cs:-13.9335527420044,0) rectangle (axis cs:-13.4680547714233,0);
\draw[draw=none,fill=color14] (axis cs:-13.4680547714233,0.000131680316083352) rectangle (axis cs:-13.0025568008423,0.000131680316083352);
\draw[draw=none,fill=color14] (axis cs:-13.002555847168,0.00237024083355398) rectangle (axis cs:-12.5370559692383,0.00237024083355398);
\draw[draw=none,fill=color14] (axis cs:-12.537055015564,0.0248875797397536) rectangle (axis cs:-12.0715570449829,0.0248875797397536);
\draw[draw=none,fill=color14] (axis cs:-12.0715570449829,0.0368704885033386) rectangle (axis cs:-11.6060590744019,0.0368704885033386);
\draw[draw=none,fill=color14] (axis cs:-11.6060571670532,0.0484583563186737) rectangle (axis cs:-11.1405591964722,0.0484583563186737);
\draw[draw=none,fill=color14] (axis cs:-11.1405591964722,0.0127729906600852) rectangle (axis cs:-10.6750612258911,0.0127729906600852);
\draw[draw=none,fill=color14] (axis cs:-10.6750593185425,0.00684737643633432) rectangle (axis cs:-10.2095613479614,0.00684737643633432);
\draw[draw=none,fill=color14] (axis cs:-10.2095613479614,0.00684737643633432) rectangle (axis cs:-9.74406337738037,0.00684737643633432);
\draw[draw=none,fill=color14] (axis cs:-9.74406147003174,0.0085592205454179) rectangle (axis cs:-9.27856349945068,0.0085592205454179);
\draw[draw=none,fill=color14] (axis cs:-9.27856349945068,0.0121145890796684) rectangle (axis cs:-8.81306552886963,0.0121145890796684);
\draw[draw=none,fill=color14] (axis cs:-8.813063621521,0.0147481954013355) rectangle (axis cs:-8.34756565093994,0.0147481954013355);
\draw[draw=none,fill=color14] (axis cs:-8.34756565093994,0.0123779497118351) rectangle (axis cs:-7.88206768035889,0.0123779497118351);
\draw[draw=none,fill=color14] (axis cs:-7.88206624984741,0.0147481954013355) rectangle (axis cs:-7.41656827926636,0.0147481954013355);
\draw[draw=none,fill=color14] (axis cs:-7.41656732559204,0.00974434339016807) rectangle (axis cs:-6.95106935501099,0.00974434339016807);
\draw[draw=none,fill=color14] (axis cs:-6.95106840133667,0.0057939339076675) rectangle (axis cs:-6.48557043075562,0.0057939339076675);
\draw[draw=none,fill=color14] (axis cs:-6.4855694770813,0.00816417959716784) rectangle (axis cs:-6.02007150650024,0.00816417959716784);
\draw[draw=none,fill=color14] (axis cs:-6.02007055282593,0.00724241738458438) rectangle (axis cs:-5.55457258224487,0.00724241738458438);
\draw[draw=none,fill=color14] (axis cs:-5.55457210540771,0.0051355270666368) rectangle (axis cs:-5.08907222747803,0.0051355270666368);
\draw[draw=none,fill=color14] (axis cs:-5.08907222747803,0.00487217169508404) rectangle (axis cs:-4.62357425689697,0.00487217169508404);
\draw[draw=none,fill=color14] (axis cs:-4.62357330322266,0.00368704885033387) rectangle (axis cs:-4.1580753326416,0.00368704885033387);
\draw[draw=none,fill=color14] (axis cs:-4.15807437896729,0.0117195481314184) rectangle (axis cs:-3.69257640838623,0.0117195481314184);
\draw[draw=none,fill=color14] (axis cs:-3.69257545471191,0.0123779497118351) rectangle (axis cs:-3.22707748413086,0.0123779497118351);
\draw[draw=none,fill=color14] (axis cs:-3.22707653045654,0.0226490143663366) rectangle (axis cs:-2.76157855987549,0.0226490143663366);
\draw[draw=none,fill=color14] (axis cs:-2.76157760620117,0.0218589324698365) rectangle (axis cs:-2.29607963562012,0.0222539734180865);
\draw[draw=none,fill=color14] (axis cs:-2.29607963562012,0.159333141657345) rectangle (axis cs:-1.83057975769043,0.161308345892767);
\draw[draw=none,fill=color14] (axis cs:-1.83057963848114,0.0306815136474211) rectangle (axis cs:-1.36508166790009,0.034763603446005);
\draw[draw=none,fill=color14] (axis cs:-1.36508166790009,0.253352895703888) rectangle (axis cs:-0.899581789970398,0.257039944082115);
\draw[draw=none,fill=color14] (axis cs:-0.899582624435425,0.0707123206824262) rectangle (axis cs:-0.434082746505737,0.0737409675645412);
\draw[draw=none,fill=color14] (axis cs:-0.434083700180054,0.0624164658274619) rectangle (axis cs:0.0314161777496338,0.0659718341340895);
\draw[draw=none,fill=color14] (axis cs:0.0314152836799622,0.0804566679759055) rectangle (axis cs:0.49691516160965,0.0840120362825331);
\draw[draw=none,fill=color14] (axis cs:0.496914267539978,0.119697391993157) rectangle (axis cs:0.962414145469666,0.203841103196268);
\draw[draw=none,fill=color14] (axis cs:0.962414145469666,0.0479316350543402) rectangle (axis cs:1.42791211605072,0.0535938886459244);
\draw[draw=none,fill=color14] (axis cs:1.42791223526001,0.0790081694168653) rectangle (axis cs:1.8934121131897,0.0879624286174434);
\draw[draw=none,fill=color14] (axis cs:1.8934121131897,0.082958599132512) rectangle (axis cs:2.35891008377075,0.0870406889310959);
\draw[draw=none,fill=color14] (axis cs:2.35891103744507,0.0634699123521758) rectangle (axis cs:2.82440900802612,0.0662351989899262);
\draw[draw=none,fill=color14] (axis cs:2.82440996170044,0.0934930244191802) rectangle (axis cs:3.28990793228149,0.0950731882121804);
\draw[draw=none,fill=color14] (axis cs:3.28990793228149,0.0915177728044867) rectangle (axis cs:3.75540781021118,0.0921761740476845);
\draw[draw=none,fill=color14] (axis cs:3.75540781021118,0.0541206376296893) rectangle (axis cs:4.22090578079224,0.0555691218484887);
\draw[draw=none,fill=color14] (axis cs:4.22090673446655,0.0792715502821781) rectangle (axis cs:4.68640470504761,0.0796665912304282);
\draw[draw=none,fill=color14] (axis cs:4.68640518188477,0.0310765227622124) rectangle (axis cs:5.15190505981445,0.0317349236681915);
\draw[draw=none,fill=color14] (axis cs:5.15190505981445,0.0222539734180865) rectangle (axis cs:5.61740303039551,0.02317573563067);
\draw[draw=none,fill=color14] (axis cs:5.61740398406982,0.00645233548808426) rectangle (axis cs:6.08290195465088,0.00816417959716784);
\draw[draw=none,fill=color14] (axis cs:6.0829029083252,0.00803249928108449) rectangle (axis cs:6.54840087890625,0.00961266307408472);
\draw[draw=none,fill=color14] (axis cs:6.54840183258057,0.013826433188752) rectangle (axis cs:7.01389980316162,0.013826433188752);
\draw[draw=none,fill=color14] (axis cs:7.01390075683594,0.00513553232725074) rectangle (axis cs:7.47939872741699,0.00513553232725074);
\draw[draw=none,fill=color14] (axis cs:7.47939968109131,0.00790081896500114) rectangle (axis cs:7.94489765167236,0.00790081896500114);
\draw[draw=none,fill=color14] (axis cs:7.94489765167236,0.00421376579826609) rectangle (axis cs:8.41039752960205,0.00421376579826609);
\draw[draw=none,fill=color14] (axis cs:8.41039752960205,0.00750577801675108) rectangle (axis cs:8.87589550018311,0.00750577801675108);
\draw[draw=none,fill=color14] (axis cs:8.87589740753174,0.00605729453983421) rectangle (axis cs:9.34139537811279,0.00605729453983421);
\draw[draw=none,fill=color14] (axis cs:9.34139537811279,0.011587867815335) rectangle (axis cs:9.80689334869385,0.011587867815335);
\draw[draw=none,fill=color14] (axis cs:9.80689525604248,0.0583343800249251) rectangle (axis cs:10.2723932266235,0.0583343800249251);
\draw[draw=none,fill=color14] (axis cs:10.2723932266235,0.016064998562169) rectangle (axis cs:10.7378911972046,0.016064998562169);
\draw[draw=none,fill=color14] (axis cs:10.7378931045532,0.000395040948250057) rectangle (axis cs:11.2033910751343,0.000395040948250057);
\draw[draw=none,fill=color14] (axis cs:11.2033910751343,0.000131680316083352) rectangle (axis cs:11.6688890457153,0.000131680316083352);
\draw[draw=none,fill=color14] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color15] (axis cs:-17.6575450897217,0) rectangle (axis cs:-17.192045211792,0);
\draw[draw=none,fill=color15] (axis cs:-17.1920471191406,0) rectangle (axis cs:-16.7265491485596,0);
\draw[draw=none,fill=color15] (axis cs:-16.7265472412109,0) rectangle (axis cs:-16.2610473632812,0);
\draw[draw=none,fill=color15] (axis cs:-16.2610473632812,0) rectangle (axis cs:-15.7955493927002,0);
\draw[draw=none,fill=color15] (axis cs:-15.7955484390259,0) rectangle (axis cs:-15.3300504684448,0);
\draw[draw=none,fill=color15] (axis cs:-15.3300504684448,0) rectangle (axis cs:-14.8645524978638,0);
\draw[draw=none,fill=color15] (axis cs:-14.8645505905151,0) rectangle (axis cs:-14.3990526199341,0);
\draw[draw=none,fill=color15] (axis cs:-14.3990526199341,0.000131680316083352) rectangle (axis cs:-13.933554649353,0.000131680316083352);
\draw[draw=none,fill=color15] (axis cs:-13.9335527420044,0) rectangle (axis cs:-13.4680547714233,0);
\draw[draw=none,fill=color15] (axis cs:-13.4680547714233,0.000131680316083352) rectangle (axis cs:-13.0025568008423,0.000131680316083352);
\draw[draw=none,fill=color15] (axis cs:-13.002555847168,0.00237024083355398) rectangle (axis cs:-12.5370559692383,0.00421376148187375);
\draw[draw=none,fill=color15] (axis cs:-12.537055015564,0.0248875797397536) rectangle (axis cs:-12.0715570449829,0.0268627844810039);
\draw[draw=none,fill=color15] (axis cs:-12.0715570449829,0.0368704885033386) rectangle (axis cs:-11.6060590744019,0.037002168819422);
\draw[draw=none,fill=color15] (axis cs:-11.6060571670532,0.0484583563186737) rectangle (axis cs:-11.1405591964722,0.0484583563186737);
\draw[draw=none,fill=color15] (axis cs:-11.1405591964722,0.0127729906600852) rectangle (axis cs:-10.6750612258911,0.0127729906600852);
\draw[draw=none,fill=color15] (axis cs:-10.6750593185425,0.00684737643633432) rectangle (axis cs:-10.2095613479614,0.00697905675241767);
\draw[draw=none,fill=color15] (axis cs:-10.2095613479614,0.00684737643633432) rectangle (axis cs:-9.74406337738037,0.00697905675241767);
\draw[draw=none,fill=color15] (axis cs:-9.74406147003174,0.0085592205454179) rectangle (axis cs:-9.27856349945068,0.0085592205454179);
\draw[draw=none,fill=color15] (axis cs:-9.27856349945068,0.0121145890796684) rectangle (axis cs:-8.81306552886963,0.0121145890796684);
\draw[draw=none,fill=color15] (axis cs:-8.813063621521,0.0147481954013355) rectangle (axis cs:-8.34756565093994,0.0150115560335022);
\draw[draw=none,fill=color15] (axis cs:-8.34756565093994,0.0123779497118351) rectangle (axis cs:-7.88206768035889,0.0126413103440018);
\draw[draw=none,fill=color15] (axis cs:-7.88206624984741,0.0147481954013355) rectangle (axis cs:-7.41656827926636,0.0148798757174188);
\draw[draw=none,fill=color15] (axis cs:-7.41656732559204,0.00974434339016807) rectangle (axis cs:-6.95106935501099,0.0102710646545015);
\draw[draw=none,fill=color15] (axis cs:-6.95106840133667,0.0057939339076675) rectangle (axis cs:-6.48557043075562,0.00618897485591756);
\draw[draw=none,fill=color15] (axis cs:-6.4855694770813,0.00816417959716784) rectangle (axis cs:-6.02007150650024,0.00895426149366796);
\draw[draw=none,fill=color15] (axis cs:-6.02007055282593,0.00724241738458438) rectangle (axis cs:-5.55457258224487,0.00763745833283444);
\draw[draw=none,fill=color15] (axis cs:-5.55457210540771,0.0051355270666368) rectangle (axis cs:-5.08907222747803,0.00579392797261587);
\draw[draw=none,fill=color15] (axis cs:-5.08907222747803,0.00487217169508404) rectangle (axis cs:-4.62357425689697,0.0057939339076675);
\draw[draw=none,fill=color15] (axis cs:-4.62357330322266,0.00368704885033387) rectangle (axis cs:-4.1580753326416,0.00460881106291733);
\draw[draw=none,fill=color15] (axis cs:-4.15807437896729,0.0117195481314184) rectangle (axis cs:-3.69257640838623,0.0131680316083352);
\draw[draw=none,fill=color15] (axis cs:-3.69257545471191,0.0123779497118351) rectangle (axis cs:-3.22707748413086,0.0135630725565853);
\draw[draw=none,fill=color15] (axis cs:-3.22707653045654,0.0226490143663366) rectangle (axis cs:-2.76157855987549,0.0239658175271701);
\draw[draw=none,fill=color15] (axis cs:-2.76157760620117,0.0222539734180865) rectangle (axis cs:-2.29607963562012,0.0234390962628367);
\draw[draw=none,fill=color15] (axis cs:-2.29607963562012,0.161308345892767) rectangle (axis cs:-1.83057975769043,0.162098427586935);
\draw[draw=none,fill=color15] (axis cs:-1.83057963848114,0.034763603446005) rectangle (axis cs:-1.36508166790009,0.0375288900837554);
\draw[draw=none,fill=color15] (axis cs:-1.36508166790009,0.257039944082115) rectangle (axis cs:-0.899581789970398,0.260726992460342);
\draw[draw=none,fill=color15] (axis cs:-0.899582624435425,0.0737409675645412) rectangle (axis cs:-0.434082746505737,0.0784814583365475);
\draw[draw=none,fill=color15] (axis cs:-0.434083700180054,0.0659718341340895) rectangle (axis cs:0.0314161777496338,0.0690004812101055);
\draw[draw=none,fill=color15] (axis cs:0.0314152836799622,0.0840120362825331) rectangle (axis cs:0.49691516160965,0.0971800670478204);
\draw[draw=none,fill=color15] (axis cs:0.496914267539978,0.203841103196268) rectangle (axis cs:0.962414145469666,0.224646590473406);
\draw[draw=none,fill=color15] (axis cs:0.962414145469666,0.0535938886459244) rectangle (axis cs:1.42791211605072,0.0920445409422633);
\draw[draw=none,fill=color15] (axis cs:1.42791223526001,0.0879624286174434) rectangle (axis cs:1.8934121131897,0.0925712385000938);
\draw[draw=none,fill=color15] (axis cs:1.8934121131897,0.0870406889310959) rectangle (axis cs:2.35891008377075,0.0896742952527629);
\draw[draw=none,fill=color15] (axis cs:2.35891103744507,0.0662351989899262) rectangle (axis cs:2.82440900802612,0.0683420840472599);
\draw[draw=none,fill=color15] (axis cs:2.82440996170044,0.0950731882121804) rectangle (axis cs:3.28990793228149,0.097180073269514);
\draw[draw=none,fill=color15] (axis cs:3.28990793228149,0.0921761740476845) rectangle (axis cs:3.75540781021118,0.0946780987718359);
\draw[draw=none,fill=color15] (axis cs:3.75540781021118,0.0555691218484887) rectangle (axis cs:4.22090578079224,0.0582027295190332);
\draw[draw=none,fill=color15] (axis cs:4.22090673446655,0.0796665912304282) rectangle (axis cs:4.68640470504761,0.0817734762877618);
\draw[draw=none,fill=color15] (axis cs:4.68640518188477,0.0317349236681915) rectangle (axis cs:5.15190505981445,0.0334467660237371);
\draw[draw=none,fill=color15] (axis cs:5.15190505981445,0.02317573563067) rectangle (axis cs:5.61740303039551,0.0242291781593368);
\draw[draw=none,fill=color15] (axis cs:5.61740398406982,0.00816417959716784) rectangle (axis cs:6.08290195465088,0.00869090086150125);
\draw[draw=none,fill=color15] (axis cs:6.0829029083252,0.00961266307408472) rectangle (axis cs:6.54840087890625,0.0104027449705848);
\draw[draw=none,fill=color15] (axis cs:6.54840183258057,0.013826433188752) rectangle (axis cs:7.01389980316162,0.0144848347691688);
\draw[draw=none,fill=color15] (axis cs:7.01390075683594,0.00513553232725074) rectangle (axis cs:7.47939872741699,0.00592561422375085);
\draw[draw=none,fill=color15] (axis cs:7.47939968109131,0.00790081896500114) rectangle (axis cs:7.94489765167236,0.00895426149366796);
\draw[draw=none,fill=color15] (axis cs:7.94489765167236,0.00421376579826609) rectangle (axis cs:8.41039752960205,0.00539888742902843);
\draw[draw=none,fill=color15] (axis cs:8.41039752960205,0.00750577801675108) rectangle (axis cs:8.87589550018311,0.00790081896500114);
\draw[draw=none,fill=color15] (axis cs:8.87589740753174,0.00605729453983421) rectangle (axis cs:9.34139537811279,0.00697905675241767);
\draw[draw=none,fill=color15] (axis cs:9.34139537811279,0.011587867815335) rectangle (axis cs:9.80689334869385,0.0122462693957518);
\draw[draw=none,fill=color15] (axis cs:9.80689525604248,0.0583343800249251) rectangle (axis cs:10.2723932266235,0.0587294209731751);
\draw[draw=none,fill=color15] (axis cs:10.2723932266235,0.016064998562169) rectangle (axis cs:10.7378911972046,0.016064998562169);
\draw[draw=none,fill=color15] (axis cs:10.7378931045532,0.000395040948250057) rectangle (axis cs:11.2033910751343,0.000395040948250057);
\draw[draw=none,fill=color15] (axis cs:11.2033910751343,0.000131680316083352) rectangle (axis cs:11.6688890457153,0.000131680316083352);
\draw[draw=none,fill=color15] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\end{axis}

\end{tikzpicture}


==> orig_sample_0.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,0.16}
\definecolor{color1}{rgb}{1,0.177000529941706,0}
\definecolor{color2}{rgb}{1,0.516163222045575,0}
\definecolor{color3}{rgb}{1,0.855325914149444,0}
\definecolor{color4}{rgb}{0.805511393746688,1,0}
\definecolor{color5}{rgb}{0.466348701642819,1,0}
\definecolor{color6}{rgb}{0.127186009538951,1,0}
\definecolor{color7}{rgb}{0,1,0.210837022981236}
\definecolor{color8}{rgb}{0,1,0.548176259751213}
\definecolor{color9}{rgb}{0,1,0.88551549652119}
\definecolor{color10}{rgb}{0,0.774722932651321,1}
\definecolor{color11}{rgb}{0,0.433716965046888,1}
\definecolor{color12}{rgb}{0,0.0927109974424551,1}
\definecolor{color13}{rgb}{0.248294970161978,0,1}
\definecolor{color14}{rgb}{0.589300937766411,0,1}
\definecolor{color15}{rgb}{0.930306905370844,0,1}

\begin{axis}[height=0.7\textwidth,width=\textwidth,
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=none},
tick align=outside,
xlabel={a},
ylabel={p(a)},
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-19.14714179039, xmax=13.6239856243134,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorgrids,
ymin=0, ymax=0.287253822292137,
ytick style={color=white!15!black},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false
]
\draw[draw=none,fill=color0] (axis cs:-17.6575450897217,0) rectangle (axis cs:-17.192045211792,0);
\draw[draw=none,fill=color0] (axis cs:-17.1920471191406,0) rectangle (axis cs:-16.7265491485596,0);
\draw[draw=none,fill=color0] (axis cs:-16.7265472412109,0) rectangle (axis cs:-16.2610473632812,0);
\draw[draw=none,fill=color0] (axis cs:-16.2610473632812,0) rectangle (axis cs:-15.7955493927002,0);
\draw[draw=none,fill=color0] (axis cs:-15.7955484390259,0) rectangle (axis cs:-15.3300504684448,0);
\draw[draw=none,fill=color0] (axis cs:-15.3300504684448,0) rectangle (axis cs:-14.8645524978638,0);
\draw[draw=none,fill=color0] (axis cs:-14.8645505905151,0) rectangle (axis cs:-14.3990526199341,0);
\draw[draw=none,fill=color0] (axis cs:-14.3990526199341,0) rectangle (axis cs:-13.933554649353,0);
\draw[draw=none,fill=color0] (axis cs:-13.9335527420044,0) rectangle (axis cs:-13.4680547714233,0);
\draw[draw=none,fill=color0] (axis cs:-13.4680547714233,0) rectangle (axis cs:-13.0025568008423,0);
\draw[draw=none,fill=color0] (axis cs:-13.002555847168,0) rectangle (axis cs:-12.5370559692383,0);
\draw[draw=none,fill=color0] (axis cs:-12.537055015564,0) rectangle (axis cs:-12.0715570449829,0);
\draw[draw=none,fill=color0] (axis cs:-12.0715570449829,0) rectangle (axis cs:-11.6060590744019,0);
\draw[draw=none,fill=color0] (axis cs:-11.6060571670532,0) rectangle (axis cs:-11.1405591964722,0);
\draw[draw=none,fill=color0] (axis cs:-11.1405591964722,0) rectangle (axis cs:-10.6750612258911,0);
\draw[draw=none,fill=color0] (axis cs:-10.6750593185425,0) rectangle (axis cs:-10.2095613479614,0);
\draw[draw=none,fill=color0] (axis cs:-10.2095613479614,0) rectangle (axis cs:-9.74406337738037,0);
\draw[draw=none,fill=color0] (axis cs:-9.74406147003174,0) rectangle (axis cs:-9.27856349945068,0);
\draw[draw=none,fill=color0] (axis cs:-9.27856349945068,0) rectangle (axis cs:-8.81306552886963,0);
\draw[draw=none,fill=color0] (axis cs:-8.813063621521,0) rectangle (axis cs:-8.34756565093994,0);
\draw[draw=none,fill=color0] (axis cs:-8.34756565093994,0) rectangle (axis cs:-7.88206768035889,0);
\draw[draw=none,fill=color0] (axis cs:-7.88206624984741,0) rectangle (axis cs:-7.41656827926636,0);
\draw[draw=none,fill=color0] (axis cs:-7.41656732559204,0) rectangle (axis cs:-6.95106935501099,0);
\draw[draw=none,fill=color0] (axis cs:-6.95106840133667,0) rectangle (axis cs:-6.48557043075562,0);
\draw[draw=none,fill=color0] (axis cs:-6.4855694770813,0) rectangle (axis cs:-6.02007150650024,0.00291178109080425);
\draw[draw=none,fill=color0] (axis cs:-6.02007055282593,0) rectangle (axis cs:-5.55457258224487,0.000661768429728239);
\draw[draw=none,fill=color0] (axis cs:-5.55457210540771,0) rectangle (axis cs:-5.08907222747803,0.00013235355036834);
\draw[draw=none,fill=color0] (axis cs:-5.08907222747803,0) rectangle (axis cs:-4.62357425689697,0);
\draw[draw=none,fill=color0] (axis cs:-4.62357330322266,0) rectangle (axis cs:-4.1580753326416,0.000132353685945648);
\draw[draw=none,fill=color0] (axis cs:-4.15807437896729,0) rectangle (axis cs:-3.69257640838623,0);
\draw[draw=none,fill=color0] (axis cs:-3.69257545471191,0) rectangle (axis cs:-3.22707748413086,0.000132353685945648);
\draw[draw=none,fill=color0] (axis cs:-3.22707653045654,0) rectangle (axis cs:-2.76157855987549,0.000132353685945648);
\draw[draw=none,fill=color0] (axis cs:-2.76157760620117,0) rectangle (axis cs:-2.29607963562012,0.000132353685945648);
\draw[draw=none,fill=color0] (axis cs:-2.29607963562012,0) rectangle (axis cs:-1.83057975769043,0);
\draw[draw=none,fill=color0] (axis cs:-1.83057963848114,0) rectangle (axis cs:-1.36508166790009,0.000264707371891296);
\draw[draw=none,fill=color0] (axis cs:-1.36508166790009,0) rectangle (axis cs:-0.899581789970398,0.000264707337996938);
\draw[draw=none,fill=color0] (axis cs:-0.899582624435425,0) rectangle (axis cs:-0.434082746505737,0.00132353668998469);
\draw[draw=none,fill=color0] (axis cs:-0.434083700180054,0) rectangle (axis cs:0.0314161777496338,0.00277942722691322);
\draw[draw=none,fill=color0] (axis cs:0.0314152836799622,0) rectangle (axis cs:0.49691516160965,0.00370590296921762);
\draw[draw=none,fill=color0] (axis cs:0.496914267539978,0) rectangle (axis cs:0.962414145469666,0.0195883430117734);
\draw[draw=none,fill=color0] (axis cs:0.962414145469666,0) rectangle (axis cs:1.42791211605072,0.0442061311058464);
\draw[draw=none,fill=color0] (axis cs:1.42791223526001,0) rectangle (axis cs:1.8934121131897,0.0297795717115414);
\draw[draw=none,fill=color0] (axis cs:1.8934121131897,0) rectangle (axis cs:2.35891008377075,0.00754416009890193);
\draw[draw=none,fill=color0] (axis cs:2.35891103744507,0) rectangle (axis cs:2.82440900802612,0.00860298958646711);
\draw[draw=none,fill=color0] (axis cs:2.82440996170044,0) rectangle (axis cs:3.28990793228149,0.00397061057836944);
\draw[draw=none,fill=color0] (axis cs:3.28990793228149,0) rectangle (axis cs:3.75540781021118,0.00251471874498223);
\draw[draw=none,fill=color0] (axis cs:3.75540781021118,0) rectangle (axis cs:4.22090578079224,0.0022500138134849);
\draw[draw=none,fill=color0] (axis cs:4.22090673446655,0) rectangle (axis cs:4.68640470504761,0.00211765897513037);
\draw[draw=none,fill=color0] (axis cs:4.68640518188477,0) rectangle (axis cs:5.15190505981445,0.00119118195331506);
\draw[draw=none,fill=color0] (axis cs:5.15190505981445,0) rectangle (axis cs:5.61740303039551,0.000794122115673887);
\draw[draw=none,fill=color0] (axis cs:5.61740398406982,0) rectangle (axis cs:6.08290195465088,0.000132353685945648);
\draw[draw=none,fill=color0] (axis cs:6.0829029083252,0) rectangle (axis cs:6.54840087890625,0.000264707371891296);
\draw[draw=none,fill=color0] (axis cs:6.54840183258057,0) rectangle (axis cs:7.01389980316162,0);
\draw[draw=none,fill=color0] (axis cs:7.01390075683594,0) rectangle (axis cs:7.47939872741699,0);
\draw[draw=none,fill=color0] (axis cs:7.47939968109131,0) rectangle (axis cs:7.94489765167236,0);
\draw[draw=none,fill=color0] (axis cs:7.94489765167236,0) rectangle (axis cs:8.41039752960205,0);
\draw[draw=none,fill=color0] (axis cs:8.41039752960205,0) rectangle (axis cs:8.87589550018311,0);
\draw[draw=none,fill=color0] (axis cs:8.87589740753174,0) rectangle (axis cs:9.34139537811279,0);
\draw[draw=none,fill=color0] (axis cs:9.34139537811279,0) rectangle (axis cs:9.80689334869385,0);
\draw[draw=none,fill=color0] (axis cs:9.80689525604248,0) rectangle (axis cs:10.2723932266235,0);
\draw[draw=none,fill=color0] (axis cs:10.2723932266235,0) rectangle (axis cs:10.7378911972046,0);
\draw[draw=none,fill=color0] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color0] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color0] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color1] (axis cs:-17.6575450897217,0) rectangle (axis cs:-17.192045211792,0.0154853495305833);
\draw[draw=none,fill=color1] (axis cs:-17.1920471191406,0) rectangle (axis cs:-16.7265491485596,0.00502945036984166);
\draw[draw=none,fill=color1] (axis cs:-16.7265472412109,0) rectangle (axis cs:-16.2610473632812,0.00370589561415669);
\draw[draw=none,fill=color1] (axis cs:-16.2610473632812,0) rectangle (axis cs:-15.7955493927002,0.00225001727071864);
\draw[draw=none,fill=color1] (axis cs:-15.7955484390259,0) rectangle (axis cs:-15.3300504684448,0.000926475801619535);
\draw[draw=none,fill=color1] (axis cs:-15.3300504684448,0) rectangle (axis cs:-14.8645524978638,0.00105882948756518);
\draw[draw=none,fill=color1] (axis cs:-14.8645505905151,0) rectangle (axis cs:-14.3990526199341,0.00105882948756518);
\draw[draw=none,fill=color1] (axis cs:-14.3990526199341,0) rectangle (axis cs:-13.933554649353,0.000926475801619535);
\draw[draw=none,fill=color1] (axis cs:-13.9335527420044,0) rectangle (axis cs:-13.4680547714233,0.000661768429728239);
\draw[draw=none,fill=color1] (axis cs:-13.4680547714233,0) rectangle (axis cs:-13.0025568008423,0.000264707371891296);
\draw[draw=none,fill=color1] (axis cs:-13.002555847168,0) rectangle (axis cs:-12.5370559692383,0.000794120488747862);
\draw[draw=none,fill=color1] (axis cs:-12.537055015564,0) rectangle (axis cs:-12.0715570449829,0.000529414743782591);
\draw[draw=none,fill=color1] (axis cs:-12.0715570449829,0) rectangle (axis cs:-11.6060590744019,0.000397061057836943);
\draw[draw=none,fill=color1] (axis cs:-11.6060571670532,0) rectangle (axis cs:-11.1405591964722,0.000397061057836943);
\draw[draw=none,fill=color1] (axis cs:-11.1405591964722,0) rectangle (axis cs:-10.6750612258911,0.000397061057836943);
\draw[draw=none,fill=color1] (axis cs:-10.6750593185425,0) rectangle (axis cs:-10.2095613479614,0.000397061057836943);
\draw[draw=none,fill=color1] (axis cs:-10.2095613479614,0) rectangle (axis cs:-9.74406337738037,0.00105882948756518);
\draw[draw=none,fill=color1] (axis cs:-9.74406147003174,0) rectangle (axis cs:-9.27856349945068,0.000529414743782591);
\draw[draw=none,fill=color1] (axis cs:-9.27856349945068,0) rectangle (axis cs:-8.81306552886963,0.000661768429728239);
\draw[draw=none,fill=color1] (axis cs:-8.813063621521,0) rectangle (axis cs:-8.34756565093994,0.000264707371891296);
\draw[draw=none,fill=color1] (axis cs:-8.34756565093994,0) rectangle (axis cs:-7.88206768035889,0.000397061057836943);
\draw[draw=none,fill=color1] (axis cs:-7.88206624984741,0) rectangle (axis cs:-7.41656827926636,0.000794122115673887);
\draw[draw=none,fill=color1] (axis cs:-7.41656732559204,0) rectangle (axis cs:-6.95106935501099,0.000926475801619535);
\draw[draw=none,fill=color1] (axis cs:-6.95106840133667,0) rectangle (axis cs:-6.48557043075562,0.00145589054540213);
\draw[draw=none,fill=color1] (axis cs:-6.4855694770813,0.00291178109080425) rectangle (axis cs:-6.02007150650024,0.00397061057836944);
\draw[draw=none,fill=color1] (axis cs:-6.02007055282593,0.000661768429728239) rectangle (axis cs:-5.55457258224487,0.00264707371891296);
\draw[draw=none,fill=color1] (axis cs:-5.55457210540771,0.00013235355036834) rectangle (axis cs:-5.08907222747803,0.00251471745699846);
\draw[draw=none,fill=color1] (axis cs:-5.08907222747803,0) rectangle (axis cs:-4.62357425689697,0.0027794274048586);
\draw[draw=none,fill=color1] (axis cs:-4.62357330322266,0.000132353685945648) rectangle (axis cs:-4.1580753326416,0.00357354952053249);
\draw[draw=none,fill=color1] (axis cs:-4.15807437896729,0) rectangle (axis cs:-3.69257640838623,0.00410296426431508);
\draw[draw=none,fill=color1] (axis cs:-3.69257545471191,0.000132353685945648) rectangle (axis cs:-3.22707748413086,0.00529414743782591);
\draw[draw=none,fill=color1] (axis cs:-3.22707653045654,0.000132353685945648) rectangle (axis cs:-2.76157855987549,0.0063529769253911);
\draw[draw=none,fill=color1] (axis cs:-2.76157760620117,0.000132353685945648) rectangle (axis cs:-2.29607963562012,0.00847063590052146);
\draw[draw=none,fill=color1] (axis cs:-2.29607963562012,0) rectangle (axis cs:-1.83057975769043,0.00820592642718028);
\draw[draw=none,fill=color1] (axis cs:-1.83057963848114,0.000264707371891296) rectangle (axis cs:-1.36508166790009,0.00767651378484757);
\draw[draw=none,fill=color1] (axis cs:-1.36508166790009,0.000264707337996938) rectangle (axis cs:-0.899581789970398,0.010720647188876);
\draw[draw=none,fill=color1] (axis cs:-0.899582624435425,0.00132353668998469) rectangle (axis cs:-0.434082746505737,0.00833828114690356);
\draw[draw=none,fill=color1] (axis cs:-0.434083700180054,0.00277942722691322) rectangle (axis cs:0.0314161777496338,0.00555885445382643);
\draw[draw=none,fill=color1] (axis cs:0.0314152836799622,0.00370590296921762) rectangle (axis cs:0.49691516160965,0.00489708606646614);
\draw[draw=none,fill=color1] (axis cs:0.496914267539978,0.0195883430117734) rectangle (axis cs:0.962414145469666,0.0203824650257643);
\draw[draw=none,fill=color1] (axis cs:0.962414145469666,0.0442061311058464) rectangle (axis cs:1.42791211605072,0.0448678995355746);
\draw[draw=none,fill=color1] (axis cs:1.42791223526001,0.0297795717115414) rectangle (axis cs:1.8934121131897,0.0303089863197465);
\draw[draw=none,fill=color1] (axis cs:1.8934121131897,0.00754416009890193) rectangle (axis cs:2.35891008377075,0.00794122115673887);
\draw[draw=none,fill=color1] (axis cs:2.35891103744507,0.00860298958646711) rectangle (axis cs:2.82440900802612,0.00873534327241276);
\draw[draw=none,fill=color1] (axis cs:2.82440996170044,0.00397061057836944) rectangle (axis cs:3.28990793228149,0.00410296426431508);
\draw[draw=none,fill=color1] (axis cs:3.28990793228149,0.00251471874498223) rectangle (axis cs:3.75540781021118,0.00251471874498223);
\draw[draw=none,fill=color1] (axis cs:3.75540781021118,0.0022500138134849) rectangle (axis cs:4.22090578079224,0.0022500138134849);
\draw[draw=none,fill=color1] (axis cs:4.22090673446655,0.00211765897513037) rectangle (axis cs:4.68640470504761,0.00211765897513037);
\draw[draw=none,fill=color1] (axis cs:4.68640518188477,0.00119118195331506) rectangle (axis cs:5.15190505981445,0.00119118195331506);
\draw[draw=none,fill=color1] (axis cs:5.15190505981445,0.000794122115673887) rectangle (axis cs:5.61740303039551,0.000794122115673887);
\draw[draw=none,fill=color1] (axis cs:5.61740398406982,0.000132353685945648) rectangle (axis cs:6.08290195465088,0.000132353685945648);
\draw[draw=none,fill=color1] (axis cs:6.0829029083252,0.000264707371891296) rectangle (axis cs:6.54840087890625,0.000264707371891296);
\draw[draw=none,fill=color1] (axis cs:6.54840183258057,0) rectangle (axis cs:7.01389980316162,0);
\draw[draw=none,fill=color1] (axis cs:7.01390075683594,0) rectangle (axis cs:7.47939872741699,0);
\draw[draw=none,fill=color1] (axis cs:7.47939968109131,0) rectangle (axis cs:7.94489765167236,0);
\draw[draw=none,fill=color1] (axis cs:7.94489765167236,0) rectangle (axis cs:8.41039752960205,0);
\draw[draw=none,fill=color1] (axis cs:8.41039752960205,0) rectangle (axis cs:8.87589550018311,0);
\draw[draw=none,fill=color1] (axis cs:8.87589740753174,0) rectangle (axis cs:9.34139537811279,0);
\draw[draw=none,fill=color1] (axis cs:9.34139537811279,0) rectangle (axis cs:9.80689334869385,0);
\draw[draw=none,fill=color1] (axis cs:9.80689525604248,0) rectangle (axis cs:10.2723932266235,0);
\draw[draw=none,fill=color1] (axis cs:10.2723932266235,0) rectangle (axis cs:10.7378911972046,0);
\draw[draw=none,fill=color1] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color1] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color1] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color2] (axis cs:-17.6575450897217,0.0154853495305833) rectangle (axis cs:-17.192045211792,0.0154853495305833);
\draw[draw=none,fill=color2] (axis cs:-17.1920471191406,0.00502945036984166) rectangle (axis cs:-16.7265491485596,0.00502945036984166);
\draw[draw=none,fill=color2] (axis cs:-16.7265472412109,0.00370589561415669) rectangle (axis cs:-16.2610473632812,0.00370589561415669);
\draw[draw=none,fill=color2] (axis cs:-16.2610473632812,0.00225001727071864) rectangle (axis cs:-15.7955493927002,0.00225001727071864);
\draw[draw=none,fill=color2] (axis cs:-15.7955484390259,0.000926475801619535) rectangle (axis cs:-15.3300504684448,0.000926475801619535);
\draw[draw=none,fill=color2] (axis cs:-15.3300504684448,0.00105882948756518) rectangle (axis cs:-14.8645524978638,0.00105882948756518);
\draw[draw=none,fill=color2] (axis cs:-14.8645505905151,0.00105882948756518) rectangle (axis cs:-14.3990526199341,0.00105882948756518);
\draw[draw=none,fill=color2] (axis cs:-14.3990526199341,0.000926475801619535) rectangle (axis cs:-13.933554649353,0.000926475801619535);
\draw[draw=none,fill=color2] (axis cs:-13.9335527420044,0.000661768429728239) rectangle (axis cs:-13.4680547714233,0.000661768429728239);
\draw[draw=none,fill=color2] (axis cs:-13.4680547714233,0.000264707371891296) rectangle (axis cs:-13.0025568008423,0.000264707371891296);
\draw[draw=none,fill=color2] (axis cs:-13.002555847168,0.000794120488747862) rectangle (axis cs:-12.5370559692383,0.000794120488747862);
\draw[draw=none,fill=color2] (axis cs:-12.537055015564,0.000529414743782591) rectangle (axis cs:-12.0715570449829,0.000529414743782591);
\draw[draw=none,fill=color2] (axis cs:-12.0715570449829,0.000397061057836943) rectangle (axis cs:-11.6060590744019,0.000397061057836943);
\draw[draw=none,fill=color2] (axis cs:-11.6060571670532,0.000397061057836943) rectangle (axis cs:-11.1405591964722,0.000397061057836943);
\draw[draw=none,fill=color2] (axis cs:-11.1405591964722,0.000397061057836943) rectangle (axis cs:-10.6750612258911,0.000397061057836943);
\draw[draw=none,fill=color2] (axis cs:-10.6750593185425,0.000397061057836943) rectangle (axis cs:-10.2095613479614,0.000397061057836943);
\draw[draw=none,fill=color2] (axis cs:-10.2095613479614,0.00105882948756518) rectangle (axis cs:-9.74406337738037,0.00105882948756518);
\draw[draw=none,fill=color2] (axis cs:-9.74406147003174,0.000529414743782591) rectangle (axis cs:-9.27856349945068,0.000529414743782591);
\draw[draw=none,fill=color2] (axis cs:-9.27856349945068,0.000661768429728239) rectangle (axis cs:-8.81306552886963,0.000661768429728239);
\draw[draw=none,fill=color2] (axis cs:-8.813063621521,0.000264707371891296) rectangle (axis cs:-8.34756565093994,0.000264707371891296);
\draw[draw=none,fill=color2] (axis cs:-8.34756565093994,0.000397061057836943) rectangle (axis cs:-7.88206768035889,0.000397061057836943);
\draw[draw=none,fill=color2] (axis cs:-7.88206624984741,0.000794122115673887) rectangle (axis cs:-7.41656827926636,0.000794122115673887);
\draw[draw=none,fill=color2] (axis cs:-7.41656732559204,0.000926475801619535) rectangle (axis cs:-6.95106935501099,0.000926475801619535);
\draw[draw=none,fill=color2] (axis cs:-6.95106840133667,0.00145589054540213) rectangle (axis cs:-6.48557043075562,0.00145589054540213);
\draw[draw=none,fill=color2] (axis cs:-6.4855694770813,0.00397061057836944) rectangle (axis cs:-6.02007150650024,0.00397061057836944);
\draw[draw=none,fill=color2] (axis cs:-6.02007055282593,0.00264707371891296) rectangle (axis cs:-5.55457258224487,0.00264707371891296);
\draw[draw=none,fill=color2] (axis cs:-5.55457210540771,0.00251471745699846) rectangle (axis cs:-5.08907222747803,0.00251471745699846);
\draw[draw=none,fill=color2] (axis cs:-5.08907222747803,0.0027794274048586) rectangle (axis cs:-4.62357425689697,0.0027794274048586);
\draw[draw=none,fill=color2] (axis cs:-4.62357330322266,0.00357354952053249) rectangle (axis cs:-4.1580753326416,0.00357354952053249);
\draw[draw=none,fill=color2] (axis cs:-4.15807437896729,0.00410296426431508) rectangle (axis cs:-3.69257640838623,0.00410296426431508);
\draw[draw=none,fill=color2] (axis cs:-3.69257545471191,0.00529414743782591) rectangle (axis cs:-3.22707748413086,0.00529414743782591);
\draw[draw=none,fill=color2] (axis cs:-3.22707653045654,0.0063529769253911) rectangle (axis cs:-2.76157855987549,0.0063529769253911);
\draw[draw=none,fill=color2] (axis cs:-2.76157760620117,0.00847063590052146) rectangle (axis cs:-2.29607963562012,0.00847063590052146);
\draw[draw=none,fill=color2] (axis cs:-2.29607963562012,0.00820592642718028) rectangle (axis cs:-1.83057975769043,0.00820592642718028);
\draw[draw=none,fill=color2] (axis cs:-1.83057963848114,0.00767651378484757) rectangle (axis cs:-1.36508166790009,0.00767651378484757);
\draw[draw=none,fill=color2] (axis cs:-1.36508166790009,0.010720647188876) rectangle (axis cs:-0.899581789970398,0.010720647188876);
\draw[draw=none,fill=color2] (axis cs:-0.899582624435425,0.00833828114690356) rectangle (axis cs:-0.434082746505737,0.00833828114690356);
\draw[draw=none,fill=color2] (axis cs:-0.434083700180054,0.00555885445382643) rectangle (axis cs:0.0314161777496338,0.00952946477798817);
\draw[draw=none,fill=color2] (axis cs:0.0314152836799622,0.00489708606646614) rectangle (axis cs:0.49691516160965,0.0559856055706805);
\draw[draw=none,fill=color2] (axis cs:0.496914267539978,0.0203824650257643) rectangle (axis cs:0.962414145469666,0.0378531493335622);
\draw[draw=none,fill=color2] (axis cs:0.962414145469666,0.0448678995355746) rectangle (axis cs:1.42791211605072,0.0561179628409547);
\draw[draw=none,fill=color2] (axis cs:1.42791223526001,0.0303089863197465) rectangle (axis cs:1.8934121131897,0.0373237298784652);
\draw[draw=none,fill=color2] (axis cs:1.8934121131897,0.00794122115673887) rectangle (axis cs:2.35891008377075,0.0238236634702166);
\draw[draw=none,fill=color2] (axis cs:2.35891103744507,0.00873534327241276) rectangle (axis cs:2.82440900802612,0.0217060044950862);
\draw[draw=none,fill=color2] (axis cs:2.82440996170044,0.00410296426431508) rectangle (axis cs:3.28990793228149,0.0185295160323907);
\draw[draw=none,fill=color2] (axis cs:3.28990793228149,0.00251471874498223) rectangle (axis cs:3.75540781021118,0.00397060854470878);
\draw[draw=none,fill=color2] (axis cs:3.75540781021118,0.0022500138134849) rectangle (axis cs:4.22090578079224,0.0022500138134849);
\draw[draw=none,fill=color2] (axis cs:4.22090673446655,0.00211765897513037) rectangle (axis cs:4.68640470504761,0.00211765897513037);
\draw[draw=none,fill=color2] (axis cs:4.68640518188477,0.00119118195331506) rectangle (axis cs:5.15190505981445,0.00119118195331506);
\draw[draw=none,fill=color2] (axis cs:5.15190505981445,0.000794122115673887) rectangle (axis cs:5.61740303039551,0.000794122115673887);
\draw[draw=none,fill=color2] (axis cs:5.61740398406982,0.000132353685945648) rectangle (axis cs:6.08290195465088,0.000132353685945648);
\draw[draw=none,fill=color2] (axis cs:6.0829029083252,0.000264707371891296) rectangle (axis cs:6.54840087890625,0.000264707371891296);
\draw[draw=none,fill=color2] (axis cs:6.54840183258057,0) rectangle (axis cs:7.01389980316162,0);
\draw[draw=none,fill=color2] (axis cs:7.01390075683594,0) rectangle (axis cs:7.47939872741699,0);
\draw[draw=none,fill=color2] (axis cs:7.47939968109131,0) rectangle (axis cs:7.94489765167236,0);
\draw[draw=none,fill=color2] (axis cs:7.94489765167236,0) rectangle (axis cs:8.41039752960205,0);
\draw[draw=none,fill=color2] (axis cs:8.41039752960205,0) rectangle (axis cs:8.87589550018311,0);
\draw[draw=none,fill=color2] (axis cs:8.87589740753174,0) rectangle (axis cs:9.34139537811279,0);
\draw[draw=none,fill=color2] (axis cs:9.34139537811279,0) rectangle (axis cs:9.80689334869385,0);
\draw[draw=none,fill=color2] (axis cs:9.80689525604248,0) rectangle (axis cs:10.2723932266235,0);
\draw[draw=none,fill=color2] (axis cs:10.2723932266235,0) rectangle (axis cs:10.7378911972046,0);
\draw[draw=none,fill=color2] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color2] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color2] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color3] (axis cs:-17.6575450897217,0.0154853495305833) rectangle (axis cs:-17.192045211792,0.0154853495305833);
\draw[draw=none,fill=color3] (axis cs:-17.1920471191406,0.00502945036984166) rectangle (axis cs:-16.7265491485596,0.00502945036984166);
\draw[draw=none,fill=color3] (axis cs:-16.7265472412109,0.00370589561415669) rectangle (axis cs:-16.2610473632812,0.00370589561415669);
\draw[draw=none,fill=color3] (axis cs:-16.2610473632812,0.00225001727071864) rectangle (axis cs:-15.7955493927002,0.00225001727071864);
\draw[draw=none,fill=color3] (axis cs:-15.7955484390259,0.000926475801619535) rectangle (axis cs:-15.3300504684448,0.000926475801619535);
\draw[draw=none,fill=color3] (axis cs:-15.3300504684448,0.00105882948756518) rectangle (axis cs:-14.8645524978638,0.00105882948756518);
\draw[draw=none,fill=color3] (axis cs:-14.8645505905151,0.00105882948756518) rectangle (axis cs:-14.3990526199341,0.00105882948756518);
\draw[draw=none,fill=color3] (axis cs:-14.3990526199341,0.000926475801619535) rectangle (axis cs:-13.933554649353,0.000926475801619535);
\draw[draw=none,fill=color3] (axis cs:-13.9335527420044,0.000661768429728239) rectangle (axis cs:-13.4680547714233,0.000661768429728239);
\draw[draw=none,fill=color3] (axis cs:-13.4680547714233,0.000264707371891296) rectangle (axis cs:-13.0025568008423,0.000264707371891296);
\draw[draw=none,fill=color3] (axis cs:-13.002555847168,0.000794120488747862) rectangle (axis cs:-12.5370559692383,0.000794120488747862);
\draw[draw=none,fill=color3] (axis cs:-12.537055015564,0.000529414743782591) rectangle (axis cs:-12.0715570449829,0.000529414743782591);
\draw[draw=none,fill=color3] (axis cs:-12.0715570449829,0.000397061057836943) rectangle (axis cs:-11.6060590744019,0.000397061057836943);
\draw[draw=none,fill=color3] (axis cs:-11.6060571670532,0.000397061057836943) rectangle (axis cs:-11.1405591964722,0.000397061057836943);
\draw[draw=none,fill=color3] (axis cs:-11.1405591964722,0.000397061057836943) rectangle (axis cs:-10.6750612258911,0.000397061057836943);
\draw[draw=none,fill=color3] (axis cs:-10.6750593185425,0.000397061057836943) rectangle (axis cs:-10.2095613479614,0.000397061057836943);
\draw[draw=none,fill=color3] (axis cs:-10.2095613479614,0.00105882948756518) rectangle (axis cs:-9.74406337738037,0.00105882948756518);
\draw[draw=none,fill=color3] (axis cs:-9.74406147003174,0.000529414743782591) rectangle (axis cs:-9.27856349945068,0.000529414743782591);
\draw[draw=none,fill=color3] (axis cs:-9.27856349945068,0.000661768429728239) rectangle (axis cs:-8.81306552886963,0.000661768429728239);
\draw[draw=none,fill=color3] (axis cs:-8.813063621521,0.000264707371891296) rectangle (axis cs:-8.34756565093994,0.000264707371891296);
\draw[draw=none,fill=color3] (axis cs:-8.34756565093994,0.000397061057836943) rectangle (axis cs:-7.88206768035889,0.000397061057836943);
\draw[draw=none,fill=color3] (axis cs:-7.88206624984741,0.000794122115673887) rectangle (axis cs:-7.41656827926636,0.000794122115673887);
\draw[draw=none,fill=color3] (axis cs:-7.41656732559204,0.000926475801619535) rectangle (axis cs:-6.95106935501099,0.000926475801619535);
\draw[draw=none,fill=color3] (axis cs:-6.95106840133667,0.00145589054540213) rectangle (axis cs:-6.48557043075562,0.00145589054540213);
\draw[draw=none,fill=color3] (axis cs:-6.4855694770813,0.00397061057836944) rectangle (axis cs:-6.02007150650024,0.00397061057836944);
\draw[draw=none,fill=color3] (axis cs:-6.02007055282593,0.00264707371891296) rectangle (axis cs:-5.55457258224487,0.00264707371891296);
\draw[draw=none,fill=color3] (axis cs:-5.55457210540771,0.00251471745699846) rectangle (axis cs:-5.08907222747803,0.00251471745699846);
\draw[draw=none,fill=color3] (axis cs:-5.08907222747803,0.0027794274048586) rectangle (axis cs:-4.62357425689697,0.0027794274048586);
\draw[draw=none,fill=color3] (axis cs:-4.62357330322266,0.00357354952053249) rectangle (axis cs:-4.1580753326416,0.00357354952053249);
\draw[draw=none,fill=color3] (axis cs:-4.15807437896729,0.00410296426431508) rectangle (axis cs:-3.69257640838623,0.00410296426431508);
\draw[draw=none,fill=color3] (axis cs:-3.69257545471191,0.00529414743782591) rectangle (axis cs:-3.22707748413086,0.00529414743782591);
\draw[draw=none,fill=color3] (axis cs:-3.22707653045654,0.0063529769253911) rectangle (axis cs:-2.76157855987549,0.0063529769253911);
\draw[draw=none,fill=color3] (axis cs:-2.76157760620117,0.00847063590052146) rectangle (axis cs:-2.29607963562012,0.00847063590052146);
\draw[draw=none,fill=color3] (axis cs:-2.29607963562012,0.00820592642718028) rectangle (axis cs:-1.83057975769043,0.143736066127706);
\draw[draw=none,fill=color3] (axis cs:-1.83057963848114,0.00767651378484757) rectangle (axis cs:-1.36508166790009,0.00767651378484757);
\draw[draw=none,fill=color3] (axis cs:-1.36508166790009,0.010720647188876) rectangle (axis cs:-0.899581789970398,0.010720647188876);
\draw[draw=none,fill=color3] (axis cs:-0.899582624435425,0.00833828114690356) rectangle (axis cs:-0.434082746505737,0.00833828114690356);
\draw[draw=none,fill=color3] (axis cs:-0.434083700180054,0.00952946477798817) rectangle (axis cs:0.0314161777496338,0.00952946477798817);
\draw[draw=none,fill=color3] (axis cs:0.0314152836799622,0.0559856055706805) rectangle (axis cs:0.49691516160965,0.0559856055706805);
\draw[draw=none,fill=color3] (axis cs:0.496914267539978,0.0378531493335622) rectangle (axis cs:0.962414145469666,0.0378531493335622);
\draw[draw=none,fill=color3] (axis cs:0.962414145469666,0.0561179628409547) rectangle (axis cs:1.42791211605072,0.0561179628409547);
\draw[draw=none,fill=color3] (axis cs:1.42791223526001,0.0373237298784652) rectangle (axis cs:1.8934121131897,0.0373237298784652);
\draw[draw=none,fill=color3] (axis cs:1.8934121131897,0.0238236634702166) rectangle (axis cs:2.35891008377075,0.0238236634702166);
\draw[draw=none,fill=color3] (axis cs:2.35891103744507,0.0217060044950862) rectangle (axis cs:2.82440900802612,0.0217060044950862);
\draw[draw=none,fill=color3] (axis cs:2.82440996170044,0.0185295160323907) rectangle (axis cs:3.28990793228149,0.0185295160323907);
\draw[draw=none,fill=color3] (axis cs:3.28990793228149,0.00397060854470878) rectangle (axis cs:3.75540781021118,0.00397060854470878);
\draw[draw=none,fill=color3] (axis cs:3.75540781021118,0.0022500138134849) rectangle (axis cs:4.22090578079224,0.0022500138134849);
\draw[draw=none,fill=color3] (axis cs:4.22090673446655,0.00211765897513037) rectangle (axis cs:4.68640470504761,0.00211765897513037);
\draw[draw=none,fill=color3] (axis cs:4.68640518188477,0.00119118195331506) rectangle (axis cs:5.15190505981445,0.00119118195331506);
\draw[draw=none,fill=color3] (axis cs:5.15190505981445,0.000794122115673887) rectangle (axis cs:5.61740303039551,0.000794122115673887);
\draw[draw=none,fill=color3] (axis cs:5.61740398406982,0.000132353685945648) rectangle (axis cs:6.08290195465088,0.000132353685945648);
\draw[draw=none,fill=color3] (axis cs:6.0829029083252,0.000264707371891296) rectangle (axis cs:6.54840087890625,0.000264707371891296);
\draw[draw=none,fill=color3] (axis cs:6.54840183258057,0) rectangle (axis cs:7.01389980316162,0);
\draw[draw=none,fill=color3] (axis cs:7.01390075683594,0) rectangle (axis cs:7.47939872741699,0);
\draw[draw=none,fill=color3] (axis cs:7.47939968109131,0) rectangle (axis cs:7.94489765167236,0);
\draw[draw=none,fill=color3] (axis cs:7.94489765167236,0) rectangle (axis cs:8.41039752960205,0);
\draw[draw=none,fill=color3] (axis cs:8.41039752960205,0) rectangle (axis cs:8.87589550018311,0);
\draw[draw=none,fill=color3] (axis cs:8.87589740753174,0) rectangle (axis cs:9.34139537811279,0);
\draw[draw=none,fill=color3] (axis cs:9.34139537811279,0) rectangle (axis cs:9.80689334869385,0);
\draw[draw=none,fill=color3] (axis cs:9.80689525604248,0) rectangle (axis cs:10.2723932266235,0);
\draw[draw=none,fill=color3] (axis cs:10.2723932266235,0) rectangle (axis cs:10.7378911972046,0);
\draw[draw=none,fill=color3] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color3] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color3] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color4] (axis cs:-17.6575450897217,0.0154853495305833) rectangle (axis cs:-17.192045211792,0.0154853495305833);
\draw[draw=none,fill=color4] (axis cs:-17.1920471191406,0.00502945036984166) rectangle (axis cs:-16.7265491485596,0.00502945036984166);
\draw[draw=none,fill=color4] (axis cs:-16.7265472412109,0.00370589561415669) rectangle (axis cs:-16.2610473632812,0.00370589561415669);
\draw[draw=none,fill=color4] (axis cs:-16.2610473632812,0.00225001727071864) rectangle (axis cs:-15.7955493927002,0.00225001727071864);
\draw[draw=none,fill=color4] (axis cs:-15.7955484390259,0.000926475801619535) rectangle (axis cs:-15.3300504684448,0.000926475801619535);
\draw[draw=none,fill=color4] (axis cs:-15.3300504684448,0.00105882948756518) rectangle (axis cs:-14.8645524978638,0.00105882948756518);
\draw[draw=none,fill=color4] (axis cs:-14.8645505905151,0.00105882948756518) rectangle (axis cs:-14.3990526199341,0.00105882948756518);
\draw[draw=none,fill=color4] (axis cs:-14.3990526199341,0.000926475801619535) rectangle (axis cs:-13.933554649353,0.000926475801619535);
\draw[draw=none,fill=color4] (axis cs:-13.9335527420044,0.000661768429728239) rectangle (axis cs:-13.4680547714233,0.000661768429728239);
\draw[draw=none,fill=color4] (axis cs:-13.4680547714233,0.000264707371891296) rectangle (axis cs:-13.0025568008423,0.000264707371891296);
\draw[draw=none,fill=color4] (axis cs:-13.002555847168,0.000794120488747862) rectangle (axis cs:-12.5370559692383,0.000794120488747862);
\draw[draw=none,fill=color4] (axis cs:-12.537055015564,0.000529414743782591) rectangle (axis cs:-12.0715570449829,0.000529414743782591);
\draw[draw=none,fill=color4] (axis cs:-12.0715570449829,0.000397061057836943) rectangle (axis cs:-11.6060590744019,0.000397061057836943);
\draw[draw=none,fill=color4] (axis cs:-11.6060571670532,0.000397061057836943) rectangle (axis cs:-11.1405591964722,0.000397061057836943);
\draw[draw=none,fill=color4] (axis cs:-11.1405591964722,0.000397061057836943) rectangle (axis cs:-10.6750612258911,0.000397061057836943);
\draw[draw=none,fill=color4] (axis cs:-10.6750593185425,0.000397061057836943) rectangle (axis cs:-10.2095613479614,0.000397061057836943);
\draw[draw=none,fill=color4] (axis cs:-10.2095613479614,0.00105882948756518) rectangle (axis cs:-9.74406337738037,0.00105882948756518);
\draw[draw=none,fill=color4] (axis cs:-9.74406147003174,0.000529414743782591) rectangle (axis cs:-9.27856349945068,0.000661768429728239);
\draw[draw=none,fill=color4] (axis cs:-9.27856349945068,0.000661768429728239) rectangle (axis cs:-8.81306552886963,0.000661768429728239);
\draw[draw=none,fill=color4] (axis cs:-8.813063621521,0.000264707371891296) rectangle (axis cs:-8.34756565093994,0.000264707371891296);
\draw[draw=none,fill=color4] (axis cs:-8.34756565093994,0.000397061057836943) rectangle (axis cs:-7.88206768035889,0.000794122115673888);
\draw[draw=none,fill=color4] (axis cs:-7.88206624984741,0.000794122115673887) rectangle (axis cs:-7.41656827926636,0.00423531795026073);
\draw[draw=none,fill=color4] (axis cs:-7.41656732559204,0.000926475801619535) rectangle (axis cs:-6.95106935501099,0.00158824423134777);
\draw[draw=none,fill=color4] (axis cs:-6.95106840133667,0.00145589054540213) rectangle (axis cs:-6.48557043075562,0.00158824423134777);
\draw[draw=none,fill=color4] (axis cs:-6.4855694770813,0.00397061057836944) rectangle (axis cs:-6.02007150650024,0.00410296426431508);
\draw[draw=none,fill=color4] (axis cs:-6.02007055282593,0.00264707371891296) rectangle (axis cs:-5.55457258224487,0.00264707371891296);
\draw[draw=none,fill=color4] (axis cs:-5.55457210540771,0.00251471745699846) rectangle (axis cs:-5.08907222747803,0.0026470710073668);
\draw[draw=none,fill=color4] (axis cs:-5.08907222747803,0.0027794274048586) rectangle (axis cs:-4.62357425689697,0.00330884214864119);
\draw[draw=none,fill=color4] (axis cs:-4.62357330322266,0.00357354952053249) rectangle (axis cs:-4.1580753326416,0.00847063590052146);
\draw[draw=none,fill=color4] (axis cs:-4.15807437896729,0.00410296426431508) rectangle (axis cs:-3.69257640838623,0.0361325562631619);
\draw[draw=none,fill=color4] (axis cs:-3.69257545471191,0.00529414743782591) rectangle (axis cs:-3.22707748413086,0.0107206485615975);
\draw[draw=none,fill=color4] (axis cs:-3.22707653045654,0.0063529769253911) rectangle (axis cs:-2.76157855987549,0.00833828221457581);
\draw[draw=none,fill=color4] (axis cs:-2.76157760620117,0.00847063590052146) rectangle (axis cs:-2.29607963562012,0.0108530022475431);
\draw[draw=none,fill=color4] (axis cs:-2.29607963562012,0.143736066127706) rectangle (axis cs:-1.83057975769043,0.144794895344117);
\draw[draw=none,fill=color4] (axis cs:-1.83057963848114,0.00767651378484757) rectangle (axis cs:-1.36508166790009,0.00860298958646711);
\draw[draw=none,fill=color4] (axis cs:-1.36508166790009,0.010720647188876) rectangle (axis cs:-0.899581789970398,0.0121765375478592);
\draw[draw=none,fill=color4] (axis cs:-0.899582624435425,0.00833828114690356) rectangle (axis cs:-0.434082746505737,0.010720647188876);
\draw[draw=none,fill=color4] (axis cs:-0.434083700180054,0.00952946477798817) rectangle (axis cs:0.0314161777496338,0.0142941971669823);
\draw[draw=none,fill=color4] (axis cs:0.0314152836799622,0.0559856055706805) rectangle (axis cs:0.49691516160965,0.0637944725415319);
\draw[draw=none,fill=color4] (axis cs:0.496914267539978,0.0378531493335622) rectangle (axis cs:0.962414145469666,0.0497649795434244);
\draw[draw=none,fill=color4] (axis cs:0.962414145469666,0.0561179628409547) rectangle (axis cs:1.42791211605072,0.0717356977825411);
\draw[draw=none,fill=color4] (axis cs:1.42791223526001,0.0373237298784652) rectangle (axis cs:1.8934121131897,0.0541326436889796);
\draw[draw=none,fill=color4] (axis cs:1.8934121131897,0.0238236634702166) rectangle (axis cs:2.35891008377075,0.0382502152382922);
\draw[draw=none,fill=color4] (axis cs:2.35891103744507,0.0217060044950862) rectangle (axis cs:2.82440900802612,0.0251472003296731);
\draw[draw=none,fill=color4] (axis cs:2.82440996170044,0.0185295160323907) rectangle (axis cs:3.28990793228149,0.0198530528918472);
\draw[draw=none,fill=color4] (axis cs:3.28990793228149,0.00397060854470878) rectangle (axis cs:3.75540781021118,0.00516179110812141);
\draw[draw=none,fill=color4] (axis cs:3.75540781021118,0.0022500138134849) rectangle (axis cs:4.22090578079224,0.0023823675672193);
\draw[draw=none,fill=color4] (axis cs:4.22090673446655,0.00211765897513037) rectangle (axis cs:4.68640470504761,0.00211765897513037);
\draw[draw=none,fill=color4] (axis cs:4.68640518188477,0.00119118195331506) rectangle (axis cs:5.15190505981445,0.00119118195331506);
\draw[draw=none,fill=color4] (axis cs:5.15190505981445,0.000794122115673887) rectangle (axis cs:5.61740303039551,0.000794122115673887);
\draw[draw=none,fill=color4] (axis cs:5.61740398406982,0.000132353685945648) rectangle (axis cs:6.08290195465088,0.000132353685945648);
\draw[draw=none,fill=color4] (axis cs:6.0829029083252,0.000264707371891296) rectangle (axis cs:6.54840087890625,0.000264707371891296);
\draw[draw=none,fill=color4] (axis cs:6.54840183258057,0) rectangle (axis cs:7.01389980316162,0);
\draw[draw=none,fill=color4] (axis cs:7.01390075683594,0) rectangle (axis cs:7.47939872741699,0);
\draw[draw=none,fill=color4] (axis cs:7.47939968109131,0) rectangle (axis cs:7.94489765167236,0);
\draw[draw=none,fill=color4] (axis cs:7.94489765167236,0) rectangle (axis cs:8.41039752960205,0);
\draw[draw=none,fill=color4] (axis cs:8.41039752960205,0) rectangle (axis cs:8.87589550018311,0);
\draw[draw=none,fill=color4] (axis cs:8.87589740753174,0) rectangle (axis cs:9.34139537811279,0);
\draw[draw=none,fill=color4] (axis cs:9.34139537811279,0) rectangle (axis cs:9.80689334869385,0);
\draw[draw=none,fill=color4] (axis cs:9.80689525604248,0) rectangle (axis cs:10.2723932266235,0);
\draw[draw=none,fill=color4] (axis cs:10.2723932266235,0) rectangle (axis cs:10.7378911972046,0);
\draw[draw=none,fill=color4] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color4] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color4] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color5] (axis cs:-17.6575450897217,0.0154853495305833) rectangle (axis cs:-17.192045211792,0.0154853495305833);
\draw[draw=none,fill=color5] (axis cs:-17.1920471191406,0.00502945036984166) rectangle (axis cs:-16.7265491485596,0.00502945036984166);
\draw[draw=none,fill=color5] (axis cs:-16.7265472412109,0.00370589561415669) rectangle (axis cs:-16.2610473632812,0.00370589561415669);
\draw[draw=none,fill=color5] (axis cs:-16.2610473632812,0.00225001727071864) rectangle (axis cs:-15.7955493927002,0.00225001727071864);
\draw[draw=none,fill=color5] (axis cs:-15.7955484390259,0.000926475801619535) rectangle (axis cs:-15.3300504684448,0.000926475801619535);
\draw[draw=none,fill=color5] (axis cs:-15.3300504684448,0.00105882948756518) rectangle (axis cs:-14.8645524978638,0.00105882948756518);
\draw[draw=none,fill=color5] (axis cs:-14.8645505905151,0.00105882948756518) rectangle (axis cs:-14.3990526199341,0.00105882948756518);
\draw[draw=none,fill=color5] (axis cs:-14.3990526199341,0.000926475801619535) rectangle (axis cs:-13.933554649353,0.000926475801619535);
\draw[draw=none,fill=color5] (axis cs:-13.9335527420044,0.000661768429728239) rectangle (axis cs:-13.4680547714233,0.000661768429728239);
\draw[draw=none,fill=color5] (axis cs:-13.4680547714233,0.000264707371891296) rectangle (axis cs:-13.0025568008423,0.000264707371891296);
\draw[draw=none,fill=color5] (axis cs:-13.002555847168,0.000794120488747862) rectangle (axis cs:-12.5370559692383,0.000794120488747862);
\draw[draw=none,fill=color5] (axis cs:-12.537055015564,0.000529414743782591) rectangle (axis cs:-12.0715570449829,0.000529414743782591);
\draw[draw=none,fill=color5] (axis cs:-12.0715570449829,0.000397061057836943) rectangle (axis cs:-11.6060590744019,0.000397061057836943);
\draw[draw=none,fill=color5] (axis cs:-11.6060571670532,0.000397061057836943) rectangle (axis cs:-11.1405591964722,0.000397061057836943);
\draw[draw=none,fill=color5] (axis cs:-11.1405591964722,0.000397061057836943) rectangle (axis cs:-10.6750612258911,0.000397061057836943);
\draw[draw=none,fill=color5] (axis cs:-10.6750593185425,0.000397061057836943) rectangle (axis cs:-10.2095613479614,0.000397061057836943);
\draw[draw=none,fill=color5] (axis cs:-10.2095613479614,0.00105882948756518) rectangle (axis cs:-9.74406337738037,0.00105882948756518);
\draw[draw=none,fill=color5] (axis cs:-9.74406147003174,0.000661768429728239) rectangle (axis cs:-9.27856349945068,0.000661768429728239);
\draw[draw=none,fill=color5] (axis cs:-9.27856349945068,0.000661768429728239) rectangle (axis cs:-8.81306552886963,0.000661768429728239);
\draw[draw=none,fill=color5] (axis cs:-8.813063621521,0.000264707371891296) rectangle (axis cs:-8.34756565093994,0.000264707371891296);
\draw[draw=none,fill=color5] (axis cs:-8.34756565093994,0.000794122115673887) rectangle (axis cs:-7.88206768035889,0.000794122115673887);
\draw[draw=none,fill=color5] (axis cs:-7.88206624984741,0.00423531795026073) rectangle (axis cs:-7.41656827926636,0.00423531795026073);
\draw[draw=none,fill=color5] (axis cs:-7.41656732559204,0.00158824423134777) rectangle (axis cs:-6.95106935501099,0.00158824423134777);
\draw[draw=none,fill=color5] (axis cs:-6.95106840133667,0.00158824423134777) rectangle (axis cs:-6.48557043075562,0.00158824423134777);
\draw[draw=none,fill=color5] (axis cs:-6.4855694770813,0.00410296426431508) rectangle (axis cs:-6.02007150650024,0.00410296426431508);
\draw[draw=none,fill=color5] (axis cs:-6.02007055282593,0.00264707371891296) rectangle (axis cs:-5.55457258224487,0.00264707371891296);
\draw[draw=none,fill=color5] (axis cs:-5.55457210540771,0.0026470710073668) rectangle (axis cs:-5.08907222747803,0.0026470710073668);
\draw[draw=none,fill=color5] (axis cs:-5.08907222747803,0.0033088421486412) rectangle (axis cs:-4.62357425689697,0.0033088421486412);
\draw[draw=none,fill=color5] (axis cs:-4.62357330322266,0.00847063590052146) rectangle (axis cs:-4.1580753326416,0.00847063590052146);
\draw[draw=none,fill=color5] (axis cs:-4.15807437896729,0.0361325562631619) rectangle (axis cs:-3.69257640838623,0.0361325562631619);
\draw[draw=none,fill=color5] (axis cs:-3.69257545471191,0.0107206485615975) rectangle (axis cs:-3.22707748413086,0.0107206485615975);
\draw[draw=none,fill=color5] (axis cs:-3.22707653045654,0.00833828221457581) rectangle (axis cs:-2.76157855987549,0.00833828221457581);
\draw[draw=none,fill=color5] (axis cs:-2.76157760620117,0.0108530022475431) rectangle (axis cs:-2.29607963562012,0.0108530022475431);
\draw[draw=none,fill=color5] (axis cs:-2.29607963562012,0.144794895344117) rectangle (axis cs:-1.83057975769043,0.144794895344117);
\draw[draw=none,fill=color5] (axis cs:-1.83057963848114,0.00860298958646711) rectangle (axis cs:-1.36508166790009,0.0107206485615975);
\draw[draw=none,fill=color5] (axis cs:-1.36508166790009,0.0121765375478592) rectangle (axis cs:-0.899581789970398,0.0296472218556571);
\draw[draw=none,fill=color5] (axis cs:-0.899582624435425,0.010720647188876) rectangle (axis cs:-0.434082746505737,0.0295148681866586);
\draw[draw=none,fill=color5] (axis cs:-0.434083700180054,0.0142941971669823) rectangle (axis cs:0.0314161777496338,0.0259413207845234);
\draw[draw=none,fill=color5] (axis cs:0.0314152836799622,0.0637944725415319) rectangle (axis cs:0.49691516160965,0.075441596159073);
\draw[draw=none,fill=color5] (axis cs:0.496914267539978,0.0497649795434244) rectangle (axis cs:0.962414145469666,0.070809212914181);
\draw[draw=none,fill=color5] (axis cs:0.962414145469666,0.0717356977825411) rectangle (axis cs:1.42791211605072,0.0860298958646711);
\draw[draw=none,fill=color5] (axis cs:1.42791223526001,0.0541326436889796) rectangle (axis cs:1.8934121131897,0.0889416541784702);
\draw[draw=none,fill=color5] (axis cs:1.8934121131897,0.0382502152382922) rectangle (axis cs:2.35891008377075,0.0418237647588247);
\draw[draw=none,fill=color5] (axis cs:2.35891103744507,0.0251472003296731) rectangle (axis cs:2.82440900802612,0.0252795540156187);
\draw[draw=none,fill=color5] (axis cs:2.82440996170044,0.0198530528918472) rectangle (axis cs:3.28990793228149,0.0198530528918472);
\draw[draw=none,fill=color5] (axis cs:3.28990793228149,0.00516179110812141) rectangle (axis cs:3.75540781021118,0.00516179110812141);
\draw[draw=none,fill=color5] (axis cs:3.75540781021118,0.0023823675672193) rectangle (axis cs:4.22090578079224,0.0023823675672193);
\draw[draw=none,fill=color5] (axis cs:4.22090673446655,0.00211765897513037) rectangle (axis cs:4.68640470504761,0.00211765897513037);
\draw[draw=none,fill=color5] (axis cs:4.68640518188477,0.00119118195331506) rectangle (axis cs:5.15190505981445,0.00119118195331506);
\draw[draw=none,fill=color5] (axis cs:5.15190505981445,0.000794122115673887) rectangle (axis cs:5.61740303039551,0.000794122115673887);
\draw[draw=none,fill=color5] (axis cs:5.61740398406982,0.000132353685945648) rectangle (axis cs:6.08290195465088,0.000132353685945648);
\draw[draw=none,fill=color5] (axis cs:6.0829029083252,0.000264707371891296) rectangle (axis cs:6.54840087890625,0.000264707371891296);
\draw[draw=none,fill=color5] (axis cs:6.54840183258057,0) rectangle (axis cs:7.01389980316162,0);
\draw[draw=none,fill=color5] (axis cs:7.01390075683594,0) rectangle (axis cs:7.47939872741699,0);
\draw[draw=none,fill=color5] (axis cs:7.47939968109131,0) rectangle (axis cs:7.94489765167236,0);
\draw[draw=none,fill=color5] (axis cs:7.94489765167236,0) rectangle (axis cs:8.41039752960205,0);
\draw[draw=none,fill=color5] (axis cs:8.41039752960205,0) rectangle (axis cs:8.87589550018311,0);
\draw[draw=none,fill=color5] (axis cs:8.87589740753174,0) rectangle (axis cs:9.34139537811279,0);
\draw[draw=none,fill=color5] (axis cs:9.34139537811279,0) rectangle (axis cs:9.80689334869385,0);
\draw[draw=none,fill=color5] (axis cs:9.80689525604248,0) rectangle (axis cs:10.2723932266235,0);
\draw[draw=none,fill=color5] (axis cs:10.2723932266235,0) rectangle (axis cs:10.7378911972046,0);
\draw[draw=none,fill=color5] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color5] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color5] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color6] (axis cs:-17.6575450897217,0.0154853495305833) rectangle (axis cs:-17.192045211792,0.0154853495305833);
\draw[draw=none,fill=color6] (axis cs:-17.1920471191406,0.00502945036984166) rectangle (axis cs:-16.7265491485596,0.00502945036984166);
\draw[draw=none,fill=color6] (axis cs:-16.7265472412109,0.00370589561415669) rectangle (axis cs:-16.2610473632812,0.00370589561415669);
\draw[draw=none,fill=color6] (axis cs:-16.2610473632812,0.00225001727071864) rectangle (axis cs:-15.7955493927002,0.00225001727071864);
\draw[draw=none,fill=color6] (axis cs:-15.7955484390259,0.000926475801619535) rectangle (axis cs:-15.3300504684448,0.000926475801619535);
\draw[draw=none,fill=color6] (axis cs:-15.3300504684448,0.00105882948756518) rectangle (axis cs:-14.8645524978638,0.00105882948756518);
\draw[draw=none,fill=color6] (axis cs:-14.8645505905151,0.00105882948756518) rectangle (axis cs:-14.3990526199341,0.00105882948756518);
\draw[draw=none,fill=color6] (axis cs:-14.3990526199341,0.000926475801619535) rectangle (axis cs:-13.933554649353,0.000926475801619535);
\draw[draw=none,fill=color6] (axis cs:-13.9335527420044,0.000661768429728239) rectangle (axis cs:-13.4680547714233,0.000661768429728239);
\draw[draw=none,fill=color6] (axis cs:-13.4680547714233,0.000264707371891296) rectangle (axis cs:-13.0025568008423,0.000264707371891296);
\draw[draw=none,fill=color6] (axis cs:-13.002555847168,0.000794120488747862) rectangle (axis cs:-12.5370559692383,0.000794120488747862);
\draw[draw=none,fill=color6] (axis cs:-12.537055015564,0.000529414743782591) rectangle (axis cs:-12.0715570449829,0.000529414743782591);
\draw[draw=none,fill=color6] (axis cs:-12.0715570449829,0.000397061057836943) rectangle (axis cs:-11.6060590744019,0.000397061057836943);
\draw[draw=none,fill=color6] (axis cs:-11.6060571670532,0.000397061057836943) rectangle (axis cs:-11.1405591964722,0.000397061057836943);
\draw[draw=none,fill=color6] (axis cs:-11.1405591964722,0.000397061057836943) rectangle (axis cs:-10.6750612258911,0.000397061057836943);
\draw[draw=none,fill=color6] (axis cs:-10.6750593185425,0.000397061057836943) rectangle (axis cs:-10.2095613479614,0.000397061057836943);
\draw[draw=none,fill=color6] (axis cs:-10.2095613479614,0.00105882948756518) rectangle (axis cs:-9.74406337738037,0.00105882948756518);
\draw[draw=none,fill=color6] (axis cs:-9.74406147003174,0.000661768429728239) rectangle (axis cs:-9.27856349945068,0.000661768429728239);
\draw[draw=none,fill=color6] (axis cs:-9.27856349945068,0.000661768429728239) rectangle (axis cs:-8.81306552886963,0.000661768429728239);
\draw[draw=none,fill=color6] (axis cs:-8.813063621521,0.000264707371891296) rectangle (axis cs:-8.34756565093994,0.000264707371891296);
\draw[draw=none,fill=color6] (axis cs:-8.34756565093994,0.000794122115673887) rectangle (axis cs:-7.88206768035889,0.000794122115673887);
\draw[draw=none,fill=color6] (axis cs:-7.88206624984741,0.00423531795026073) rectangle (axis cs:-7.41656827926636,0.00423531795026073);
\draw[draw=none,fill=color6] (axis cs:-7.41656732559204,0.00158824423134777) rectangle (axis cs:-6.95106935501099,0.00158824423134777);
\draw[draw=none,fill=color6] (axis cs:-6.95106840133667,0.00158824423134777) rectangle (axis cs:-6.48557043075562,0.00158824423134777);
\draw[draw=none,fill=color6] (axis cs:-6.4855694770813,0.00410296426431508) rectangle (axis cs:-6.02007150650024,0.00410296426431508);
\draw[draw=none,fill=color6] (axis cs:-6.02007055282593,0.00264707371891296) rectangle (axis cs:-5.55457258224487,0.00264707371891296);
\draw[draw=none,fill=color6] (axis cs:-5.55457210540771,0.0026470710073668) rectangle (axis cs:-5.08907222747803,0.0026470710073668);
\draw[draw=none,fill=color6] (axis cs:-5.08907222747803,0.0033088421486412) rectangle (axis cs:-4.62357425689697,0.0033088421486412);
\draw[draw=none,fill=color6] (axis cs:-4.62357330322266,0.00847063590052146) rectangle (axis cs:-4.1580753326416,0.00847063590052146);
\draw[draw=none,fill=color6] (axis cs:-4.15807437896729,0.0361325562631619) rectangle (axis cs:-3.69257640838623,0.0361325562631619);
\draw[draw=none,fill=color6] (axis cs:-3.69257545471191,0.0107206485615975) rectangle (axis cs:-3.22707748413086,0.0107206485615975);
\draw[draw=none,fill=color6] (axis cs:-3.22707653045654,0.00833828221457581) rectangle (axis cs:-2.76157855987549,0.00833828221457581);
\draw[draw=none,fill=color6] (axis cs:-2.76157760620117,0.0108530022475431) rectangle (axis cs:-2.29607963562012,0.0108530022475431);
\draw[draw=none,fill=color6] (axis cs:-2.29607963562012,0.144794895344117) rectangle (axis cs:-1.83057975769043,0.144794895344117);
\draw[draw=none,fill=color6] (axis cs:-1.83057963848114,0.0107206485615975) rectangle (axis cs:-1.36508166790009,0.0107206485615975);
\draw[draw=none,fill=color6] (axis cs:-1.36508166790009,0.0296472218556571) rectangle (axis cs:-0.899581789970398,0.0296472218556571);
\draw[draw=none,fill=color6] (axis cs:-0.899582624435425,0.0295148681866586) rectangle (axis cs:-0.434082746505737,0.0295148681866586);
\draw[draw=none,fill=color6] (axis cs:-0.434083700180054,0.0259413207845234) rectangle (axis cs:0.0314161777496338,0.0263383818169395);
\draw[draw=none,fill=color6] (axis cs:0.0314152836799622,0.075441596159073) rectangle (axis cs:0.49691516160965,0.0771621939662098);
\draw[draw=none,fill=color6] (axis cs:0.496914267539978,0.070809212914181) rectangle (axis cs:0.962414145469666,0.0780886647090968);
\draw[draw=none,fill=color6] (axis cs:0.962414145469666,0.0860298958646711) rectangle (axis cs:1.42791211605072,0.11951537840892);
\draw[draw=none,fill=color6] (axis cs:1.42791223526001,0.0889416541784702) rectangle (axis cs:1.8934121131897,0.111838835983344);
\draw[draw=none,fill=color6] (axis cs:1.8934121131897,0.0418237647588247) rectangle (axis cs:2.35891008377075,0.0498973396015092);
\draw[draw=none,fill=color6] (axis cs:2.35891103744507,0.0252795540156187) rectangle (axis cs:2.82440900802612,0.0270001519329122);
\draw[draw=none,fill=color6] (axis cs:2.82440996170044,0.0198530528918472) rectangle (axis cs:3.28990793228149,0.0223677729248145);
\draw[draw=none,fill=color6] (axis cs:3.28990793228149,0.00516179110812141) rectangle (axis cs:3.75540781021118,0.00754415623494668);
\draw[draw=none,fill=color6] (axis cs:3.75540781021118,0.0023823675672193) rectangle (axis cs:4.22090578079224,0.00741181020912672);
\draw[draw=none,fill=color6] (axis cs:4.22090673446655,0.00211765897513037) rectangle (axis cs:4.68640470504761,0.00397061057836943);
\draw[draw=none,fill=color6] (axis cs:4.68640518188477,0.00119118195331506) rectangle (axis cs:5.15190505981445,0.00397060651105021);
\draw[draw=none,fill=color6] (axis cs:5.15190505981445,0.000794122115673887) rectangle (axis cs:5.61740303039551,0.0103235875037605);
\draw[draw=none,fill=color6] (axis cs:5.61740398406982,0.000132353685945648) rectangle (axis cs:6.08290195465088,0.033088421486412);
\draw[draw=none,fill=color6] (axis cs:6.0829029083252,0.000264707371891296) rectangle (axis cs:6.54840087890625,0.00317648846269555);
\draw[draw=none,fill=color6] (axis cs:6.54840183258057,0) rectangle (axis cs:7.01389980316162,0);
\draw[draw=none,fill=color6] (axis cs:7.01390075683594,0) rectangle (axis cs:7.47939872741699,0);
\draw[draw=none,fill=color6] (axis cs:7.47939968109131,0) rectangle (axis cs:7.94489765167236,0);
\draw[draw=none,fill=color6] (axis cs:7.94489765167236,0) rectangle (axis cs:8.41039752960205,0);
\draw[draw=none,fill=color6] (axis cs:8.41039752960205,0) rectangle (axis cs:8.87589550018311,0);
\draw[draw=none,fill=color6] (axis cs:8.87589740753174,0) rectangle (axis cs:9.34139537811279,0);
\draw[draw=none,fill=color6] (axis cs:9.34139537811279,0) rectangle (axis cs:9.80689334869385,0);
\draw[draw=none,fill=color6] (axis cs:9.80689525604248,0) rectangle (axis cs:10.2723932266235,0);
\draw[draw=none,fill=color6] (axis cs:10.2723932266235,0) rectangle (axis cs:10.7378911972046,0);
\draw[draw=none,fill=color6] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color6] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color6] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color7] (axis cs:-17.6575450897217,0.0154853495305833) rectangle (axis cs:-17.192045211792,0.0154853495305833);
\draw[draw=none,fill=color7] (axis cs:-17.1920471191406,0.00502945036984166) rectangle (axis cs:-16.7265491485596,0.00502945036984166);
\draw[draw=none,fill=color7] (axis cs:-16.7265472412109,0.00370589561415669) rectangle (axis cs:-16.2610473632812,0.00370589561415669);
\draw[draw=none,fill=color7] (axis cs:-16.2610473632812,0.00225001727071864) rectangle (axis cs:-15.7955493927002,0.00225001727071864);
\draw[draw=none,fill=color7] (axis cs:-15.7955484390259,0.000926475801619535) rectangle (axis cs:-15.3300504684448,0.000926475801619535);
\draw[draw=none,fill=color7] (axis cs:-15.3300504684448,0.00105882948756518) rectangle (axis cs:-14.8645524978638,0.00105882948756518);
\draw[draw=none,fill=color7] (axis cs:-14.8645505905151,0.00105882948756518) rectangle (axis cs:-14.3990526199341,0.00105882948756518);
\draw[draw=none,fill=color7] (axis cs:-14.3990526199341,0.000926475801619535) rectangle (axis cs:-13.933554649353,0.000926475801619535);
\draw[draw=none,fill=color7] (axis cs:-13.9335527420044,0.000661768429728239) rectangle (axis cs:-13.4680547714233,0.000661768429728239);
\draw[draw=none,fill=color7] (axis cs:-13.4680547714233,0.000264707371891296) rectangle (axis cs:-13.0025568008423,0.000264707371891296);
\draw[draw=none,fill=color7] (axis cs:-13.002555847168,0.000794120488747862) rectangle (axis cs:-12.5370559692383,0.000794120488747862);
\draw[draw=none,fill=color7] (axis cs:-12.537055015564,0.000529414743782591) rectangle (axis cs:-12.0715570449829,0.000529414743782591);
\draw[draw=none,fill=color7] (axis cs:-12.0715570449829,0.000397061057836943) rectangle (axis cs:-11.6060590744019,0.000397061057836943);
\draw[draw=none,fill=color7] (axis cs:-11.6060571670532,0.000397061057836943) rectangle (axis cs:-11.1405591964722,0.000397061057836943);
\draw[draw=none,fill=color7] (axis cs:-11.1405591964722,0.000397061057836943) rectangle (axis cs:-10.6750612258911,0.000397061057836943);
\draw[draw=none,fill=color7] (axis cs:-10.6750593185425,0.000397061057836943) rectangle (axis cs:-10.2095613479614,0.000397061057836943);
\draw[draw=none,fill=color7] (axis cs:-10.2095613479614,0.00105882948756518) rectangle (axis cs:-9.74406337738037,0.00105882948756518);
\draw[draw=none,fill=color7] (axis cs:-9.74406147003174,0.000661768429728239) rectangle (axis cs:-9.27856349945068,0.000661768429728239);
\draw[draw=none,fill=color7] (axis cs:-9.27856349945068,0.000661768429728239) rectangle (axis cs:-8.81306552886963,0.000661768429728239);
\draw[draw=none,fill=color7] (axis cs:-8.813063621521,0.000264707371891296) rectangle (axis cs:-8.34756565093994,0.000264707371891296);
\draw[draw=none,fill=color7] (axis cs:-8.34756565093994,0.000794122115673887) rectangle (axis cs:-7.88206768035889,0.000794122115673887);
\draw[draw=none,fill=color7] (axis cs:-7.88206624984741,0.00423531795026073) rectangle (axis cs:-7.41656827926636,0.00423531795026073);
\draw[draw=none,fill=color7] (axis cs:-7.41656732559204,0.00158824423134777) rectangle (axis cs:-6.95106935501099,0.00158824423134777);
\draw[draw=none,fill=color7] (axis cs:-6.95106840133667,0.00158824423134777) rectangle (axis cs:-6.48557043075562,0.00158824423134777);
\draw[draw=none,fill=color7] (axis cs:-6.4855694770813,0.00410296426431508) rectangle (axis cs:-6.02007150650024,0.00410296426431508);
\draw[draw=none,fill=color7] (axis cs:-6.02007055282593,0.00264707371891296) rectangle (axis cs:-5.55457258224487,0.00264707371891296);
\draw[draw=none,fill=color7] (axis cs:-5.55457210540771,0.0026470710073668) rectangle (axis cs:-5.08907222747803,0.0026470710073668);
\draw[draw=none,fill=color7] (axis cs:-5.08907222747803,0.0033088421486412) rectangle (axis cs:-4.62357425689697,0.0033088421486412);
\draw[draw=none,fill=color7] (axis cs:-4.62357330322266,0.00847063590052146) rectangle (axis cs:-4.1580753326416,0.00847063590052146);
\draw[draw=none,fill=color7] (axis cs:-4.15807437896729,0.0361325562631619) rectangle (axis cs:-3.69257640838623,0.0361325562631619);
\draw[draw=none,fill=color7] (axis cs:-3.69257545471191,0.0107206485615975) rectangle (axis cs:-3.22707748413086,0.0107206485615975);
\draw[draw=none,fill=color7] (axis cs:-3.22707653045654,0.00833828221457581) rectangle (axis cs:-2.76157855987549,0.00833828221457581);
\draw[draw=none,fill=color7] (axis cs:-2.76157760620117,0.0108530022475431) rectangle (axis cs:-2.29607963562012,0.0108530022475431);
\draw[draw=none,fill=color7] (axis cs:-2.29607963562012,0.144794895344117) rectangle (axis cs:-1.83057975769043,0.144794895344117);
\draw[draw=none,fill=color7] (axis cs:-1.83057963848114,0.0107206485615975) rectangle (axis cs:-1.36508166790009,0.0107206485615975);
\draw[draw=none,fill=color7] (axis cs:-1.36508166790009,0.0296472218556571) rectangle (axis cs:-0.899581789970398,0.16517737891009);
\draw[draw=none,fill=color7] (axis cs:-0.899582624435425,0.0295148681866586) rectangle (axis cs:-0.434082746505737,0.0295148681866586);
\draw[draw=none,fill=color7] (axis cs:-0.434083700180054,0.0263383818169395) rectangle (axis cs:0.0314161777496338,0.0263383818169395);
\draw[draw=none,fill=color7] (axis cs:0.0314152836799622,0.0771621939662098) rectangle (axis cs:0.49691516160965,0.0771621939662098);
\draw[draw=none,fill=color7] (axis cs:0.496914267539978,0.0780886647090968) rectangle (axis cs:0.962414145469666,0.0780886647090968);
\draw[draw=none,fill=color7] (axis cs:0.962414145469666,0.11951537840892) rectangle (axis cs:1.42791211605072,0.11951537840892);
\draw[draw=none,fill=color7] (axis cs:1.42791223526001,0.111838835983344) rectangle (axis cs:1.8934121131897,0.111838835983344);
\draw[draw=none,fill=color7] (axis cs:1.8934121131897,0.0498973396015092) rectangle (axis cs:2.35891008377075,0.0498973396015092);
\draw[draw=none,fill=color7] (axis cs:2.35891103744507,0.0270001519329122) rectangle (axis cs:2.82440900802612,0.0270001519329122);
\draw[draw=none,fill=color7] (axis cs:2.82440996170044,0.0223677729248145) rectangle (axis cs:3.28990793228149,0.0223677729248145);
\draw[draw=none,fill=color7] (axis cs:3.28990793228149,0.00754415623494668) rectangle (axis cs:3.75540781021118,0.00754415623494668);
\draw[draw=none,fill=color7] (axis cs:3.75540781021118,0.00741181020912672) rectangle (axis cs:4.22090578079224,0.00741181020912672);
\draw[draw=none,fill=color7] (axis cs:4.22090673446655,0.00397061057836944) rectangle (axis cs:4.68640470504761,0.00397061057836944);
\draw[draw=none,fill=color7] (axis cs:4.68640518188477,0.00397060651105021) rectangle (axis cs:5.15190505981445,0.00397060651105021);
\draw[draw=none,fill=color7] (axis cs:5.15190505981445,0.0103235875037605) rectangle (axis cs:5.61740303039551,0.0103235875037605);
\draw[draw=none,fill=color7] (axis cs:5.61740398406982,0.033088421486412) rectangle (axis cs:6.08290195465088,0.033088421486412);
\draw[draw=none,fill=color7] (axis cs:6.0829029083252,0.00317648846269555) rectangle (axis cs:6.54840087890625,0.00317648846269555);
\draw[draw=none,fill=color7] (axis cs:6.54840183258057,0) rectangle (axis cs:7.01389980316162,0);
\draw[draw=none,fill=color7] (axis cs:7.01390075683594,0) rectangle (axis cs:7.47939872741699,0);
\draw[draw=none,fill=color7] (axis cs:7.47939968109131,0) rectangle (axis cs:7.94489765167236,0);
\draw[draw=none,fill=color7] (axis cs:7.94489765167236,0) rectangle (axis cs:8.41039752960205,0);
\draw[draw=none,fill=color7] (axis cs:8.41039752960205,0) rectangle (axis cs:8.87589550018311,0);
\draw[draw=none,fill=color7] (axis cs:8.87589740753174,0) rectangle (axis cs:9.34139537811279,0);
\draw[draw=none,fill=color7] (axis cs:9.34139537811279,0) rectangle (axis cs:9.80689334869385,0);
\draw[draw=none,fill=color7] (axis cs:9.80689525604248,0) rectangle (axis cs:10.2723932266235,0);
\draw[draw=none,fill=color7] (axis cs:10.2723932266235,0) rectangle (axis cs:10.7378911972046,0);
\draw[draw=none,fill=color7] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color7] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color7] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color8] (axis cs:-17.6575450897217,0.0154853495305833) rectangle (axis cs:-17.192045211792,0.0154853495305833);
\draw[draw=none,fill=color8] (axis cs:-17.1920471191406,0.00502945036984166) rectangle (axis cs:-16.7265491485596,0.00502945036984166);
\draw[draw=none,fill=color8] (axis cs:-16.7265472412109,0.00370589561415669) rectangle (axis cs:-16.2610473632812,0.00370589561415669);
\draw[draw=none,fill=color8] (axis cs:-16.2610473632812,0.00225001727071864) rectangle (axis cs:-15.7955493927002,0.00225001727071864);
\draw[draw=none,fill=color8] (axis cs:-15.7955484390259,0.000926475801619535) rectangle (axis cs:-15.3300504684448,0.000926475801619535);
\draw[draw=none,fill=color8] (axis cs:-15.3300504684448,0.00105882948756518) rectangle (axis cs:-14.8645524978638,0.00105882948756518);
\draw[draw=none,fill=color8] (axis cs:-14.8645505905151,0.00105882948756518) rectangle (axis cs:-14.3990526199341,0.00105882948756518);
\draw[draw=none,fill=color8] (axis cs:-14.3990526199341,0.000926475801619535) rectangle (axis cs:-13.933554649353,0.000926475801619535);
\draw[draw=none,fill=color8] (axis cs:-13.9335527420044,0.000661768429728239) rectangle (axis cs:-13.4680547714233,0.000661768429728239);
\draw[draw=none,fill=color8] (axis cs:-13.4680547714233,0.000264707371891296) rectangle (axis cs:-13.0025568008423,0.000264707371891296);
\draw[draw=none,fill=color8] (axis cs:-13.002555847168,0.000794120488747862) rectangle (axis cs:-12.5370559692383,0.000794120488747862);
\draw[draw=none,fill=color8] (axis cs:-12.537055015564,0.000529414743782591) rectangle (axis cs:-12.0715570449829,0.000529414743782591);
\draw[draw=none,fill=color8] (axis cs:-12.0715570449829,0.000397061057836943) rectangle (axis cs:-11.6060590744019,0.000397061057836943);
\draw[draw=none,fill=color8] (axis cs:-11.6060571670532,0.000397061057836943) rectangle (axis cs:-11.1405591964722,0.000397061057836943);
\draw[draw=none,fill=color8] (axis cs:-11.1405591964722,0.000397061057836943) rectangle (axis cs:-10.6750612258911,0.000397061057836943);
\draw[draw=none,fill=color8] (axis cs:-10.6750593185425,0.000397061057836943) rectangle (axis cs:-10.2095613479614,0.000397061057836943);
\draw[draw=none,fill=color8] (axis cs:-10.2095613479614,0.00105882948756518) rectangle (axis cs:-9.74406337738037,0.00105882948756518);
\draw[draw=none,fill=color8] (axis cs:-9.74406147003174,0.000661768429728239) rectangle (axis cs:-9.27856349945068,0.000661768429728239);
\draw[draw=none,fill=color8] (axis cs:-9.27856349945068,0.000661768429728239) rectangle (axis cs:-8.81306552886963,0.000661768429728239);
\draw[draw=none,fill=color8] (axis cs:-8.813063621521,0.000264707371891296) rectangle (axis cs:-8.34756565093994,0.000264707371891296);
\draw[draw=none,fill=color8] (axis cs:-8.34756565093994,0.000794122115673887) rectangle (axis cs:-7.88206768035889,0.000794122115673887);
\draw[draw=none,fill=color8] (axis cs:-7.88206624984741,0.00423531795026073) rectangle (axis cs:-7.41656827926636,0.00423531795026073);
\draw[draw=none,fill=color8] (axis cs:-7.41656732559204,0.00158824423134777) rectangle (axis cs:-6.95106935501099,0.00158824423134777);
\draw[draw=none,fill=color8] (axis cs:-6.95106840133667,0.00158824423134777) rectangle (axis cs:-6.48557043075562,0.00158824423134777);
\draw[draw=none,fill=color8] (axis cs:-6.4855694770813,0.00410296426431508) rectangle (axis cs:-6.02007150650024,0.00410296426431508);
\draw[draw=none,fill=color8] (axis cs:-6.02007055282593,0.00264707371891296) rectangle (axis cs:-5.55457258224487,0.00264707371891296);
\draw[draw=none,fill=color8] (axis cs:-5.55457210540771,0.0026470710073668) rectangle (axis cs:-5.08907222747803,0.0026470710073668);
\draw[draw=none,fill=color8] (axis cs:-5.08907222747803,0.0033088421486412) rectangle (axis cs:-4.62357425689697,0.0033088421486412);
\draw[draw=none,fill=color8] (axis cs:-4.62357330322266,0.00847063590052146) rectangle (axis cs:-4.1580753326416,0.00847063590052146);
\draw[draw=none,fill=color8] (axis cs:-4.15807437896729,0.0361325562631619) rectangle (axis cs:-3.69257640838623,0.0361325562631619);
\draw[draw=none,fill=color8] (axis cs:-3.69257545471191,0.0107206485615975) rectangle (axis cs:-3.22707748413086,0.0107206485615975);
\draw[draw=none,fill=color8] (axis cs:-3.22707653045654,0.00833828221457581) rectangle (axis cs:-2.76157855987549,0.00833828221457581);
\draw[draw=none,fill=color8] (axis cs:-2.76157760620117,0.0108530022475431) rectangle (axis cs:-2.29607963562012,0.0108530022475431);
\draw[draw=none,fill=color8] (axis cs:-2.29607963562012,0.144794895344117) rectangle (axis cs:-1.83057975769043,0.144794895344117);
\draw[draw=none,fill=color8] (axis cs:-1.83057963848114,0.0107206485615975) rectangle (axis cs:-1.36508166790009,0.0107206485615975);
\draw[draw=none,fill=color8] (axis cs:-1.36508166790009,0.16517737891009) rectangle (axis cs:-0.899581789970398,0.16517737891009);
\draw[draw=none,fill=color8] (axis cs:-0.899582624435425,0.0295148681866586) rectangle (axis cs:-0.434082746505737,0.029911929193654);
\draw[draw=none,fill=color8] (axis cs:-0.434083700180054,0.0263383818169395) rectangle (axis cs:0.0314161777496338,0.0272648575592439);
\draw[draw=none,fill=color8] (axis cs:0.0314152836799622,0.0771621939662098) rectangle (axis cs:0.49691516160965,0.0795445601607068);
\draw[draw=none,fill=color8] (axis cs:0.496914267539978,0.0780886647090968) rectangle (axis cs:0.962414145469666,0.0813975064340585);
\draw[draw=none,fill=color8] (axis cs:0.962414145469666,0.11951537840892) rectangle (axis cs:1.42791211605072,0.127588953251605);
\draw[draw=none,fill=color8] (axis cs:1.42791223526001,0.111838835983344) rectangle (axis cs:1.8934121131897,0.128383042489756);
\draw[draw=none,fill=color8] (axis cs:1.8934121131897,0.0498973396015092) rectangle (axis cs:2.35891008377075,0.0983387886576163);
\draw[draw=none,fill=color8] (axis cs:2.35891103744507,0.0270001519329122) rectangle (axis cs:2.82440900802612,0.0581032681301394);
\draw[draw=none,fill=color8] (axis cs:2.82440996170044,0.0223677729248145) rectangle (axis cs:3.28990793228149,0.0348090194037054);
\draw[draw=none,fill=color8] (axis cs:3.28990793228149,0.00754415623494668) rectangle (axis cs:3.75540781021118,0.0133677154338529);
\draw[draw=none,fill=color8] (axis cs:3.75540781021118,0.00741181020912672) rectangle (axis cs:4.22090578079224,0.0103235927912836);
\draw[draw=none,fill=color8] (axis cs:4.22090673446655,0.00397061057836944) rectangle (axis cs:4.68640470504761,0.00555885480971721);
\draw[draw=none,fill=color8] (axis cs:4.68640518188477,0.00397060651105021) rectangle (axis cs:5.15190505981445,0.00423531361178689);
\draw[draw=none,fill=color8] (axis cs:5.15190505981445,0.0103235875037605) rectangle (axis cs:5.61740303039551,0.0104559411897062);
\draw[draw=none,fill=color8] (axis cs:5.61740398406982,0.033088421486412) rectangle (axis cs:6.08290195465088,0.0337501899161402);
\draw[draw=none,fill=color8] (axis cs:6.0829029083252,0.00317648846269555) rectangle (axis cs:6.54840087890625,0.00370590320647814);
\draw[draw=none,fill=color8] (axis cs:6.54840183258057,0) rectangle (axis cs:7.01389980316162,0);
\draw[draw=none,fill=color8] (axis cs:7.01390075683594,0) rectangle (axis cs:7.47939872741699,0);
\draw[draw=none,fill=color8] (axis cs:7.47939968109131,0) rectangle (axis cs:7.94489765167236,0);
\draw[draw=none,fill=color8] (axis cs:7.94489765167236,0) rectangle (axis cs:8.41039752960205,0);
\draw[draw=none,fill=color8] (axis cs:8.41039752960205,0) rectangle (axis cs:8.87589550018311,0);
\draw[draw=none,fill=color8] (axis cs:8.87589740753174,0) rectangle (axis cs:9.34139537811279,0);
\draw[draw=none,fill=color8] (axis cs:9.34139537811279,0) rectangle (axis cs:9.80689334869385,0);
\draw[draw=none,fill=color8] (axis cs:9.80689525604248,0) rectangle (axis cs:10.2723932266235,0);
\draw[draw=none,fill=color8] (axis cs:10.2723932266235,0) rectangle (axis cs:10.7378911972046,0);
\draw[draw=none,fill=color8] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color8] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color8] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color9] (axis cs:-17.6575450897217,0.0154853495305833) rectangle (axis cs:-17.192045211792,0.0154853495305833);
\draw[draw=none,fill=color9] (axis cs:-17.1920471191406,0.00502945036984166) rectangle (axis cs:-16.7265491485596,0.00502945036984166);
\draw[draw=none,fill=color9] (axis cs:-16.7265472412109,0.00370589561415669) rectangle (axis cs:-16.2610473632812,0.00370589561415669);
\draw[draw=none,fill=color9] (axis cs:-16.2610473632812,0.00225001727071864) rectangle (axis cs:-15.7955493927002,0.00225001727071864);
\draw[draw=none,fill=color9] (axis cs:-15.7955484390259,0.000926475801619535) rectangle (axis cs:-15.3300504684448,0.000926475801619535);
\draw[draw=none,fill=color9] (axis cs:-15.3300504684448,0.00105882948756518) rectangle (axis cs:-14.8645524978638,0.00105882948756518);
\draw[draw=none,fill=color9] (axis cs:-14.8645505905151,0.00105882948756518) rectangle (axis cs:-14.3990526199341,0.00105882948756518);
\draw[draw=none,fill=color9] (axis cs:-14.3990526199341,0.000926475801619535) rectangle (axis cs:-13.933554649353,0.000926475801619535);
\draw[draw=none,fill=color9] (axis cs:-13.9335527420044,0.000661768429728239) rectangle (axis cs:-13.4680547714233,0.000661768429728239);
\draw[draw=none,fill=color9] (axis cs:-13.4680547714233,0.000264707371891296) rectangle (axis cs:-13.0025568008423,0.000264707371891296);
\draw[draw=none,fill=color9] (axis cs:-13.002555847168,0.000794120488747862) rectangle (axis cs:-12.5370559692383,0.000794120488747862);
\draw[draw=none,fill=color9] (axis cs:-12.537055015564,0.000529414743782591) rectangle (axis cs:-12.0715570449829,0.000529414743782591);
\draw[draw=none,fill=color9] (axis cs:-12.0715570449829,0.000397061057836943) rectangle (axis cs:-11.6060590744019,0.000397061057836943);
\draw[draw=none,fill=color9] (axis cs:-11.6060571670532,0.000397061057836943) rectangle (axis cs:-11.1405591964722,0.000397061057836943);
\draw[draw=none,fill=color9] (axis cs:-11.1405591964722,0.000397061057836943) rectangle (axis cs:-10.6750612258911,0.000397061057836943);
\draw[draw=none,fill=color9] (axis cs:-10.6750593185425,0.000397061057836943) rectangle (axis cs:-10.2095613479614,0.000397061057836943);
\draw[draw=none,fill=color9] (axis cs:-10.2095613479614,0.00105882948756518) rectangle (axis cs:-9.74406337738037,0.00105882948756518);
\draw[draw=none,fill=color9] (axis cs:-9.74406147003174,0.000661768429728239) rectangle (axis cs:-9.27856349945068,0.000661768429728239);
\draw[draw=none,fill=color9] (axis cs:-9.27856349945068,0.000661768429728239) rectangle (axis cs:-8.81306552886963,0.000661768429728239);
\draw[draw=none,fill=color9] (axis cs:-8.813063621521,0.000264707371891296) rectangle (axis cs:-8.34756565093994,0.000264707371891296);
\draw[draw=none,fill=color9] (axis cs:-8.34756565093994,0.000794122115673887) rectangle (axis cs:-7.88206768035889,0.000794122115673887);
\draw[draw=none,fill=color9] (axis cs:-7.88206624984741,0.00423531795026073) rectangle (axis cs:-7.41656827926636,0.00423531795026073);
\draw[draw=none,fill=color9] (axis cs:-7.41656732559204,0.00158824423134777) rectangle (axis cs:-6.95106935501099,0.00158824423134777);
\draw[draw=none,fill=color9] (axis cs:-6.95106840133667,0.00158824423134777) rectangle (axis cs:-6.48557043075562,0.00158824423134777);
\draw[draw=none,fill=color9] (axis cs:-6.4855694770813,0.00410296426431508) rectangle (axis cs:-6.02007150650024,0.00410296426431508);
\draw[draw=none,fill=color9] (axis cs:-6.02007055282593,0.00264707371891296) rectangle (axis cs:-5.55457258224487,0.00264707371891296);
\draw[draw=none,fill=color9] (axis cs:-5.55457210540771,0.0026470710073668) rectangle (axis cs:-5.08907222747803,0.0026470710073668);
\draw[draw=none,fill=color9] (axis cs:-5.08907222747803,0.0033088421486412) rectangle (axis cs:-4.62357425689697,0.0033088421486412);
\draw[draw=none,fill=color9] (axis cs:-4.62357330322266,0.00847063590052146) rectangle (axis cs:-4.1580753326416,0.00847063590052146);
\draw[draw=none,fill=color9] (axis cs:-4.15807437896729,0.0361325562631619) rectangle (axis cs:-3.69257640838623,0.0361325562631619);
\draw[draw=none,fill=color9] (axis cs:-3.69257545471191,0.0107206485615975) rectangle (axis cs:-3.22707748413086,0.0190589307761733);
\draw[draw=none,fill=color9] (axis cs:-3.22707653045654,0.00833828221457581) rectangle (axis cs:-2.76157855987549,0.0305737014534446);
\draw[draw=none,fill=color9] (axis cs:-2.76157760620117,0.0108530022475431) rectangle (axis cs:-2.29607963562012,0.0251472003296731);
\draw[draw=none,fill=color9] (axis cs:-2.29607963562012,0.144794895344117) rectangle (axis cs:-1.83057975769043,0.160809687242323);
\draw[draw=none,fill=color9] (axis cs:-1.83057963848114,0.0107206485615975) rectangle (axis cs:-1.36508166790009,0.0211765897513037);
\draw[draw=none,fill=color9] (axis cs:-1.36508166790009,0.16517737891009) rectangle (axis cs:-0.899581789970398,0.169677403656037);
\draw[draw=none,fill=color9] (axis cs:-0.899582624435425,0.029911929193654) rectangle (axis cs:-0.434082746505737,0.032426648904625);
\draw[draw=none,fill=color9] (axis cs:-0.434083700180054,0.0272648575592439) rectangle (axis cs:0.0314161777496338,0.0293825163987969);
\draw[draw=none,fill=color9] (axis cs:0.0314152836799622,0.0795445601607068) rectangle (axis cs:0.49691516160965,0.0825886947425642);
\draw[draw=none,fill=color9] (axis cs:0.496914267539978,0.0813975064340585) rectangle (axis cs:0.962414145469666,0.0832504578000371);
\draw[draw=none,fill=color9] (axis cs:0.962414145469666,0.127588953251605) rectangle (axis cs:1.42791211605072,0.133677222805104);
\draw[draw=none,fill=color9] (axis cs:1.42791223526001,0.128383042489756) rectangle (axis cs:1.8934121131897,0.132353652051295);
\draw[draw=none,fill=color9] (axis cs:1.8934121131897,0.0983387886576163) rectangle (axis cs:2.35891008377075,0.10614765612841);
\draw[draw=none,fill=color9] (axis cs:2.35891103744507,0.0581032681301394) rectangle (axis cs:2.82440900802612,0.0885446158976384);
\draw[draw=none,fill=color9] (axis cs:2.82440996170044,0.0348090194037054) rectangle (axis cs:3.28990793228149,0.0357354952053249);
\draw[draw=none,fill=color9] (axis cs:3.28990793228149,0.0133677154338529) rectangle (axis cs:3.75540781021118,0.0142941907609516);
\draw[draw=none,fill=color9] (axis cs:3.75540781021118,0.0103235927912836) rectangle (axis cs:4.22090578079224,0.0103235927912836);
\draw[draw=none,fill=color9] (axis cs:4.22090673446655,0.00555885480971721) rectangle (axis cs:4.68640470504761,0.00555885480971721);
\draw[draw=none,fill=color9] (axis cs:4.68640518188477,0.00423531361178689) rectangle (axis cs:5.15190505981445,0.00423531361178689);
\draw[draw=none,fill=color9] (axis cs:5.15190505981445,0.0104559411897062) rectangle (axis cs:5.61740303039551,0.0104559411897062);
\draw[draw=none,fill=color9] (axis cs:5.61740398406982,0.0337501899161402) rectangle (axis cs:6.08290195465088,0.0337501899161402);
\draw[draw=none,fill=color9] (axis cs:6.0829029083252,0.00370590320647814) rectangle (axis cs:6.54840087890625,0.00370590320647814);
\draw[draw=none,fill=color9] (axis cs:6.54840183258057,0) rectangle (axis cs:7.01389980316162,0);
\draw[draw=none,fill=color9] (axis cs:7.01390075683594,0) rectangle (axis cs:7.47939872741699,0);
\draw[draw=none,fill=color9] (axis cs:7.47939968109131,0) rectangle (axis cs:7.94489765167236,0);
\draw[draw=none,fill=color9] (axis cs:7.94489765167236,0) rectangle (axis cs:8.41039752960205,0);
\draw[draw=none,fill=color9] (axis cs:8.41039752960205,0) rectangle (axis cs:8.87589550018311,0);
\draw[draw=none,fill=color9] (axis cs:8.87589740753174,0) rectangle (axis cs:9.34139537811279,0);
\draw[draw=none,fill=color9] (axis cs:9.34139537811279,0) rectangle (axis cs:9.80689334869385,0);
\draw[draw=none,fill=color9] (axis cs:9.80689525604248,0) rectangle (axis cs:10.2723932266235,0);
\draw[draw=none,fill=color9] (axis cs:10.2723932266235,0) rectangle (axis cs:10.7378911972046,0);
\draw[draw=none,fill=color9] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color9] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color9] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color10] (axis cs:-17.6575450897217,0.0154853495305833) rectangle (axis cs:-17.192045211792,0.0154853495305833);
\draw[draw=none,fill=color10] (axis cs:-17.1920471191406,0.00502945036984166) rectangle (axis cs:-16.7265491485596,0.00502945036984166);
\draw[draw=none,fill=color10] (axis cs:-16.7265472412109,0.00370589561415669) rectangle (axis cs:-16.2610473632812,0.00370589561415669);
\draw[draw=none,fill=color10] (axis cs:-16.2610473632812,0.00225001727071864) rectangle (axis cs:-15.7955493927002,0.00225001727071864);
\draw[draw=none,fill=color10] (axis cs:-15.7955484390259,0.000926475801619535) rectangle (axis cs:-15.3300504684448,0.000926475801619535);
\draw[draw=none,fill=color10] (axis cs:-15.3300504684448,0.00105882948756518) rectangle (axis cs:-14.8645524978638,0.00105882948756518);
\draw[draw=none,fill=color10] (axis cs:-14.8645505905151,0.00105882948756518) rectangle (axis cs:-14.3990526199341,0.00105882948756518);
\draw[draw=none,fill=color10] (axis cs:-14.3990526199341,0.000926475801619535) rectangle (axis cs:-13.933554649353,0.000926475801619535);
\draw[draw=none,fill=color10] (axis cs:-13.9335527420044,0.000661768429728239) rectangle (axis cs:-13.4680547714233,0.000661768429728239);
\draw[draw=none,fill=color10] (axis cs:-13.4680547714233,0.000264707371891296) rectangle (axis cs:-13.0025568008423,0.000264707371891296);
\draw[draw=none,fill=color10] (axis cs:-13.002555847168,0.000794120488747862) rectangle (axis cs:-12.5370559692383,0.000794120488747862);
\draw[draw=none,fill=color10] (axis cs:-12.537055015564,0.000529414743782591) rectangle (axis cs:-12.0715570449829,0.000529414743782591);
\draw[draw=none,fill=color10] (axis cs:-12.0715570449829,0.000397061057836943) rectangle (axis cs:-11.6060590744019,0.000397061057836943);
\draw[draw=none,fill=color10] (axis cs:-11.6060571670532,0.000397061057836943) rectangle (axis cs:-11.1405591964722,0.000397061057836943);
\draw[draw=none,fill=color10] (axis cs:-11.1405591964722,0.000397061057836943) rectangle (axis cs:-10.6750612258911,0.000397061057836943);
\draw[draw=none,fill=color10] (axis cs:-10.6750593185425,0.000397061057836943) rectangle (axis cs:-10.2095613479614,0.000397061057836943);
\draw[draw=none,fill=color10] (axis cs:-10.2095613479614,0.00105882948756518) rectangle (axis cs:-9.74406337738037,0.00105882948756518);
\draw[draw=none,fill=color10] (axis cs:-9.74406147003174,0.000661768429728239) rectangle (axis cs:-9.27856349945068,0.000661768429728239);
\draw[draw=none,fill=color10] (axis cs:-9.27856349945068,0.000661768429728239) rectangle (axis cs:-8.81306552886963,0.000661768429728239);
\draw[draw=none,fill=color10] (axis cs:-8.813063621521,0.000264707371891296) rectangle (axis cs:-8.34756565093994,0.000264707371891296);
\draw[draw=none,fill=color10] (axis cs:-8.34756565093994,0.000794122115673887) rectangle (axis cs:-7.88206768035889,0.000794122115673887);
\draw[draw=none,fill=color10] (axis cs:-7.88206624984741,0.00423531795026073) rectangle (axis cs:-7.41656827926636,0.00423531795026073);
\draw[draw=none,fill=color10] (axis cs:-7.41656732559204,0.00158824423134777) rectangle (axis cs:-6.95106935501099,0.00158824423134777);
\draw[draw=none,fill=color10] (axis cs:-6.95106840133667,0.00158824423134777) rectangle (axis cs:-6.48557043075562,0.00158824423134777);
\draw[draw=none,fill=color10] (axis cs:-6.4855694770813,0.00410296426431508) rectangle (axis cs:-6.02007150650024,0.00410296426431508);
\draw[draw=none,fill=color10] (axis cs:-6.02007055282593,0.00264707371891296) rectangle (axis cs:-5.55457258224487,0.00264707371891296);
\draw[draw=none,fill=color10] (axis cs:-5.55457210540771,0.0026470710073668) rectangle (axis cs:-5.08907222747803,0.0026470710073668);
\draw[draw=none,fill=color10] (axis cs:-5.08907222747803,0.0033088421486412) rectangle (axis cs:-4.62357425689697,0.0033088421486412);
\draw[draw=none,fill=color10] (axis cs:-4.62357330322266,0.00847063590052146) rectangle (axis cs:-4.1580753326416,0.00873534327241276);
\draw[draw=none,fill=color10] (axis cs:-4.15807437896729,0.0361325562631619) rectangle (axis cs:-3.69257640838623,0.0361325562631619);
\draw[draw=none,fill=color10] (axis cs:-3.69257545471191,0.0190589307761733) rectangle (axis cs:-3.22707748413086,0.0202501139496841);
\draw[draw=none,fill=color10] (axis cs:-3.22707653045654,0.0305737014534446) rectangle (axis cs:-2.76157855987549,0.033088421486412);
\draw[draw=none,fill=color10] (axis cs:-2.76157760620117,0.0251472003296731) rectangle (axis cs:-2.29607963562012,0.027794274048586);
\draw[draw=none,fill=color10] (axis cs:-2.29607963562012,0.160809687242323) rectangle (axis cs:-1.83057975769043,0.163986174891554);
\draw[draw=none,fill=color10] (axis cs:-1.83057963848114,0.0211765897513037) rectangle (axis cs:-1.36508166790009,0.0243530782139992);
\draw[draw=none,fill=color10] (axis cs:-1.36508166790009,0.169677403656037) rectangle (axis cs:-0.899581789970398,0.17894216048593);
\draw[draw=none,fill=color10] (axis cs:-0.899582624435425,0.032426648904625) rectangle (axis cs:-0.434082746505737,0.040897283720527);
\draw[draw=none,fill=color10] (axis cs:-0.434083700180054,0.0293825163987969) rectangle (axis cs:0.0314161777496338,0.0586326791201217);
\draw[draw=none,fill=color10] (axis cs:0.0314152836799622,0.0825886947425642) rectangle (axis cs:0.49691516160965,0.130765433342393);
\draw[draw=none,fill=color10] (axis cs:0.496914267539978,0.0832504578000371) rectangle (axis cs:0.962414145469666,0.0993976054178504);
\draw[draw=none,fill=color10] (axis cs:0.962414145469666,0.133677222805104) rectangle (axis cs:1.42791211605072,0.138309601813202);
\draw[draw=none,fill=color10] (axis cs:1.42791223526001,0.132353652051295) rectangle (axis cs:1.8934121131897,0.134074249527962);
\draw[draw=none,fill=color10] (axis cs:1.8934121131897,0.10614765612841) rectangle (axis cs:2.35891008377075,0.106412363500301);
\draw[draw=none,fill=color10] (axis cs:2.35891103744507,0.0885446158976384) rectangle (axis cs:2.82440900802612,0.0888093232695297);
\draw[draw=none,fill=color10] (axis cs:2.82440996170044,0.0357354952053249) rectangle (axis cs:3.28990793228149,0.0358678488912706);
\draw[draw=none,fill=color10] (axis cs:3.28990793228149,0.0142941907609516) rectangle (axis cs:3.75540781021118,0.0144265443791086);
\draw[draw=none,fill=color10] (axis cs:3.75540781021118,0.0103235927912836) rectangle (axis cs:4.22090578079224,0.0105883002987525);
\draw[draw=none,fill=color10] (axis cs:4.22090673446655,0.00555885480971721) rectangle (axis cs:4.68640470504761,0.00569120849566286);
\draw[draw=none,fill=color10] (axis cs:4.68640518188477,0.00423531361178689) rectangle (axis cs:5.15190505981445,0.00450002071252357);
\draw[draw=none,fill=color10] (axis cs:5.15190505981445,0.0104559411897062) rectangle (axis cs:5.61740303039551,0.0105882948756518);
\draw[draw=none,fill=color10] (axis cs:5.61740398406982,0.0337501899161402) rectangle (axis cs:6.08290195465088,0.0370590320647814);
\draw[draw=none,fill=color10] (axis cs:6.0829029083252,0.00370590320647814) rectangle (axis cs:6.54840087890625,0.00370590320647814);
\draw[draw=none,fill=color10] (axis cs:6.54840183258057,0) rectangle (axis cs:7.01389980316162,0);
\draw[draw=none,fill=color10] (axis cs:7.01390075683594,0) rectangle (axis cs:7.47939872741699,0);
\draw[draw=none,fill=color10] (axis cs:7.47939968109131,0) rectangle (axis cs:7.94489765167236,0);
\draw[draw=none,fill=color10] (axis cs:7.94489765167236,0) rectangle (axis cs:8.41039752960205,0);
\draw[draw=none,fill=color10] (axis cs:8.41039752960205,0) rectangle (axis cs:8.87589550018311,0);
\draw[draw=none,fill=color10] (axis cs:8.87589740753174,0) rectangle (axis cs:9.34139537811279,0);
\draw[draw=none,fill=color10] (axis cs:9.34139537811279,0) rectangle (axis cs:9.80689334869385,0);
\draw[draw=none,fill=color10] (axis cs:9.80689525604248,0) rectangle (axis cs:10.2723932266235,0);
\draw[draw=none,fill=color10] (axis cs:10.2723932266235,0) rectangle (axis cs:10.7378911972046,0);
\draw[draw=none,fill=color10] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color10] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color10] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color11] (axis cs:-17.6575450897217,0.0154853495305833) rectangle (axis cs:-17.192045211792,0.0154853495305833);
\draw[draw=none,fill=color11] (axis cs:-17.1920471191406,0.00502945036984166) rectangle (axis cs:-16.7265491485596,0.00502945036984166);
\draw[draw=none,fill=color11] (axis cs:-16.7265472412109,0.00370589561415669) rectangle (axis cs:-16.2610473632812,0.00370589561415669);
\draw[draw=none,fill=color11] (axis cs:-16.2610473632812,0.00225001727071864) rectangle (axis cs:-15.7955493927002,0.00225001727071864);
\draw[draw=none,fill=color11] (axis cs:-15.7955484390259,0.000926475801619535) rectangle (axis cs:-15.3300504684448,0.000926475801619535);
\draw[draw=none,fill=color11] (axis cs:-15.3300504684448,0.00105882948756518) rectangle (axis cs:-14.8645524978638,0.00105882948756518);
\draw[draw=none,fill=color11] (axis cs:-14.8645505905151,0.00105882948756518) rectangle (axis cs:-14.3990526199341,0.00105882948756518);
\draw[draw=none,fill=color11] (axis cs:-14.3990526199341,0.000926475801619535) rectangle (axis cs:-13.933554649353,0.000926475801619535);
\draw[draw=none,fill=color11] (axis cs:-13.9335527420044,0.000661768429728239) rectangle (axis cs:-13.4680547714233,0.000661768429728239);
\draw[draw=none,fill=color11] (axis cs:-13.4680547714233,0.000264707371891296) rectangle (axis cs:-13.0025568008423,0.000264707371891296);
\draw[draw=none,fill=color11] (axis cs:-13.002555847168,0.000794120488747862) rectangle (axis cs:-12.5370559692383,0.000794120488747862);
\draw[draw=none,fill=color11] (axis cs:-12.537055015564,0.000529414743782591) rectangle (axis cs:-12.0715570449829,0.000529414743782591);
\draw[draw=none,fill=color11] (axis cs:-12.0715570449829,0.000397061057836943) rectangle (axis cs:-11.6060590744019,0.000397061057836943);
\draw[draw=none,fill=color11] (axis cs:-11.6060571670532,0.000397061057836943) rectangle (axis cs:-11.1405591964722,0.000397061057836943);
\draw[draw=none,fill=color11] (axis cs:-11.1405591964722,0.000397061057836943) rectangle (axis cs:-10.6750612258911,0.000397061057836943);
\draw[draw=none,fill=color11] (axis cs:-10.6750593185425,0.000397061057836943) rectangle (axis cs:-10.2095613479614,0.000397061057836943);
\draw[draw=none,fill=color11] (axis cs:-10.2095613479614,0.00105882948756518) rectangle (axis cs:-9.74406337738037,0.00105882948756518);
\draw[draw=none,fill=color11] (axis cs:-9.74406147003174,0.000661768429728239) rectangle (axis cs:-9.27856349945068,0.000661768429728239);
\draw[draw=none,fill=color11] (axis cs:-9.27856349945068,0.000661768429728239) rectangle (axis cs:-8.81306552886963,0.000661768429728239);
\draw[draw=none,fill=color11] (axis cs:-8.813063621521,0.000264707371891296) rectangle (axis cs:-8.34756565093994,0.000264707371891296);
\draw[draw=none,fill=color11] (axis cs:-8.34756565093994,0.000794122115673887) rectangle (axis cs:-7.88206768035889,0.000794122115673887);
\draw[draw=none,fill=color11] (axis cs:-7.88206624984741,0.00423531795026073) rectangle (axis cs:-7.41656827926636,0.00423531795026073);
\draw[draw=none,fill=color11] (axis cs:-7.41656732559204,0.00158824423134777) rectangle (axis cs:-6.95106935501099,0.00158824423134777);
\draw[draw=none,fill=color11] (axis cs:-6.95106840133667,0.00158824423134777) rectangle (axis cs:-6.48557043075562,0.00158824423134777);
\draw[draw=none,fill=color11] (axis cs:-6.4855694770813,0.00410296426431508) rectangle (axis cs:-6.02007150650024,0.00410296426431508);
\draw[draw=none,fill=color11] (axis cs:-6.02007055282593,0.00264707371891296) rectangle (axis cs:-5.55457258224487,0.00264707371891296);
\draw[draw=none,fill=color11] (axis cs:-5.55457210540771,0.0026470710073668) rectangle (axis cs:-5.08907222747803,0.0026470710073668);
\draw[draw=none,fill=color11] (axis cs:-5.08907222747803,0.0033088421486412) rectangle (axis cs:-4.62357425689697,0.0033088421486412);
\draw[draw=none,fill=color11] (axis cs:-4.62357330322266,0.00873534327241276) rectangle (axis cs:-4.1580753326416,0.00873534327241276);
\draw[draw=none,fill=color11] (axis cs:-4.15807437896729,0.0361325562631619) rectangle (axis cs:-3.69257640838623,0.0361325562631619);
\draw[draw=none,fill=color11] (axis cs:-3.69257545471191,0.0202501139496841) rectangle (axis cs:-3.22707748413086,0.0202501139496841);
\draw[draw=none,fill=color11] (axis cs:-3.22707653045654,0.033088421486412) rectangle (axis cs:-2.76157855987549,0.033088421486412);
\draw[draw=none,fill=color11] (axis cs:-2.76157760620117,0.027794274048586) rectangle (axis cs:-2.29607963562012,0.027794274048586);
\draw[draw=none,fill=color11] (axis cs:-2.29607963562012,0.163986174891554) rectangle (axis cs:-1.83057975769043,0.163986174891554);
\draw[draw=none,fill=color11] (axis cs:-1.83057963848114,0.0243530782139992) rectangle (axis cs:-1.36508166790009,0.0243530782139992);
\draw[draw=none,fill=color11] (axis cs:-1.36508166790009,0.17894216048593) rectangle (axis cs:-0.899581789970398,0.179206867823927);
\draw[draw=none,fill=color11] (axis cs:-0.899582624435425,0.040897283720527) rectangle (axis cs:-0.434082746505737,0.040897283720527);
\draw[draw=none,fill=color11] (axis cs:-0.434083700180054,0.0586326791201217) rectangle (axis cs:0.0314161777496338,0.0590297401525379);
\draw[draw=none,fill=color11] (axis cs:0.0314152836799622,0.130765433342393) rectangle (axis cs:0.49691516160965,0.131427201729754);
\draw[draw=none,fill=color11] (axis cs:0.496914267539978,0.0993976054178504) rectangle (axis cs:0.962414145469666,0.0997946664248458);
\draw[draw=none,fill=color11] (axis cs:0.962414145469666,0.138309601813202) rectangle (axis cs:1.42791211605072,0.138706662871039);
\draw[draw=none,fill=color11] (axis cs:1.42791223526001,0.134074249527962) rectangle (axis cs:1.8934121131897,0.135265432396423);
\draw[draw=none,fill=color11] (axis cs:1.8934121131897,0.106412363500301) rectangle (axis cs:2.35891008377075,0.108397668789486);
\draw[draw=none,fill=color11] (axis cs:2.35891103744507,0.0888093232695297) rectangle (axis cs:2.82440900802612,0.123353635301344);
\draw[draw=none,fill=color11] (axis cs:2.82440996170044,0.0358678488912706) rectangle (axis cs:3.28990793228149,0.0472502658825963);
\draw[draw=none,fill=color11] (axis cs:3.28990793228149,0.0144265443791086) rectangle (axis cs:3.75540781021118,0.0266030772495488);
\draw[draw=none,fill=color11] (axis cs:3.75540781021118,0.0105883002987525) rectangle (axis cs:4.22090578079224,0.0375884660605712);
\draw[draw=none,fill=color11] (axis cs:4.22090673446655,0.00569120849566286) rectangle (axis cs:4.68640470504761,0.0303089940815534);
\draw[draw=none,fill=color11] (axis cs:4.68640518188477,0.00450002071252357) rectangle (axis cs:5.15190505981445,0.0131030014864657);
\draw[draw=none,fill=color11] (axis cs:5.15190505981445,0.0105882948756518) rectangle (axis cs:5.61740303039551,0.0146912591399669);
\draw[draw=none,fill=color11] (axis cs:5.61740398406982,0.0370590320647814) rectangle (axis cs:6.08290195465088,0.0386472762961292);
\draw[draw=none,fill=color11] (axis cs:6.0829029083252,0.00370590320647814) rectangle (axis cs:6.54840087890625,0.00410296426431508);
\draw[draw=none,fill=color11] (axis cs:6.54840183258057,0) rectangle (axis cs:7.01389980316162,0.000132353685945647);
\draw[draw=none,fill=color11] (axis cs:7.01390075683594,0) rectangle (axis cs:7.47939872741699,0.000132353685945647);
\draw[draw=none,fill=color11] (axis cs:7.47939968109131,0) rectangle (axis cs:7.94489765167236,0.000397061057836944);
\draw[draw=none,fill=color11] (axis cs:7.94489765167236,0) rectangle (axis cs:8.41039752960205,0.00079412130221004);
\draw[draw=none,fill=color11] (axis cs:8.41039752960205,0) rectangle (axis cs:8.87589550018311,0.000132353685945647);
\draw[draw=none,fill=color11] (axis cs:8.87589740753174,0) rectangle (axis cs:9.34139537811279,0.000132353685945647);
\draw[draw=none,fill=color11] (axis cs:9.34139537811279,0) rectangle (axis cs:9.80689334869385,0.000132353685945647);
\draw[draw=none,fill=color11] (axis cs:9.80689525604248,0) rectangle (axis cs:10.2723932266235,0.00251472003296731);
\draw[draw=none,fill=color11] (axis cs:10.2723932266235,0) rectangle (axis cs:10.7378911972046,0.00119118317351083);
\draw[draw=none,fill=color11] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color11] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color11] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color12] (axis cs:-17.6575450897217,0.0154853495305833) rectangle (axis cs:-17.192045211792,0.0154853495305833);
\draw[draw=none,fill=color12] (axis cs:-17.1920471191406,0.00502945036984166) rectangle (axis cs:-16.7265491485596,0.00502945036984166);
\draw[draw=none,fill=color12] (axis cs:-16.7265472412109,0.00370589561415669) rectangle (axis cs:-16.2610473632812,0.00370589561415669);
\draw[draw=none,fill=color12] (axis cs:-16.2610473632812,0.00225001727071864) rectangle (axis cs:-15.7955493927002,0.00225001727071864);
\draw[draw=none,fill=color12] (axis cs:-15.7955484390259,0.000926475801619535) rectangle (axis cs:-15.3300504684448,0.000926475801619535);
\draw[draw=none,fill=color12] (axis cs:-15.3300504684448,0.00105882948756518) rectangle (axis cs:-14.8645524978638,0.00105882948756518);
\draw[draw=none,fill=color12] (axis cs:-14.8645505905151,0.00105882948756518) rectangle (axis cs:-14.3990526199341,0.00105882948756518);
\draw[draw=none,fill=color12] (axis cs:-14.3990526199341,0.000926475801619535) rectangle (axis cs:-13.933554649353,0.000926475801619535);
\draw[draw=none,fill=color12] (axis cs:-13.9335527420044,0.000661768429728239) rectangle (axis cs:-13.4680547714233,0.000661768429728239);
\draw[draw=none,fill=color12] (axis cs:-13.4680547714233,0.000264707371891296) rectangle (axis cs:-13.0025568008423,0.000264707371891296);
\draw[draw=none,fill=color12] (axis cs:-13.002555847168,0.000794120488747862) rectangle (axis cs:-12.5370559692383,0.000794120488747862);
\draw[draw=none,fill=color12] (axis cs:-12.537055015564,0.000529414743782591) rectangle (axis cs:-12.0715570449829,0.000529414743782591);
\draw[draw=none,fill=color12] (axis cs:-12.0715570449829,0.000397061057836943) rectangle (axis cs:-11.6060590744019,0.000397061057836943);
\draw[draw=none,fill=color12] (axis cs:-11.6060571670532,0.000397061057836943) rectangle (axis cs:-11.1405591964722,0.000397061057836943);
\draw[draw=none,fill=color12] (axis cs:-11.1405591964722,0.000397061057836943) rectangle (axis cs:-10.6750612258911,0.000397061057836943);
\draw[draw=none,fill=color12] (axis cs:-10.6750593185425,0.000397061057836943) rectangle (axis cs:-10.2095613479614,0.000397061057836943);
\draw[draw=none,fill=color12] (axis cs:-10.2095613479614,0.00105882948756518) rectangle (axis cs:-9.74406337738037,0.00105882948756518);
\draw[draw=none,fill=color12] (axis cs:-9.74406147003174,0.000661768429728239) rectangle (axis cs:-9.27856349945068,0.000661768429728239);
\draw[draw=none,fill=color12] (axis cs:-9.27856349945068,0.000661768429728239) rectangle (axis cs:-8.81306552886963,0.000661768429728239);
\draw[draw=none,fill=color12] (axis cs:-8.813063621521,0.000264707371891296) rectangle (axis cs:-8.34756565093994,0.000264707371891296);
\draw[draw=none,fill=color12] (axis cs:-8.34756565093994,0.000794122115673887) rectangle (axis cs:-7.88206768035889,0.000794122115673887);
\draw[draw=none,fill=color12] (axis cs:-7.88206624984741,0.00423531795026073) rectangle (axis cs:-7.41656827926636,0.00423531795026073);
\draw[draw=none,fill=color12] (axis cs:-7.41656732559204,0.00158824423134777) rectangle (axis cs:-6.95106935501099,0.00158824423134777);
\draw[draw=none,fill=color12] (axis cs:-6.95106840133667,0.00158824423134777) rectangle (axis cs:-6.48557043075562,0.00158824423134777);
\draw[draw=none,fill=color12] (axis cs:-6.4855694770813,0.00410296426431508) rectangle (axis cs:-6.02007150650024,0.00410296426431508);
\draw[draw=none,fill=color12] (axis cs:-6.02007055282593,0.00264707371891296) rectangle (axis cs:-5.55457258224487,0.00264707371891296);
\draw[draw=none,fill=color12] (axis cs:-5.55457210540771,0.0026470710073668) rectangle (axis cs:-5.08907222747803,0.0026470710073668);
\draw[draw=none,fill=color12] (axis cs:-5.08907222747803,0.0033088421486412) rectangle (axis cs:-4.62357425689697,0.00344119583458684);
\draw[draw=none,fill=color12] (axis cs:-4.62357330322266,0.00873534327241276) rectangle (axis cs:-4.1580753326416,0.0101912338178149);
\draw[draw=none,fill=color12] (axis cs:-4.15807437896729,0.0361325562631619) rectangle (axis cs:-3.69257640838623,0.0366619710069444);
\draw[draw=none,fill=color12] (axis cs:-3.69257545471191,0.0202501139496841) rectangle (axis cs:-3.22707748413086,0.0203824676356298);
\draw[draw=none,fill=color12] (axis cs:-3.22707653045654,0.033088421486412) rectangle (axis cs:-2.76157855987549,0.033088421486412);
\draw[draw=none,fill=color12] (axis cs:-2.76157760620117,0.027794274048586) rectangle (axis cs:-2.29607963562012,0.0283236887923686);
\draw[draw=none,fill=color12] (axis cs:-2.29607963562012,0.163986174891554) rectangle (axis cs:-1.83057975769043,0.164912650455913);
\draw[draw=none,fill=color12] (axis cs:-1.83057963848114,0.0243530782139992) rectangle (axis cs:-1.36508166790009,0.0283236887923686);
\draw[draw=none,fill=color12] (axis cs:-1.36508166790009,0.179206867823927) rectangle (axis cs:-0.899581789970398,0.179603928830923);
\draw[draw=none,fill=color12] (axis cs:-0.899582624435425,0.040897283720527) rectangle (axis cs:-0.434082746505737,0.0426178814175071);
\draw[draw=none,fill=color12] (axis cs:-0.434083700180054,0.0590297401525379) rectangle (axis cs:0.0314161777496338,0.0626032894442834);
\draw[draw=none,fill=color12] (axis cs:0.0314152836799622,0.131427201729754) rectangle (axis cs:0.49691516160965,0.13764782457094);
\draw[draw=none,fill=color12] (axis cs:0.496914267539978,0.0997946664248458) rectangle (axis cs:0.962414145469666,0.131294839646481);
\draw[draw=none,fill=color12] (axis cs:0.962414145469666,0.138706662871039) rectangle (axis cs:1.42791211605072,0.190589307761733);
\draw[draw=none,fill=color12] (axis cs:1.42791223526001,0.135265432396423) rectangle (axis cs:1.8934121131897,0.149824334122066);
\draw[draw=none,fill=color12] (axis cs:1.8934121131897,0.108397668789486) rectangle (axis cs:2.35891008377075,0.113294755169475);
\draw[draw=none,fill=color12] (axis cs:2.35891103744507,0.123353635301344) rectangle (axis cs:2.82440900802612,0.127191892193768);
\draw[draw=none,fill=color12] (axis cs:2.82440996170044,0.0472502658825963) rectangle (axis cs:3.28990793228149,0.0502944006593462);
\draw[draw=none,fill=color12] (axis cs:3.28990793228149,0.0266030772495488) rectangle (axis cs:3.75540781021118,0.0283236742855893);
\draw[draw=none,fill=color12] (axis cs:3.75540781021118,0.0375884660605712) rectangle (axis cs:4.22090578079224,0.0391767111053841);
\draw[draw=none,fill=color12] (axis cs:4.22090673446655,0.0303089940815534) rectangle (axis cs:4.68640470504761,0.0313678235691185);
\draw[draw=none,fill=color12] (axis cs:4.68640518188477,0.0131030014864657) rectangle (axis cs:5.15190505981445,0.0135000621375707);
\draw[draw=none,fill=color12] (axis cs:5.15190505981445,0.0146912591399669) rectangle (axis cs:5.61740303039551,0.0149559665118582);
\draw[draw=none,fill=color12] (axis cs:5.61740398406982,0.0386472762961292) rectangle (axis cs:6.08290195465088,0.0395737520977487);
\draw[draw=none,fill=color12] (axis cs:6.0829029083252,0.00410296426431508) rectangle (axis cs:6.54840087890625,0.00423531795026073);
\draw[draw=none,fill=color12] (axis cs:6.54840183258057,0.000132353685945648) rectangle (axis cs:7.01389980316162,0.000264707371891295);
\draw[draw=none,fill=color12] (axis cs:7.01390075683594,0.000132353685945648) rectangle (axis cs:7.47939872741699,0.000132353685945648);
\draw[draw=none,fill=color12] (axis cs:7.47939968109131,0.000397061057836943) rectangle (axis cs:7.94489765167236,0.000397061057836943);
\draw[draw=none,fill=color12] (axis cs:7.94489765167236,0.000794121302210041) rectangle (axis cs:8.41039752960205,0.000794121302210041);
\draw[draw=none,fill=color12] (axis cs:8.41039752960205,0.000132353685945648) rectangle (axis cs:8.87589550018311,0.000132353685945648);
\draw[draw=none,fill=color12] (axis cs:8.87589740753174,0.000132353685945648) rectangle (axis cs:9.34139537811279,0.000132353685945648);
\draw[draw=none,fill=color12] (axis cs:9.34139537811279,0.000132353685945648) rectangle (axis cs:9.80689334869385,0.000132353685945648);
\draw[draw=none,fill=color12] (axis cs:9.80689525604248,0.00251472003296731) rectangle (axis cs:10.2723932266235,0.00251472003296731);
\draw[draw=none,fill=color12] (axis cs:10.2723932266235,0.00119118317351083) rectangle (axis cs:10.7378911972046,0.00119118317351083);
\draw[draw=none,fill=color12] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color12] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color12] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color13] (axis cs:-17.6575450897217,0.0154853495305833) rectangle (axis cs:-17.192045211792,0.0154853495305833);
\draw[draw=none,fill=color13] (axis cs:-17.1920471191406,0.00502945036984166) rectangle (axis cs:-16.7265491485596,0.00502945036984166);
\draw[draw=none,fill=color13] (axis cs:-16.7265472412109,0.00370589561415669) rectangle (axis cs:-16.2610473632812,0.00370589561415669);
\draw[draw=none,fill=color13] (axis cs:-16.2610473632812,0.00225001727071864) rectangle (axis cs:-15.7955493927002,0.00225001727071864);
\draw[draw=none,fill=color13] (axis cs:-15.7955484390259,0.000926475801619535) rectangle (axis cs:-15.3300504684448,0.000926475801619535);
\draw[draw=none,fill=color13] (axis cs:-15.3300504684448,0.00105882948756518) rectangle (axis cs:-14.8645524978638,0.00105882948756518);
\draw[draw=none,fill=color13] (axis cs:-14.8645505905151,0.00105882948756518) rectangle (axis cs:-14.3990526199341,0.00105882948756518);
\draw[draw=none,fill=color13] (axis cs:-14.3990526199341,0.000926475801619535) rectangle (axis cs:-13.933554649353,0.000926475801619535);
\draw[draw=none,fill=color13] (axis cs:-13.9335527420044,0.000661768429728239) rectangle (axis cs:-13.4680547714233,0.000661768429728239);
\draw[draw=none,fill=color13] (axis cs:-13.4680547714233,0.000264707371891296) rectangle (axis cs:-13.0025568008423,0.000264707371891296);
\draw[draw=none,fill=color13] (axis cs:-13.002555847168,0.000794120488747862) rectangle (axis cs:-12.5370559692383,0.000794120488747862);
\draw[draw=none,fill=color13] (axis cs:-12.537055015564,0.000529414743782591) rectangle (axis cs:-12.0715570449829,0.000529414743782591);
\draw[draw=none,fill=color13] (axis cs:-12.0715570449829,0.000397061057836943) rectangle (axis cs:-11.6060590744019,0.000397061057836943);
\draw[draw=none,fill=color13] (axis cs:-11.6060571670532,0.000397061057836943) rectangle (axis cs:-11.1405591964722,0.000397061057836943);
\draw[draw=none,fill=color13] (axis cs:-11.1405591964722,0.000397061057836943) rectangle (axis cs:-10.6750612258911,0.000397061057836943);
\draw[draw=none,fill=color13] (axis cs:-10.6750593185425,0.000397061057836943) rectangle (axis cs:-10.2095613479614,0.000397061057836943);
\draw[draw=none,fill=color13] (axis cs:-10.2095613479614,0.00105882948756518) rectangle (axis cs:-9.74406337738037,0.00105882948756518);
\draw[draw=none,fill=color13] (axis cs:-9.74406147003174,0.000661768429728239) rectangle (axis cs:-9.27856349945068,0.000661768429728239);
\draw[draw=none,fill=color13] (axis cs:-9.27856349945068,0.000661768429728239) rectangle (axis cs:-8.81306552886963,0.000661768429728239);
\draw[draw=none,fill=color13] (axis cs:-8.813063621521,0.000264707371891296) rectangle (axis cs:-8.34756565093994,0.000264707371891296);
\draw[draw=none,fill=color13] (axis cs:-8.34756565093994,0.000794122115673887) rectangle (axis cs:-7.88206768035889,0.000794122115673887);
\draw[draw=none,fill=color13] (axis cs:-7.88206624984741,0.00423531795026073) rectangle (axis cs:-7.41656827926636,0.00423531795026073);
\draw[draw=none,fill=color13] (axis cs:-7.41656732559204,0.00158824423134777) rectangle (axis cs:-6.95106935501099,0.00158824423134777);
\draw[draw=none,fill=color13] (axis cs:-6.95106840133667,0.00158824423134777) rectangle (axis cs:-6.48557043075562,0.00158824423134777);
\draw[draw=none,fill=color13] (axis cs:-6.4855694770813,0.00410296426431508) rectangle (axis cs:-6.02007150650024,0.00410296426431508);
\draw[draw=none,fill=color13] (axis cs:-6.02007055282593,0.00264707371891296) rectangle (axis cs:-5.55457258224487,0.00264707371891296);
\draw[draw=none,fill=color13] (axis cs:-5.55457210540771,0.0026470710073668) rectangle (axis cs:-5.08907222747803,0.0026470710073668);
\draw[draw=none,fill=color13] (axis cs:-5.08907222747803,0.00344119583458684) rectangle (axis cs:-4.62357425689697,0.00344119583458684);
\draw[draw=none,fill=color13] (axis cs:-4.62357330322266,0.0101912338178149) rectangle (axis cs:-4.1580753326416,0.0101912338178149);
\draw[draw=none,fill=color13] (axis cs:-4.15807437896729,0.0366619710069444) rectangle (axis cs:-3.69257640838623,0.0366619710069444);
\draw[draw=none,fill=color13] (axis cs:-3.69257545471191,0.0203824676356298) rectangle (axis cs:-3.22707748413086,0.0203824676356298);
\draw[draw=none,fill=color13] (axis cs:-3.22707653045654,0.033088421486412) rectangle (axis cs:-2.76157855987549,0.033088421486412);
\draw[draw=none,fill=color13] (axis cs:-2.76157760620117,0.0283236887923686) rectangle (axis cs:-2.29607963562012,0.0283236887923686);
\draw[draw=none,fill=color13] (axis cs:-2.29607963562012,0.164912650455913) rectangle (axis cs:-1.83057975769043,0.164912650455913);
\draw[draw=none,fill=color13] (axis cs:-1.83057963848114,0.0283236887923686) rectangle (axis cs:-1.36508166790009,0.0283236887923686);
\draw[draw=none,fill=color13] (axis cs:-1.36508166790009,0.179603928830923) rectangle (axis cs:-0.899581789970398,0.181853941203897);
\draw[draw=none,fill=color13] (axis cs:-0.899582624435425,0.0426178814175071) rectangle (axis cs:-0.434082746505737,0.0488385038604351);
\draw[draw=none,fill=color13] (axis cs:-0.434083700180054,0.0626032894442834) rectangle (axis cs:0.0314161777496338,0.12282421269407);
\draw[draw=none,fill=color13] (axis cs:0.0314152836799622,0.13764782457094) rectangle (axis cs:0.49691516160965,0.193633430141621);
\draw[draw=none,fill=color13] (axis cs:0.496914267539978,0.131294839646481) rectangle (axis cs:0.962414145469666,0.142147840504356);
\draw[draw=none,fill=color13] (axis cs:0.962414145469666,0.190589307761733) rectangle (axis cs:1.42791211605072,0.190589307761733);
\draw[draw=none,fill=color13] (axis cs:1.42791223526001,0.149824334122066) rectangle (axis cs:1.8934121131897,0.149824334122066);
\draw[draw=none,fill=color13] (axis cs:1.8934121131897,0.113294755169475) rectangle (axis cs:2.35891008377075,0.113294755169475);
\draw[draw=none,fill=color13] (axis cs:2.35891103744507,0.127191892193768) rectangle (axis cs:2.82440900802612,0.127191892193768);
\draw[draw=none,fill=color13] (axis cs:2.82440996170044,0.0502944006593462) rectangle (axis cs:3.28990793228149,0.0502944006593462);
\draw[draw=none,fill=color13] (axis cs:3.28990793228149,0.0283236742855893) rectangle (axis cs:3.75540781021118,0.0283236742855893);
\draw[draw=none,fill=color13] (axis cs:3.75540781021118,0.0391767111053841) rectangle (axis cs:4.22090578079224,0.0391767111053841);
\draw[draw=none,fill=color13] (axis cs:4.22090673446655,0.0313678235691185) rectangle (axis cs:4.68640470504761,0.0313678235691185);
\draw[draw=none,fill=color13] (axis cs:4.68640518188477,0.0135000621375707) rectangle (axis cs:5.15190505981445,0.0135000621375707);
\draw[draw=none,fill=color13] (axis cs:5.15190505981445,0.0149559665118582) rectangle (axis cs:5.61740303039551,0.0149559665118582);
\draw[draw=none,fill=color13] (axis cs:5.61740398406982,0.0395737520977487) rectangle (axis cs:6.08290195465088,0.0395737520977487);
\draw[draw=none,fill=color13] (axis cs:6.0829029083252,0.00423531795026073) rectangle (axis cs:6.54840087890625,0.00423531795026073);
\draw[draw=none,fill=color13] (axis cs:6.54840183258057,0.000264707371891296) rectangle (axis cs:7.01389980316162,0.000264707371891296);
\draw[draw=none,fill=color13] (axis cs:7.01390075683594,0.000132353685945648) rectangle (axis cs:7.47939872741699,0.000132353685945648);
\draw[draw=none,fill=color13] (axis cs:7.47939968109131,0.000397061057836943) rectangle (axis cs:7.94489765167236,0.000397061057836943);
\draw[draw=none,fill=color13] (axis cs:7.94489765167236,0.000794121302210041) rectangle (axis cs:8.41039752960205,0.000794121302210041);
\draw[draw=none,fill=color13] (axis cs:8.41039752960205,0.000132353685945648) rectangle (axis cs:8.87589550018311,0.000132353685945648);
\draw[draw=none,fill=color13] (axis cs:8.87589740753174,0.000132353685945648) rectangle (axis cs:9.34139537811279,0.000132353685945648);
\draw[draw=none,fill=color13] (axis cs:9.34139537811279,0.000132353685945648) rectangle (axis cs:9.80689334869385,0.000132353685945648);
\draw[draw=none,fill=color13] (axis cs:9.80689525604248,0.00251472003296731) rectangle (axis cs:10.2723932266235,0.00251472003296731);
\draw[draw=none,fill=color13] (axis cs:10.2723932266235,0.00119118317351083) rectangle (axis cs:10.7378911972046,0.00119118317351083);
\draw[draw=none,fill=color13] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color13] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color13] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color14] (axis cs:-17.6575450897217,0.0154853495305833) rectangle (axis cs:-17.192045211792,0.0154853495305833);
\draw[draw=none,fill=color14] (axis cs:-17.1920471191406,0.00502945036984166) rectangle (axis cs:-16.7265491485596,0.00502945036984166);
\draw[draw=none,fill=color14] (axis cs:-16.7265472412109,0.00370589561415669) rectangle (axis cs:-16.2610473632812,0.00370589561415669);
\draw[draw=none,fill=color14] (axis cs:-16.2610473632812,0.00225001727071864) rectangle (axis cs:-15.7955493927002,0.00225001727071864);
\draw[draw=none,fill=color14] (axis cs:-15.7955484390259,0.000926475801619535) rectangle (axis cs:-15.3300504684448,0.000926475801619535);
\draw[draw=none,fill=color14] (axis cs:-15.3300504684448,0.00105882948756518) rectangle (axis cs:-14.8645524978638,0.00105882948756518);
\draw[draw=none,fill=color14] (axis cs:-14.8645505905151,0.00105882948756518) rectangle (axis cs:-14.3990526199341,0.00105882948756518);
\draw[draw=none,fill=color14] (axis cs:-14.3990526199341,0.000926475801619535) rectangle (axis cs:-13.933554649353,0.000926475801619535);
\draw[draw=none,fill=color14] (axis cs:-13.9335527420044,0.000661768429728239) rectangle (axis cs:-13.4680547714233,0.000661768429728239);
\draw[draw=none,fill=color14] (axis cs:-13.4680547714233,0.000264707371891296) rectangle (axis cs:-13.0025568008423,0.000264707371891296);
\draw[draw=none,fill=color14] (axis cs:-13.002555847168,0.000794120488747862) rectangle (axis cs:-12.5370559692383,0.000794120488747862);
\draw[draw=none,fill=color14] (axis cs:-12.537055015564,0.000529414743782591) rectangle (axis cs:-12.0715570449829,0.000529414743782591);
\draw[draw=none,fill=color14] (axis cs:-12.0715570449829,0.000397061057836943) rectangle (axis cs:-11.6060590744019,0.000397061057836943);
\draw[draw=none,fill=color14] (axis cs:-11.6060571670532,0.000397061057836943) rectangle (axis cs:-11.1405591964722,0.000397061057836943);
\draw[draw=none,fill=color14] (axis cs:-11.1405591964722,0.000397061057836943) rectangle (axis cs:-10.6750612258911,0.000397061057836943);
\draw[draw=none,fill=color14] (axis cs:-10.6750593185425,0.000397061057836943) rectangle (axis cs:-10.2095613479614,0.000397061057836943);
\draw[draw=none,fill=color14] (axis cs:-10.2095613479614,0.00105882948756518) rectangle (axis cs:-9.74406337738037,0.00105882948756518);
\draw[draw=none,fill=color14] (axis cs:-9.74406147003174,0.000661768429728239) rectangle (axis cs:-9.27856349945068,0.000661768429728239);
\draw[draw=none,fill=color14] (axis cs:-9.27856349945068,0.000661768429728239) rectangle (axis cs:-8.81306552886963,0.000661768429728239);
\draw[draw=none,fill=color14] (axis cs:-8.813063621521,0.000264707371891296) rectangle (axis cs:-8.34756565093994,0.000264707371891296);
\draw[draw=none,fill=color14] (axis cs:-8.34756565093994,0.000794122115673887) rectangle (axis cs:-7.88206768035889,0.000794122115673887);
\draw[draw=none,fill=color14] (axis cs:-7.88206624984741,0.00423531795026073) rectangle (axis cs:-7.41656827926636,0.00423531795026073);
\draw[draw=none,fill=color14] (axis cs:-7.41656732559204,0.00158824423134777) rectangle (axis cs:-6.95106935501099,0.00158824423134777);
\draw[draw=none,fill=color14] (axis cs:-6.95106840133667,0.00158824423134777) rectangle (axis cs:-6.48557043075562,0.00158824423134777);
\draw[draw=none,fill=color14] (axis cs:-6.4855694770813,0.00410296426431508) rectangle (axis cs:-6.02007150650024,0.00410296426431508);
\draw[draw=none,fill=color14] (axis cs:-6.02007055282593,0.00264707371891296) rectangle (axis cs:-5.55457258224487,0.00264707371891296);
\draw[draw=none,fill=color14] (axis cs:-5.55457210540771,0.0026470710073668) rectangle (axis cs:-5.08907222747803,0.0026470710073668);
\draw[draw=none,fill=color14] (axis cs:-5.08907222747803,0.00344119583458684) rectangle (axis cs:-4.62357425689697,0.00344119583458684);
\draw[draw=none,fill=color14] (axis cs:-4.62357330322266,0.0101912338178149) rectangle (axis cs:-4.1580753326416,0.0101912338178149);
\draw[draw=none,fill=color14] (axis cs:-4.15807437896729,0.0366619710069444) rectangle (axis cs:-3.69257640838623,0.0366619710069444);
\draw[draw=none,fill=color14] (axis cs:-3.69257545471191,0.0203824676356298) rectangle (axis cs:-3.22707748413086,0.0205148213215754);
\draw[draw=none,fill=color14] (axis cs:-3.22707653045654,0.033088421486412) rectangle (axis cs:-2.76157855987549,0.033088421486412);
\draw[draw=none,fill=color14] (axis cs:-2.76157760620117,0.0283236887923686) rectangle (axis cs:-2.29607963562012,0.0297795793377708);
\draw[draw=none,fill=color14] (axis cs:-2.29607963562012,0.164912650455913) rectangle (axis cs:-1.83057975769043,0.165442065064119);
\draw[draw=none,fill=color14] (axis cs:-1.83057963848114,0.0283236887923686) rectangle (axis cs:-1.36508166790009,0.0295148719658795);
\draw[draw=none,fill=color14] (axis cs:-1.36508166790009,0.181853941203897) rectangle (axis cs:-0.899581789970398,0.18330983156288);
\draw[draw=none,fill=color14] (axis cs:-0.899582624435425,0.0488385038604351) rectangle (axis cs:-0.434082746505737,0.0497649795434244);
\draw[draw=none,fill=color14] (axis cs:-0.434083700180054,0.12282421269407) rectangle (axis cs:0.0314161777496338,0.124809517856151);
\draw[draw=none,fill=color14] (axis cs:0.0314152836799622,0.193633430141621) rectangle (axis cs:0.49691516160965,0.198795223563031);
\draw[draw=none,fill=color14] (axis cs:0.496914267539978,0.142147840504356) rectangle (axis cs:0.962414145469666,0.168750927973048);
\draw[draw=none,fill=color14] (axis cs:0.962414145469666,0.190589307761733) rectangle (axis cs:1.42791211605072,0.268677982469665);
\draw[draw=none,fill=color14] (axis cs:1.42791223526001,0.149824334122066) rectangle (axis cs:1.8934121131897,0.156839077680784);
\draw[draw=none,fill=color14] (axis cs:1.8934121131897,0.113294755169475) rectangle (axis cs:2.35891008377075,0.115809475202442);
\draw[draw=none,fill=color14] (axis cs:2.35891103744507,0.127191892193768) rectangle (axis cs:2.82440900802612,0.128780136425115);
\draw[draw=none,fill=color14] (axis cs:2.82440996170044,0.0502944006593462) rectangle (axis cs:3.28990793228149,0.0512208764609657);
\draw[draw=none,fill=color14] (axis cs:3.28990793228149,0.0283236742855893) rectangle (axis cs:3.75540781021118,0.0297795640853158);
\draw[draw=none,fill=color14] (axis cs:3.75540781021118,0.0391767111053841) rectangle (axis cs:4.22090578079224,0.0398384798740561);
\draw[draw=none,fill=color14] (axis cs:4.22090673446655,0.0313678235691185) rectangle (axis cs:4.68640470504761,0.0320295919988468);
\draw[draw=none,fill=color14] (axis cs:4.68640518188477,0.0135000621375707) rectangle (axis cs:5.15190505981445,0.0140294763390441);
\draw[draw=none,fill=color14] (axis cs:5.15190505981445,0.0149559665118582) rectangle (axis cs:5.61740303039551,0.0149559665118582);
\draw[draw=none,fill=color14] (axis cs:5.61740398406982,0.0395737520977487) rectangle (axis cs:6.08290195465088,0.03983845946964);
\draw[draw=none,fill=color14] (axis cs:6.0829029083252,0.00423531795026073) rectangle (axis cs:6.54840087890625,0.00436767163620638);
\draw[draw=none,fill=color14] (axis cs:6.54840183258057,0.000264707371891296) rectangle (axis cs:7.01389980316162,0.000264707371891296);
\draw[draw=none,fill=color14] (axis cs:7.01390075683594,0.000132353685945648) rectangle (axis cs:7.47939872741699,0.000132353685945648);
\draw[draw=none,fill=color14] (axis cs:7.47939968109131,0.000397061057836943) rectangle (axis cs:7.94489765167236,0.000529414743782591);
\draw[draw=none,fill=color14] (axis cs:7.94489765167236,0.000794121302210041) rectangle (axis cs:8.41039752960205,0.000926474852578383);
\draw[draw=none,fill=color14] (axis cs:8.41039752960205,0.000132353685945648) rectangle (axis cs:8.87589550018311,0.000264707371891295);
\draw[draw=none,fill=color14] (axis cs:8.87589740753174,0.000132353685945648) rectangle (axis cs:9.34139537811279,0.000926475801619536);
\draw[draw=none,fill=color14] (axis cs:9.34139537811279,0.000132353685945648) rectangle (axis cs:9.80689334869385,0.00119118317351083);
\draw[draw=none,fill=color14] (axis cs:9.80689525604248,0.00251472003296731) rectangle (axis cs:10.2723932266235,0.00251472003296731);
\draw[draw=none,fill=color14] (axis cs:10.2723932266235,0.00119118317351083) rectangle (axis cs:10.7378911972046,0.00119118317351083);
\draw[draw=none,fill=color14] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color14] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color14] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\draw[draw=none,fill=color15] (axis cs:-17.6575450897217,0.0154853495305833) rectangle (axis cs:-17.192045211792,0.0154853495305833);
\draw[draw=none,fill=color15] (axis cs:-17.1920471191406,0.00502945036984166) rectangle (axis cs:-16.7265491485596,0.00502945036984166);
\draw[draw=none,fill=color15] (axis cs:-16.7265472412109,0.00370589561415669) rectangle (axis cs:-16.2610473632812,0.00370589561415669);
\draw[draw=none,fill=color15] (axis cs:-16.2610473632812,0.00225001727071864) rectangle (axis cs:-15.7955493927002,0.00225001727071864);
\draw[draw=none,fill=color15] (axis cs:-15.7955484390259,0.000926475801619535) rectangle (axis cs:-15.3300504684448,0.000926475801619535);
\draw[draw=none,fill=color15] (axis cs:-15.3300504684448,0.00105882948756518) rectangle (axis cs:-14.8645524978638,0.00105882948756518);
\draw[draw=none,fill=color15] (axis cs:-14.8645505905151,0.00105882948756518) rectangle (axis cs:-14.3990526199341,0.00105882948756518);
\draw[draw=none,fill=color15] (axis cs:-14.3990526199341,0.000926475801619535) rectangle (axis cs:-13.933554649353,0.000926475801619535);
\draw[draw=none,fill=color15] (axis cs:-13.9335527420044,0.000661768429728239) rectangle (axis cs:-13.4680547714233,0.000661768429728239);
\draw[draw=none,fill=color15] (axis cs:-13.4680547714233,0.000264707371891296) rectangle (axis cs:-13.0025568008423,0.000264707371891296);
\draw[draw=none,fill=color15] (axis cs:-13.002555847168,0.000794120488747862) rectangle (axis cs:-12.5370559692383,0.000794120488747862);
\draw[draw=none,fill=color15] (axis cs:-12.537055015564,0.000529414743782591) rectangle (axis cs:-12.0715570449829,0.000529414743782591);
\draw[draw=none,fill=color15] (axis cs:-12.0715570449829,0.000397061057836943) rectangle (axis cs:-11.6060590744019,0.000397061057836943);
\draw[draw=none,fill=color15] (axis cs:-11.6060571670532,0.000397061057836943) rectangle (axis cs:-11.1405591964722,0.000397061057836943);
\draw[draw=none,fill=color15] (axis cs:-11.1405591964722,0.000397061057836943) rectangle (axis cs:-10.6750612258911,0.000397061057836943);
\draw[draw=none,fill=color15] (axis cs:-10.6750593185425,0.000397061057836943) rectangle (axis cs:-10.2095613479614,0.000397061057836943);
\draw[draw=none,fill=color15] (axis cs:-10.2095613479614,0.00105882948756518) rectangle (axis cs:-9.74406337738037,0.00105882948756518);
\draw[draw=none,fill=color15] (axis cs:-9.74406147003174,0.000661768429728239) rectangle (axis cs:-9.27856349945068,0.000661768429728239);
\draw[draw=none,fill=color15] (axis cs:-9.27856349945068,0.000661768429728239) rectangle (axis cs:-8.81306552886963,0.000661768429728239);
\draw[draw=none,fill=color15] (axis cs:-8.813063621521,0.000264707371891296) rectangle (axis cs:-8.34756565093994,0.000264707371891296);
\draw[draw=none,fill=color15] (axis cs:-8.34756565093994,0.000794122115673887) rectangle (axis cs:-7.88206768035889,0.000794122115673887);
\draw[draw=none,fill=color15] (axis cs:-7.88206624984741,0.00423531795026073) rectangle (axis cs:-7.41656827926636,0.00423531795026073);
\draw[draw=none,fill=color15] (axis cs:-7.41656732559204,0.00158824423134777) rectangle (axis cs:-6.95106935501099,0.00158824423134777);
\draw[draw=none,fill=color15] (axis cs:-6.95106840133667,0.00158824423134777) rectangle (axis cs:-6.48557043075562,0.00158824423134777);
\draw[draw=none,fill=color15] (axis cs:-6.4855694770813,0.00410296426431508) rectangle (axis cs:-6.02007150650024,0.00410296426431508);
\draw[draw=none,fill=color15] (axis cs:-6.02007055282593,0.00264707371891296) rectangle (axis cs:-5.55457258224487,0.00264707371891296);
\draw[draw=none,fill=color15] (axis cs:-5.55457210540771,0.0026470710073668) rectangle (axis cs:-5.08907222747803,0.0026470710073668);
\draw[draw=none,fill=color15] (axis cs:-5.08907222747803,0.00344119583458684) rectangle (axis cs:-4.62357425689697,0.00344119583458684);
\draw[draw=none,fill=color15] (axis cs:-4.62357330322266,0.0101912338178149) rectangle (axis cs:-4.1580753326416,0.0101912338178149);
\draw[draw=none,fill=color15] (axis cs:-4.15807437896729,0.0366619710069444) rectangle (axis cs:-3.69257640838623,0.0366619710069444);
\draw[draw=none,fill=color15] (axis cs:-3.69257545471191,0.0205148213215754) rectangle (axis cs:-3.22707748413086,0.0205148213215754);
\draw[draw=none,fill=color15] (axis cs:-3.22707653045654,0.033088421486412) rectangle (axis cs:-2.76157855987549,0.033088421486412);
\draw[draw=none,fill=color15] (axis cs:-2.76157760620117,0.0297795793377708) rectangle (axis cs:-2.29607963562012,0.0297795793377708);
\draw[draw=none,fill=color15] (axis cs:-2.29607963562012,0.165442065064119) rectangle (axis cs:-1.83057975769043,0.165442065064119);
\draw[draw=none,fill=color15] (axis cs:-1.83057963848114,0.0295148719658795) rectangle (axis cs:-1.36508166790009,0.0296472256518251);
\draw[draw=none,fill=color15] (axis cs:-1.36508166790009,0.18330983156288) rectangle (axis cs:-0.899581789970398,0.184368660914868);
\draw[draw=none,fill=color15] (axis cs:-0.899582624435425,0.0497649795434244) rectangle (axis cs:-0.434082746505737,0.0504267478884168);
\draw[draw=none,fill=color15] (axis cs:-0.434083700180054,0.124809517856151) rectangle (axis cs:0.0314161777496338,0.12732423772812);
\draw[draw=none,fill=color15] (axis cs:0.0314152836799622,0.198795223563031) rectangle (axis cs:0.49691516160965,0.201839358144888);
\draw[draw=none,fill=color15] (axis cs:0.496914267539978,0.168750927973048) rectangle (axis cs:0.962414145469666,0.171927416029011);
\draw[draw=none,fill=color15] (axis cs:0.962414145469666,0.268677982469665) rectangle (axis cs:1.42791211605072,0.273575068849654);
\draw[draw=none,fill=color15] (axis cs:1.42791223526001,0.156839077680784) rectangle (axis cs:1.8934121131897,0.166368540628478);
\draw[draw=none,fill=color15] (axis cs:1.8934121131897,0.115809475202442) rectangle (axis cs:2.35891008377075,0.134603698606724);
\draw[draw=none,fill=color15] (axis cs:2.35891103744507,0.128780136425115) rectangle (axis cs:2.82440900802612,0.158162654705049);
\draw[draw=none,fill=color15] (axis cs:2.82440996170044,0.0512208764609657) rectangle (axis cs:3.28990793228149,0.0946328854511382);
\draw[draw=none,fill=color15] (axis cs:3.28990793228149,0.0297795640853158) rectangle (axis cs:3.75540781021118,0.0363972449931638);
\draw[draw=none,fill=color15] (axis cs:3.75540781021118,0.0398384798740561) rectangle (axis cs:4.22090578079224,0.0469855825757141);
\draw[draw=none,fill=color15] (axis cs:4.22090673446655,0.0320295919988468) rectangle (axis cs:4.68640470504761,0.0341472509739771);
\draw[draw=none,fill=color15] (axis cs:4.68640518188477,0.0140294763390441) rectangle (axis cs:5.15190505981445,0.0157500724938325);
\draw[draw=none,fill=color15] (axis cs:5.15190505981445,0.0149559665118582) rectangle (axis cs:5.61740303039551,0.0157500886275321);
\draw[draw=none,fill=color15] (axis cs:5.61740398406982,0.03983845946964) rectangle (axis cs:6.08290195465088,0.0403678742134226);
\draw[draw=none,fill=color15] (axis cs:6.0829029083252,0.00436767163620638) rectangle (axis cs:6.54840087890625,0.00436767163620638);
\draw[draw=none,fill=color15] (axis cs:6.54840183258057,0.000264707371891296) rectangle (axis cs:7.01389980316162,0.000264707371891296);
\draw[draw=none,fill=color15] (axis cs:7.01390075683594,0.000132353685945648) rectangle (axis cs:7.47939872741699,0.000132353685945648);
\draw[draw=none,fill=color15] (axis cs:7.47939968109131,0.000529414743782591) rectangle (axis cs:7.94489765167236,0.000529414743782591);
\draw[draw=none,fill=color15] (axis cs:7.94489765167236,0.000926474852578382) rectangle (axis cs:8.41039752960205,0.000926474852578382);
\draw[draw=none,fill=color15] (axis cs:8.41039752960205,0.000264707371891296) rectangle (axis cs:8.87589550018311,0.000264707371891296);
\draw[draw=none,fill=color15] (axis cs:8.87589740753174,0.000926475801619535) rectangle (axis cs:9.34139537811279,0.000926475801619535);
\draw[draw=none,fill=color15] (axis cs:9.34139537811279,0.00119118317351083) rectangle (axis cs:9.80689334869385,0.00119118317351083);
\draw[draw=none,fill=color15] (axis cs:9.80689525604248,0.00251472003296731) rectangle (axis cs:10.2723932266235,0.00251472003296731);
\draw[draw=none,fill=color15] (axis cs:10.2723932266235,0.00119118317351083) rectangle (axis cs:10.7378911972046,0.00119118317351083);
\draw[draw=none,fill=color15] (axis cs:10.7378931045532,0) rectangle (axis cs:11.2033910751343,0);
\draw[draw=none,fill=color15] (axis cs:11.2033910751343,0) rectangle (axis cs:11.6688890457153,0);
\draw[draw=none,fill=color15] (axis cs:11.668890953064,0) rectangle (axis cs:12.134388923645,0);
\end{axis}

\end{tikzpicture}


==> sample_1_after.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,0.16}
\definecolor{color1}{rgb}{1,0.177000529941706,0}
\definecolor{color2}{rgb}{1,0.516163222045575,0}
\definecolor{color3}{rgb}{1,0.855325914149444,0}
\definecolor{color4}{rgb}{0.805511393746688,1,0}
\definecolor{color5}{rgb}{0.466348701642819,1,0}
\definecolor{color6}{rgb}{0.127186009538951,1,0}
\definecolor{color7}{rgb}{0,1,0.210837022981236}
\definecolor{color8}{rgb}{0,1,0.548176259751213}
\definecolor{color9}{rgb}{0,1,0.88551549652119}
\definecolor{color10}{rgb}{0,0.774722932651321,1}
\definecolor{color11}{rgb}{0,0.433716965046888,1}
\definecolor{color12}{rgb}{0,0.0927109974424551,1}
\definecolor{color13}{rgb}{0.248294970161978,0,1}
\definecolor{color14}{rgb}{0.589300937766411,0,1}
\definecolor{color15}{rgb}{0.930306905370844,0,1}

\begin{axis}[height=5cm,width=8cm,
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.83)}, anchor=east, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Activation value},
xmajorgrids,
title={(b)},
xmin=-0.147828315730288, xmax=3.104416630336,
xtick style={color=white!15!black},
y grid style={white!80!black},
%ylabel style={rotate=-90},
ylabel={N/bin},
ymajorgrids,
ymin=0, ymax=3.06750270875953,
ytick style={color=white!15!black}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.00024044513702e-06,0) rectangle (axis cs:0.0461976081132889,0.310283879939527);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.0461976081132889,0) rectangle (axis cs:0.0923942178487778,0.327521873269501);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.0923942178487778,0) rectangle (axis cs:0.138590827584267,0.823114181506245);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.138590827584267,0) rectangle (axis cs:0.184787437319756,0.353378863264461);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.184787437319756,0) rectangle (axis cs:0.230984047055244,0.275807893279579);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.230984061956406,0) rectangle (axis cs:0.277180671691895,0.15945148973487);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.277180671691895,0) rectangle (axis cs:0.323377281427383,0.159451438302257);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.323377251625061,0) rectangle (axis cs:0.36957386136055,0.0430949833249343);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.369573891162872,0) rectangle (axis cs:0.415770500898361,0.0344759866599474);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.415770471096039,0) rectangle (axis cs:0.461967080831528,0.060332976654908);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.46196711063385,0) rectangle (axis cs:0.508163690567017,0.0430949833249343);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.508163690567017,0) rectangle (axis cs:0.554360330104828,0.0215474777617744);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.554360330104828,0) rectangle (axis cs:0.600556910037994,0.00430950111263557);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.60055685043335,0) rectangle (axis cs:0.646753489971161,0.00861899110470975);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.646753549575806,0) rectangle (axis cs:0.692950129508972,0.00861900222527114);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.692950129508972,0) rectangle (axis cs:0.739146769046783,0.00430949555235488);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.739146769046783,0) rectangle (axis cs:0.78534334897995,0.00430950111263557);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.785343289375305,0) rectangle (axis cs:0.831539928913116,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.831539988517761,0) rectangle (axis cs:0.877736568450928,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.877736568450928,0) rectangle (axis cs:0.923933207988739,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.923933207988739,0) rectangle (axis cs:0.970129787921906,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.970129728317261,0) rectangle (axis cs:1.01632642745972,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.01632642745972,0) rectangle (axis cs:1.06252300739288,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.06252312660217,0) rectangle (axis cs:1.10871970653534,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.10871958732605,0) rectangle (axis cs:1.15491616725922,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.15491616725922,0) rectangle (axis cs:1.20111286640167,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.20111298561096,0) rectangle (axis cs:1.24730956554413,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.24730944633484,0) rectangle (axis cs:1.29350602626801,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.29350614547729,0) rectangle (axis cs:1.33970272541046,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.33970260620117,0) rectangle (axis cs:1.38589930534363,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.38589930534363,0) rectangle (axis cs:1.43209588527679,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.43209600448608,0) rectangle (axis cs:1.47829258441925,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.47829246520996,0) rectangle (axis cs:1.52448904514313,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.52448904514313,0) rectangle (axis cs:1.57068574428558,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.57068586349487,0) rectangle (axis cs:1.61688244342804,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.61688232421875,0) rectangle (axis cs:1.66307890415192,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.66307902336121,0) rectangle (axis cs:1.70927560329437,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.70927548408508,0) rectangle (axis cs:1.75547218322754,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.75547218322754,0) rectangle (axis cs:1.80166876316071,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.80166888237,0) rectangle (axis cs:1.84786546230316,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.84786534309387,0) rectangle (axis cs:1.89406192302704,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.89406192302704,0) rectangle (axis cs:1.94025862216949,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.94025874137878,0) rectangle (axis cs:1.98645532131195,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.98645508289337,0) rectangle (axis cs:2.03265190124512,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.07884836196899,0) rectangle (axis cs:2.12504506111145,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.12504506111145,0) rectangle (axis cs:2.17124152183533,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.17124128341675,0) rectangle (axis cs:2.2174379825592,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.21743822097778,0) rectangle (axis cs:2.26363492012024,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.26363492012024,0) rectangle (axis cs:2.30983138084412,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.30983114242554,0) rectangle (axis cs:2.35602784156799,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.35602807998657,0) rectangle (axis cs:2.40222477912903,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.40222477912903,0) rectangle (axis cs:2.44842123985291,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.49461793899536,0) rectangle (axis cs:2.54081439971924,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.54081439971924,0) rectangle (axis cs:2.58701109886169,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.67940425872803,0) rectangle (axis cs:2.72560095787048,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.7256007194519,0) rectangle (axis cs:2.77179741859436,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.00024044513702e-06,0.310283879939527) rectangle (axis cs:0.0461976081132889,0.392164348256902);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.0461976081132889,0.327521873269501) rectangle (axis cs:0.0923942178487778,0.396473846589395);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.0923942178487778,0.823114181506245) rectangle (axis cs:0.138590827584267,0.866209164831179);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.138590827584267,0.353378863264461) rectangle (axis cs:0.184787437319756,0.422330836584356);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.184787437319756,0.275807893279579) rectangle (axis cs:0.230984047055244,0.318902876604514);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.230984061956406,0.15945148973487) rectangle (axis cs:0.277180671691895,0.228403485295895);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.277180671691895,0.159451438302257) rectangle (axis cs:0.323377281427383,0.211165418292178);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.323377251625061,0.0430949833249343) rectangle (axis cs:0.36957386136055,0.0818804683173751);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.369573891162872,0.0344759866599474) rectangle (axis cs:0.415770500898361,0.0517139799899212);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.415770471096039,0.060332976654908) rectangle (axis cs:0.461967080831528,0.0861899666498686);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.46196711063385,0.0430949833249343) rectangle (axis cs:0.508163690567017,0.060332976654908);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.508163690567017,0.0215474777617744) rectangle (axis cs:0.554360330104828,0.0258569733141293);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.554360330104828,0.00430950111263557) rectangle (axis cs:0.600556910037994,0.0344760089010845);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.60055685043335,0.00861899110470975) rectangle (axis cs:0.646753489971161,0.0215474777617744);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.646753549575806,0.00861900222527114) rectangle (axis cs:0.692950129508972,0.00861900222527114);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.692950129508972,0.00430949555235488) rectangle (axis cs:0.739146769046783,0.0430949555235487);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.739146769046783,0.00430950111263557) rectangle (axis cs:0.78534334897995,0.00430950111263557);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.785343289375305,0) rectangle (axis cs:0.831539928913116,0.00861899110470976);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.831539988517761,0) rectangle (axis cs:0.877736568450928,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.877736568450928,0) rectangle (axis cs:0.923933207988739,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.923933207988739,0) rectangle (axis cs:0.970129787921906,0.00430950111263556);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.970129728317261,0) rectangle (axis cs:1.01632642745972,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.01632642745972,0) rectangle (axis cs:1.06252300739288,0.00430950111263556);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.06252312660217,0) rectangle (axis cs:1.10871970653534,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.10871958732605,0) rectangle (axis cs:1.15491616725922,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.15491616725922,0) rectangle (axis cs:1.20111286640167,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.20111298561096,0) rectangle (axis cs:1.24730956554413,0.00430950111263556);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.24730944633484,0) rectangle (axis cs:1.29350602626801,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.29350614547729,0) rectangle (axis cs:1.33970272541046,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.33970260620117,0) rectangle (axis cs:1.38589930534363,0.00861897998417704);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.38589930534363,0) rectangle (axis cs:1.43209588527679,0.0172380044505423);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.43209600448608,0) rectangle (axis cs:1.47829258441925,0.00430950111263556);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.47829246520996,0) rectangle (axis cs:1.52448904514313,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.52448904514313,0) rectangle (axis cs:1.57068574428558,0.00430948999208852);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.57068586349487,0) rectangle (axis cs:1.61688244342804,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.61688232421875,0) rectangle (axis cs:1.66307890415192,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.66307902336121,0) rectangle (axis cs:1.70927560329437,0.00430950111263556);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.70927548408508,0) rectangle (axis cs:1.75547218322754,0.00430948999208852);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.75547218322754,0) rectangle (axis cs:1.80166876316071,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.80166888237,0) rectangle (axis cs:1.84786546230316,0.00861900222527112);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.84786534309387,0) rectangle (axis cs:1.89406192302704,0.00430950111263556);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.89406192302704,0) rectangle (axis cs:1.94025862216949,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.94025874137878,0) rectangle (axis cs:1.98645532131195,0.00430950111263556);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.98645508289337,0) rectangle (axis cs:2.03265190124512,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.07884836196899,0) rectangle (axis cs:2.12504506111145,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.12504506111145,0) rectangle (axis cs:2.17124152183533,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.17124128341675,0) rectangle (axis cs:2.2174379825592,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.21743822097778,0) rectangle (axis cs:2.26363492012024,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.26363492012024,0) rectangle (axis cs:2.30983138084412,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.30983114242554,0) rectangle (axis cs:2.35602784156799,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.35602807998657,0) rectangle (axis cs:2.40222477912903,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.40222477912903,0) rectangle (axis cs:2.44842123985291,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.49461793899536,0) rectangle (axis cs:2.54081439971924,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.54081439971924,0) rectangle (axis cs:2.58701109886169,0.00430948999208852);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.67940425872803,0) rectangle (axis cs:2.72560095787048,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.7256007194519,0) rectangle (axis cs:2.77179741859436,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.00024044513702e-06,0.392164348256902) rectangle (axis cs:0.0461976081132889,0.443878328246823);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.0461976081132889,0.396473846589395) rectangle (axis cs:0.0923942178487778,0.430949833249343);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.0923942178487778,0.866209164831179) rectangle (axis cs:0.138590827584267,0.89206615482614);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.138590827584267,0.422330836584356) rectangle (axis cs:0.184787437319756,0.448187826579317);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.184787437319756,0.318902876604514) rectangle (axis cs:0.230984047055244,0.361997859929448);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.230984061956406,0.228403485295895) rectangle (axis cs:0.277180671691895,0.241331984463587);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.277180671691895,0.211165418292178) rectangle (axis cs:0.323377281427383,0.254260401617112);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.323377251625061,0.0818804683173752) rectangle (axis cs:0.36957386136055,0.0991184616473489);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.369573891162872,0.0517139799899211) rectangle (axis cs:0.415770500898361,0.060332976654908);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.415770471096039,0.0861899666498686) rectangle (axis cs:0.461967080831528,0.0991184616473489);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.46196711063385,0.060332976654908) rectangle (axis cs:0.508163690567017,0.0689519733198949);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.508163690567017,0.0258569733141293) rectangle (axis cs:0.554360330104828,0.034475964418839);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.554360330104828,0.0344760089010846) rectangle (axis cs:0.600556910037994,0.0387855100137201);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.60055685043335,0.0215474777617744) rectangle (axis cs:0.646753489971161,0.0215474777617744);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.646753549575806,0.00861900222527114) rectangle (axis cs:0.692950129508972,0.00861900222527114);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.692950129508972,0.0430949555235488) rectangle (axis cs:0.739146769046783,0.0430949555235488);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.739146769046783,0.00430950111263557) rectangle (axis cs:0.78534334897995,0.0172380044505423);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.785343289375305,0.00861899110470975) rectangle (axis cs:0.831539928913116,0.00861899110470975);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.831539988517761,0) rectangle (axis cs:0.877736568450928,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.877736568450928,0) rectangle (axis cs:0.923933207988739,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.923933207988739,0.00430950111263557) rectangle (axis cs:0.970129787921906,0.00430950111263557);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.970129728317261,0) rectangle (axis cs:1.01632642745972,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.01632642745972,0.00430950111263557) rectangle (axis cs:1.06252300739288,0.00430950111263557);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.06252312660217,0) rectangle (axis cs:1.10871970653534,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.10871958732605,0) rectangle (axis cs:1.15491616725922,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.15491616725922,0) rectangle (axis cs:1.20111286640167,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.20111298561096,0.00430950111263557) rectangle (axis cs:1.24730956554413,0.00430950111263557);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.24730944633484,0) rectangle (axis cs:1.29350602626801,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.29350614547729,0) rectangle (axis cs:1.33970272541046,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.33970260620117,0.00861897998417706) rectangle (axis cs:1.38589930534363,0.00861897998417706);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.38589930534363,0.0172380044505423) rectangle (axis cs:1.43209588527679,0.0172380044505423);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.43209600448608,0.00430950111263557) rectangle (axis cs:1.47829258441925,0.00430950111263557);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.47829246520996,0) rectangle (axis cs:1.52448904514313,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.52448904514313,0.00430948999208853) rectangle (axis cs:1.57068574428558,0.00430948999208853);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.57068586349487,0) rectangle (axis cs:1.61688244342804,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.61688232421875,0) rectangle (axis cs:1.66307890415192,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.66307902336121,0.00430950111263557) rectangle (axis cs:1.70927560329437,0.00430950111263557);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.70927548408508,0.00430948999208853) rectangle (axis cs:1.75547218322754,0.00430948999208853);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.75547218322754,0) rectangle (axis cs:1.80166876316071,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.80166888237,0.00861900222527114) rectangle (axis cs:1.84786546230316,0.00861900222527114);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.84786534309387,0.00430950111263557) rectangle (axis cs:1.89406192302704,0.00430950111263557);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.89406192302704,0) rectangle (axis cs:1.94025862216949,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.94025874137878,0.00430950111263557) rectangle (axis cs:1.98645532131195,0.00430950111263557);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.98645508289337,0) rectangle (axis cs:2.03265190124512,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.07884836196899,0) rectangle (axis cs:2.12504506111145,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.12504506111145,0) rectangle (axis cs:2.17124152183533,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.17124128341675,0) rectangle (axis cs:2.2174379825592,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.21743822097778,0) rectangle (axis cs:2.26363492012024,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.26363492012024,0) rectangle (axis cs:2.30983138084412,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.30983114242554,0) rectangle (axis cs:2.35602784156799,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.35602807998657,0) rectangle (axis cs:2.40222477912903,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.40222477912903,0) rectangle (axis cs:2.44842123985291,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.49461793899536,0) rectangle (axis cs:2.54081439971924,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.54081439971924,0.00430948999208853) rectangle (axis cs:2.58701109886169,0.00430948999208853);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.67940425872803,0) rectangle (axis cs:2.72560095787048,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.7256007194519,0) rectangle (axis cs:2.77179741859436,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.00024044513702e-06,0.443878328246823) rectangle (axis cs:0.0461976081132889,0.486973311571757);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.0461976081132889,0.430949833249343) rectangle (axis cs:0.0923942178487778,0.491282809904251);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.0923942178487778,0.89206615482614) rectangle (axis cs:0.138590827584267,0.900685151491127);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.138590827584267,0.448187826579317) rectangle (axis cs:0.184787437319756,0.461116321576797);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.184787437319756,0.361997859929448) rectangle (axis cs:0.230984047055244,0.374926354926928);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.230984061956406,0.241331984463587) rectangle (axis cs:0.277180671691895,0.254260483631279);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.277180671691895,0.254260401617112) rectangle (axis cs:0.323377281427383,0.297355384942047);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.323377251625061,0.0991184616473489) rectangle (axis cs:0.36957386136055,0.107737458312336);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.369573891162872,0.060332976654908) rectangle (axis cs:0.415770500898361,0.0732614716523883);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.415770471096039,0.0991184616473489) rectangle (axis cs:0.461967080831528,0.116356454977323);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.46196711063385,0.0689519733198949) rectangle (axis cs:0.508163690567017,0.0732614716523883);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.508163690567017,0.034475964418839) rectangle (axis cs:0.554360330104828,0.0430949555235488);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.554360330104828,0.0387855100137201) rectangle (axis cs:0.600556910037994,0.0430950111263557);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.60055685043335,0.0215474777617744) rectangle (axis cs:0.646753489971161,0.0387854599711939);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.646753549575806,0.00861900222527114) rectangle (axis cs:0.692950129508972,0.0172380044505423);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.692950129508972,0.0430949555235488) rectangle (axis cs:0.739146769046783,0.0517139466282585);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.739146769046783,0.0172380044505423) rectangle (axis cs:0.78534334897995,0.0258570066758134);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.785343289375305,0.00861899110470975) rectangle (axis cs:0.831539928913116,0.0258569733141293);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.831539988517761,0) rectangle (axis cs:0.877736568450928,0.0129285033379067);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.877736568450928,0) rectangle (axis cs:0.923933207988739,0.0215474777617743);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.923933207988739,0.00430950111263557) rectangle (axis cs:0.970129787921906,0.0172380044505423);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.970129728317261,0) rectangle (axis cs:1.01632642745972,0.00430949555235488);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.01632642745972,0.00430950111263557) rectangle (axis cs:1.06252300739288,0.00861900222527113);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.06252312660217,0) rectangle (axis cs:1.10871970653534,0.00430950111263556);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.10871958732605,0) rectangle (axis cs:1.15491616725922,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.15491616725922,0) rectangle (axis cs:1.20111286640167,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.20111298561096,0.00430950111263557) rectangle (axis cs:1.24730956554413,0.00861900222527113);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.24730944633484,0) rectangle (axis cs:1.29350602626801,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.29350614547729,0) rectangle (axis cs:1.33970272541046,0.00430950111263556);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.33970260620117,0.00861897998417706) rectangle (axis cs:1.38589930534363,0.0129284699762656);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.38589930534363,0.0172380044505423) rectangle (axis cs:1.43209588527679,0.0258570066758134);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.43209600448608,0.00430950111263557) rectangle (axis cs:1.47829258441925,0.00861900222527113);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.47829246520996,0) rectangle (axis cs:1.52448904514313,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.52448904514313,0.00430948999208853) rectangle (axis cs:1.57068574428558,0.00861897998417705);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.57068586349487,0) rectangle (axis cs:1.61688244342804,0.00430950111263556);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.61688232421875,0) rectangle (axis cs:1.66307890415192,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.66307902336121,0.00430950111263557) rectangle (axis cs:1.70927560329437,0.00861900222527113);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.70927548408508,0.00430948999208853) rectangle (axis cs:1.75547218322754,0.00430948999208853);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.75547218322754,0) rectangle (axis cs:1.80166876316071,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.80166888237,0.00861900222527114) rectangle (axis cs:1.84786546230316,0.00861900222527114);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.84786534309387,0.00430950111263557) rectangle (axis cs:1.89406192302704,0.00430950111263557);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.89406192302704,0) rectangle (axis cs:1.94025862216949,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.94025874137878,0.00430950111263557) rectangle (axis cs:1.98645532131195,0.00861900222527113);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.98645508289337,0) rectangle (axis cs:2.03265190124512,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.07884836196899,0) rectangle (axis cs:2.12504506111145,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.12504506111145,0) rectangle (axis cs:2.17124152183533,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.17124128341675,0) rectangle (axis cs:2.2174379825592,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.21743822097778,0) rectangle (axis cs:2.26363492012024,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.26363492012024,0) rectangle (axis cs:2.30983138084412,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.30983114242554,0) rectangle (axis cs:2.35602784156799,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.35602807998657,0) rectangle (axis cs:2.40222477912903,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.40222477912903,0) rectangle (axis cs:2.44842123985291,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.49461793899536,0) rectangle (axis cs:2.54081439971924,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.54081439971924,0.00430948999208853) rectangle (axis cs:2.58701109886169,0.00430948999208853);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.67940425872803,0) rectangle (axis cs:2.72560095787048,0.00430948999208852);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.7256007194519,0) rectangle (axis cs:2.77179741859436,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.00024044513702e-06,0.486973311571757) rectangle (axis cs:0.0461976081132889,0.577472776554119);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.0461976081132889,0.491282809904251) rectangle (axis cs:0.0923942178487778,0.573163278221626);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.0923942178487778,0.900685151491127) rectangle (axis cs:0.138590827584267,0.956708629813541);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.138590827584267,0.461116321576797) rectangle (axis cs:0.184787437319756,0.508520803234225);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.184787437319756,0.374926354926928) rectangle (axis cs:0.230984047055244,0.469735318241784);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.230984061956406,0.254260483631279) rectangle (axis cs:0.277180671691895,0.293045981134355);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.277180671691895,0.297355384942047) rectangle (axis cs:0.323377281427383,0.426640334916849);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.323377251625061,0.107737458312336) rectangle (axis cs:0.36957386136055,0.241331906619632);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.369573891162872,0.0732614716523883) rectangle (axis cs:0.415770500898361,0.159451438302257);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.415770471096039,0.116356454977323) rectangle (axis cs:0.461967080831528,0.650734248206508);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.46196711063385,0.0732614716523883) rectangle (axis cs:0.508163690567017,0.31459337827202);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.508163690567017,0.0430949555235488) rectangle (axis cs:0.554360330104828,0.16807032654184);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.554360330104828,0.0430950111263557) rectangle (axis cs:0.600556910037994,0.142213536716974);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.60055685043335,0.0387854599711939) rectangle (axis cs:0.646753489971161,0.142213353227711);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.646753549575806,0.0172380044505423) rectangle (axis cs:0.692950129508972,0.0904995233653469);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.692950129508972,0.0517139466282585) rectangle (axis cs:0.739146769046783,0.107737388808872);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.739146769046783,0.0258570066758134) rectangle (axis cs:0.78534334897995,0.0430950111263557);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.785343289375305,0.0258569733141293) rectangle (axis cs:0.831539928913116,0.0775709199423878);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.831539988517761,0.0129285033379067) rectangle (axis cs:0.877736568450928,0.0430950111263557);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.877736568450928,0.0215474777617744) rectangle (axis cs:0.923933207988739,0.0560234421806134);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.923933207988739,0.0172380044505423) rectangle (axis cs:0.970129787921906,0.030166507788449);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.970129728317261,0.00430949555235488) rectangle (axis cs:1.01632642745972,0.0258569733141293);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.01632642745972,0.00861900222527114) rectangle (axis cs:1.06252300739288,0.0258570066758134);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.06252312660217,0.00430950111263557) rectangle (axis cs:1.10871970653534,0.0129285033379067);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.10871958732605,0) rectangle (axis cs:1.15491616725922,0.00861900222527112);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.15491616725922,0) rectangle (axis cs:1.20111286640167,0.00430948999208852);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.20111298561096,0.00861900222527114) rectangle (axis cs:1.24730956554413,0.0301665077884489);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.24730944633484,0) rectangle (axis cs:1.29350602626801,0.0129285033379067);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.29350614547729,0.00430950111263557) rectangle (axis cs:1.33970272541046,0.00861900222527113);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.33970260620117,0.0129284699762656) rectangle (axis cs:1.38589930534363,0.0129284699762656);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.38589930534363,0.0258570066758134) rectangle (axis cs:1.43209588527679,0.0258570066758134);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.43209600448608,0.00861900222527114) rectangle (axis cs:1.47829258441925,0.00861900222527114);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.47829246520996,0) rectangle (axis cs:1.52448904514313,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.52448904514313,0.00861897998417706) rectangle (axis cs:1.57068574428558,0.0129284699762656);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.57068586349487,0.00430950111263557) rectangle (axis cs:1.61688244342804,0.00430950111263557);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.61688232421875,0) rectangle (axis cs:1.66307890415192,0.00430950111263556);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.66307902336121,0.00861900222527114) rectangle (axis cs:1.70927560329437,0.00861900222527114);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.70927548408508,0.00430948999208853) rectangle (axis cs:1.75547218322754,0.00861897998417705);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.75547218322754,0) rectangle (axis cs:1.80166876316071,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.80166888237,0.00861900222527114) rectangle (axis cs:1.84786546230316,0.0129285033379067);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.84786534309387,0.00430950111263557) rectangle (axis cs:1.89406192302704,0.00430950111263557);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.89406192302704,0) rectangle (axis cs:1.94025862216949,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.94025874137878,0.00861900222527114) rectangle (axis cs:1.98645532131195,0.00861900222527114);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.98645508289337,0) rectangle (axis cs:2.03265190124512,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.07884836196899,0) rectangle (axis cs:2.12504506111145,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.12504506111145,0) rectangle (axis cs:2.17124152183533,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.17124128341675,0) rectangle (axis cs:2.2174379825592,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.21743822097778,0) rectangle (axis cs:2.26363492012024,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.26363492012024,0) rectangle (axis cs:2.30983138084412,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.30983114242554,0) rectangle (axis cs:2.35602784156799,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.35602807998657,0) rectangle (axis cs:2.40222477912903,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.40222477912903,0) rectangle (axis cs:2.44842123985291,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.49461793899536,0) rectangle (axis cs:2.54081439971924,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.54081439971924,0.00430948999208853) rectangle (axis cs:2.58701109886169,0.00430948999208853);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.67940425872803,0.00430948999208853) rectangle (axis cs:2.72560095787048,0.00430948999208853);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.7256007194519,0) rectangle (axis cs:2.77179741859436,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.00024044513702e-06,0.577472776554119) rectangle (axis cs:0.0461976081132889,0.655043746539001);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.0461976081132889,0.573163278221626) rectangle (axis cs:0.0923942178487778,0.637805753209027);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.0923942178487778,0.956708629813541) rectangle (axis cs:0.138590827584267,1.05582709146089);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.138590827584267,0.508520803234225) rectangle (axis cs:0.184787437319756,0.581782274886613);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.184787437319756,0.469735318241784) rectangle (axis cs:0.230984047055244,0.560234783224146);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.230984061956406,0.293045981134355) rectangle (axis cs:0.277180671691895,0.366307476417944);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.277180671691895,0.426640334916849) rectangle (axis cs:0.323377281427383,0.61625826154656);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.323377251625061,0.241331906619632) rectangle (axis cs:0.36957386136055,0.823114181506245);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.369573891162872,0.159451438302257) rectangle (axis cs:0.415770500898361,0.30166488327454);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.415770471096039,0.650734248206508) rectangle (axis cs:0.461967080831528,0.887756656493646);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.46196711063385,0.31459337827202) rectangle (axis cs:0.508163690567017,0.422330836584356);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.508163690567017,0.16807032654184) rectangle (axis cs:0.554360330104828,0.237022255379518);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.554360330104828,0.142213536716974) rectangle (axis cs:0.600556910037994,0.211165554519143);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.60055685043335,0.142213353227711) rectangle (axis cs:0.646753489971161,0.15945133543713);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.646753549575806,0.090499523365347) rectangle (axis cs:0.692950129508972,0.120666031153796);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.692950129508972,0.107737388808872) rectangle (axis cs:0.739146769046783,0.133594362123001);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.739146769046783,0.0430950111263557) rectangle (axis cs:0.78534334897995,0.0861900222527114);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.785343289375305,0.0775709199423878) rectangle (axis cs:0.831539928913116,0.0904994065994523);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.831539988517761,0.0430950111263557) rectangle (axis cs:0.877736568450928,0.0560235144642624);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.877736568450928,0.0560234421806134) rectangle (axis cs:0.923933207988739,0.0646424332853231);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.923933207988739,0.030166507788449) rectangle (axis cs:0.970129787921906,0.0344760089010846);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.970129728317261,0.0258569733141293) rectangle (axis cs:1.01632642745972,0.0474044510759036);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.01632642745972,0.0258570066758134) rectangle (axis cs:1.06252300739288,0.0430950111263557);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.06252312660217,0.0129285033379067) rectangle (axis cs:1.10871970653534,0.0215475055631778);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.10871958732605,0.00861900222527114) rectangle (axis cs:1.15491616725922,0.0129285033379068);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.15491616725922,0.00430948999208853) rectangle (axis cs:1.20111286640167,0.0172379599683542);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.20111298561096,0.030166507788449) rectangle (axis cs:1.24730956554413,0.030166507788449);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.24730944633484,0.0129285033379067) rectangle (axis cs:1.29350602626801,0.0172380044505423);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.29350614547729,0.00861900222527114) rectangle (axis cs:1.33970272541046,0.00861900222527114);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.33970260620117,0.0129284699762656) rectangle (axis cs:1.38589930534363,0.0172379599683542);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.38589930534363,0.0258570066758134) rectangle (axis cs:1.43209588527679,0.0258570066758134);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.43209600448608,0.00861900222527114) rectangle (axis cs:1.47829258441925,0.00861900222527114);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.47829246520996,0) rectangle (axis cs:1.52448904514313,0.00430950111263562);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.52448904514313,0.0129284699762656) rectangle (axis cs:1.57068574428558,0.0129284699762656);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.57068586349487,0.00430950111263557) rectangle (axis cs:1.61688244342804,0.00861900222527119);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.61688232421875,0.00430950111263557) rectangle (axis cs:1.66307890415192,0.00861900222527119);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.66307902336121,0.00861900222527114) rectangle (axis cs:1.70927560329437,0.0129285033379068);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.70927548408508,0.00861897998417706) rectangle (axis cs:1.75547218322754,0.00861897998417706);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.75547218322754,0) rectangle (axis cs:1.80166876316071,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.80166888237,0.0129285033379067) rectangle (axis cs:1.84786546230316,0.0129285033379067);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.84786534309387,0.00430950111263557) rectangle (axis cs:1.89406192302704,0.00430950111263557);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.89406192302704,0) rectangle (axis cs:1.94025862216949,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.94025874137878,0.00861900222527114) rectangle (axis cs:1.98645532131195,0.00861900222527114);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.98645508289337,0) rectangle (axis cs:2.03265190124512,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.07884836196899,0) rectangle (axis cs:2.12504506111145,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.12504506111145,0) rectangle (axis cs:2.17124152183533,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.17124128341675,0) rectangle (axis cs:2.2174379825592,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.21743822097778,0) rectangle (axis cs:2.26363492012024,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.26363492012024,0) rectangle (axis cs:2.30983138084412,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.30983114242554,0) rectangle (axis cs:2.35602784156799,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.35602807998657,0) rectangle (axis cs:2.40222477912903,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.40222477912903,0) rectangle (axis cs:2.44842123985291,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.49461793899536,0) rectangle (axis cs:2.54081439971924,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.54081439971924,0.00430948999208853) rectangle (axis cs:2.58701109886169,0.00430948999208853);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.67940425872803,0.00430948999208853) rectangle (axis cs:2.72560095787048,0.00430948999208853);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.7256007194519,0) rectangle (axis cs:2.77179741859436,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.00024044513702e-06,0.655043746539001) rectangle (axis cs:0.0461976081132889,0.689519733198949);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.0461976081132889,0.637805753209027) rectangle (axis cs:0.0923942178487778,0.685210234866455);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.0923942178487778,1.05582709146089) rectangle (axis cs:0.138590827584267,1.07737458312336);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.138590827584267,0.581782274886613) rectangle (axis cs:0.184787437319756,0.607639264881573);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.184787437319756,0.560234783224146) rectangle (axis cs:0.230984047055244,0.581782274886613);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.230984061956406,0.366307476417944) rectangle (axis cs:0.277180671691895,0.383545475308201);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.277180671691895,0.61625826154656) rectangle (axis cs:0.323377281427383,0.629186756544041);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.323377251625061,0.823114181506245) rectangle (axis cs:0.36957386136055,0.848971171501205);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.369573891162872,0.30166488327454) rectangle (axis cs:0.415770500898361,0.310283879939527);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.415770471096039,0.887756656493646) rectangle (axis cs:0.461967080831528,0.909304148156113);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.46196711063385,0.422330836584356) rectangle (axis cs:0.508163690567017,0.435259331581836);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.508163690567017,0.237022255379518) rectangle (axis cs:0.554360330104828,0.245641246484228);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.554360330104828,0.211165554519143) rectangle (axis cs:0.600556910037994,0.22409405785705);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.60055685043335,0.15945133543713) rectangle (axis cs:0.646753489971161,0.16807032654184);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.646753549575806,0.120666031153796) rectangle (axis cs:0.692950129508972,0.120666031153796);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.692950129508972,0.133594362123001) rectangle (axis cs:0.739146769046783,0.133594362123001);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.739146769046783,0.0861900222527114) rectangle (axis cs:0.78534334897995,0.0861900222527114);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.785343289375305,0.0904994065994524) rectangle (axis cs:0.831539928913116,0.103427893256517);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.831539988517761,0.0560235144642624) rectangle (axis cs:0.877736568450928,0.0732615189148046);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.877736568450928,0.0646424332853231) rectangle (axis cs:0.923933207988739,0.0646424332853231);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.923933207988739,0.0344760089010846) rectangle (axis cs:0.970129787921906,0.0387855100137202);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.970129728317261,0.0474044510759036) rectangle (axis cs:1.01632642745972,0.0517139466282586);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.01632642745972,0.0430950111263557) rectangle (axis cs:1.06252300739288,0.0430950111263557);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.06252312660217,0.0215475055631778) rectangle (axis cs:1.10871970653534,0.0258570066758135);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.10871958732605,0.0129285033379067) rectangle (axis cs:1.15491616725922,0.0215475055631778);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.15491616725922,0.0172379599683541) rectangle (axis cs:1.20111286640167,0.0215474499604427);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.20111298561096,0.030166507788449) rectangle (axis cs:1.24730956554413,0.030166507788449);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.24730944633484,0.0172380044505423) rectangle (axis cs:1.29350602626801,0.030166507788449);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.29350614547729,0.00861900222527114) rectangle (axis cs:1.33970272541046,0.0129285033379068);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.33970260620117,0.0172379599683541) rectangle (axis cs:1.38589930534363,0.0215474499604427);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.38589930534363,0.0258570066758134) rectangle (axis cs:1.43209588527679,0.0258570066758134);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.43209600448608,0.00861900222527114) rectangle (axis cs:1.47829258441925,0.0172380044505423);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.47829246520996,0.00430950111263557) rectangle (axis cs:1.52448904514313,0.00861900222527119);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.52448904514313,0.0129284699762656) rectangle (axis cs:1.57068574428558,0.0129284699762656);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.57068586349487,0.00861900222527114) rectangle (axis cs:1.61688244342804,0.0172380044505423);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.61688232421875,0.00861900222527114) rectangle (axis cs:1.66307890415192,0.00861900222527114);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.66307902336121,0.0129285033379067) rectangle (axis cs:1.70927560329437,0.0172380044505423);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.70927548408508,0.00861897998417706) rectangle (axis cs:1.75547218322754,0.00861897998417706);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.75547218322754,0) rectangle (axis cs:1.80166876316071,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.80166888237,0.0129285033379067) rectangle (axis cs:1.84786546230316,0.0129285033379067);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.84786534309387,0.00430950111263557) rectangle (axis cs:1.89406192302704,0.00430950111263557);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.89406192302704,0) rectangle (axis cs:1.94025862216949,0.00430948999208858);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.94025874137878,0.00861900222527114) rectangle (axis cs:1.98645532131195,0.00861900222527114);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.98645508289337,0) rectangle (axis cs:2.03265190124512,0.00430948999208858);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.07884836196899,0) rectangle (axis cs:2.12504506111145,0.00861897998417704);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.12504506111145,0) rectangle (axis cs:2.17124152183533,0.00430951223324005);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.17124128341675,0) rectangle (axis cs:2.2174379825592,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.21743822097778,0) rectangle (axis cs:2.26363492012024,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.26363492012024,0) rectangle (axis cs:2.30983138084412,0.00430951223324005);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.30983114242554,0) rectangle (axis cs:2.35602784156799,0.00430948999208858);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.35602807998657,0) rectangle (axis cs:2.40222477912903,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.40222477912903,0) rectangle (axis cs:2.44842123985291,0.00430951223324005);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.49461793899536,0) rectangle (axis cs:2.54081439971924,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.54081439971924,0.00430948999208853) rectangle (axis cs:2.58701109886169,0.00430948999208853);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.67940425872803,0.00430948999208853) rectangle (axis cs:2.72560095787048,0.00430948999208853);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.7256007194519,0) rectangle (axis cs:2.77179741859436,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.00024044513702e-06,0.689519733198949) rectangle (axis cs:0.0461976081132889,0.831733178171232);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.0461976081132889,0.685210234866455) rectangle (axis cs:0.0923942178487778,0.823114181506245);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.0923942178487778,1.07737458312336) rectangle (axis cs:0.138590827584267,1.2454450180906);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.138590827584267,0.607639264881573) rectangle (axis cs:0.184787437319756,1.02566060313344);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.184787437319756,0.581782274886613) rectangle (axis cs:0.230984047055244,0.672281739868975);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.230984061956406,0.383545475308201) rectangle (axis cs:0.277180671691895,0.465425970036917);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.277180671691895,0.629186756544041) rectangle (axis cs:0.323377281427383,0.698138729863935);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.323377251625061,0.848971171501205) rectangle (axis cs:0.36957386136055,0.900685151491127);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.369573891162872,0.310283879939527) rectangle (axis cs:0.415770500898361,0.349069364931968);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.415770471096039,0.909304148156113) rectangle (axis cs:0.461967080831528,0.982565619808502);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.46196711063385,0.435259331581836) rectangle (axis cs:0.508163690567017,0.469735318241784);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.508163690567017,0.245641246484228) rectangle (axis cs:0.554360330104828,0.258569733141293);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.554360330104828,0.22409405785705) rectangle (axis cs:0.600556910037994,0.245641563420227);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.60055685043335,0.16807032654184) rectangle (axis cs:0.646753489971161,0.189617804303614);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.646753549575806,0.120666031153796) rectangle (axis cs:0.692950129508972,0.133594534491703);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.692950129508972,0.133594362123001) rectangle (axis cs:0.739146769046783,0.137903857675356);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.739146769046783,0.0861900222527114) rectangle (axis cs:0.78534334897995,0.0948090244779825);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.785343289375305,0.103427893256517) rectangle (axis cs:0.831539928913116,0.103427893256517);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.831539988517761,0.0732615189148047) rectangle (axis cs:0.877736568450928,0.0818805211400758);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.877736568450928,0.0646424332853231) rectangle (axis cs:0.923933207988739,0.0732614243900329);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.923933207988739,0.0387855100137201) rectangle (axis cs:0.970129787921906,0.0430950111263557);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.970129728317261,0.0517139466282585) rectangle (axis cs:1.01632642745972,0.0603329377329683);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.01632642745972,0.0430950111263557) rectangle (axis cs:1.06252300739288,0.0474045122389913);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.06252312660217,0.0258570066758134) rectangle (axis cs:1.10871970653534,0.0258570066758134);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.10871958732605,0.0215475055631778) rectangle (axis cs:1.15491616725922,0.0258570066758135);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.15491616725922,0.0215474499604426) rectangle (axis cs:1.20111286640167,0.0215474499604426);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.20111298561096,0.030166507788449) rectangle (axis cs:1.24730956554413,0.030166507788449);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.24730944633484,0.030166507788449) rectangle (axis cs:1.29350602626801,0.030166507788449);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.29350614547729,0.0129285033379067) rectangle (axis cs:1.33970272541046,0.0129285033379067);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.33970260620117,0.0215474499604426) rectangle (axis cs:1.38589930534363,0.0215474499604426);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.38589930534363,0.0258570066758134) rectangle (axis cs:1.43209588527679,0.0258570066758134);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.43209600448608,0.0172380044505423) rectangle (axis cs:1.47829258441925,0.0172380044505423);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.47829246520996,0.00861900222527114) rectangle (axis cs:1.52448904514313,0.00861900222527114);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.52448904514313,0.0129284699762656) rectangle (axis cs:1.57068574428558,0.0129284699762656);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.57068586349487,0.0172380044505423) rectangle (axis cs:1.61688244342804,0.0172380044505423);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.61688232421875,0.00861900222527114) rectangle (axis cs:1.66307890415192,0.00861900222527114);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.66307902336121,0.0172380044505423) rectangle (axis cs:1.70927560329437,0.0172380044505423);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.70927548408508,0.00861897998417706) rectangle (axis cs:1.75547218322754,0.00861897998417706);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.75547218322754,0) rectangle (axis cs:1.80166876316071,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.80166888237,0.0129285033379067) rectangle (axis cs:1.84786546230316,0.0129285033379067);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.84786534309387,0.00430950111263557) rectangle (axis cs:1.89406192302704,0.00430950111263557);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.89406192302704,0.00430948999208853) rectangle (axis cs:1.94025862216949,0.00430948999208853);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.94025874137878,0.00861900222527114) rectangle (axis cs:1.98645532131195,0.00861900222527114);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.98645508289337,0.00430948999208853) rectangle (axis cs:2.03265190124512,0.00430948999208853);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.07884836196899,0.00861897998417706) rectangle (axis cs:2.12504506111145,0.00861897998417706);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.12504506111145,0.00430951223324) rectangle (axis cs:2.17124152183533,0.00430951223324);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.17124128341675,0) rectangle (axis cs:2.2174379825592,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.21743822097778,0) rectangle (axis cs:2.26363492012024,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.26363492012024,0.00430951223324) rectangle (axis cs:2.30983138084412,0.00430951223324);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.30983114242554,0.00430948999208853) rectangle (axis cs:2.35602784156799,0.00430948999208853);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.35602807998657,0) rectangle (axis cs:2.40222477912903,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.40222477912903,0.00430951223324) rectangle (axis cs:2.44842123985291,0.00430951223324);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.49461793899536,0) rectangle (axis cs:2.54081439971924,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.54081439971924,0.00430948999208853) rectangle (axis cs:2.58701109886169,0.00430948999208853);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.67940425872803,0.00430948999208853) rectangle (axis cs:2.72560095787048,0.00430948999208853);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.7256007194519,0) rectangle (axis cs:2.77179741859436,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.00024044513702e-06,0.831733178171232) rectangle (axis cs:0.0461976081132889,0.866209164831179);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.0461976081132889,0.823114181506245) rectangle (axis cs:0.0923942178487778,0.866209164831179);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.0923942178487778,1.2454450180906) rectangle (axis cs:0.138590827584267,1.3143969914105);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.138590827584267,1.02566060313344) rectangle (axis cs:0.184787437319756,1.06875558645837);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.184787437319756,0.672281739868975) rectangle (axis cs:0.230984047055244,0.801566689843778);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.230984061956406,0.465425970036917) rectangle (axis cs:0.277180671691895,0.538687465320506);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.277180671691895,0.698138729863935) rectangle (axis cs:0.323377281427383,0.823114181506245);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.323377251625061,0.900685151491127) rectangle (axis cs:0.36957386136055,1.20235003476567);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.369573891162872,0.349069364931968) rectangle (axis cs:0.415770500898361,0.611948763214067);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.415770471096039,0.982565619808502) rectangle (axis cs:0.461967080831528,1.13770755977827);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.46196711063385,0.469735318241784) rectangle (axis cs:0.508163690567017,0.517139799899212);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.508163690567017,0.258569733141293) rectangle (axis cs:0.554360330104828,0.297355193112486);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.554360330104828,0.245641563420227) rectangle (axis cs:0.600556910037994,0.284427073433948);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.60055685043335,0.189617804303614) rectangle (axis cs:0.646753489971161,0.241331750931873);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.646753549575806,0.133594534491703) rectangle (axis cs:0.692950129508972,0.202546552293872);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.692950129508972,0.137903857675356) rectangle (axis cs:0.739146769046783,0.193927299855969);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.739146769046783,0.0948090244779825) rectangle (axis cs:0.78534334897995,0.15514204005488);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.785343289375305,0.103427893256517) rectangle (axis cs:0.831539928913116,0.120665875465937);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.831539988517761,0.0818805211400758) rectangle (axis cs:0.877736568450928,0.0948090244779826);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.877736568450928,0.0732614243900329) rectangle (axis cs:0.923933207988739,0.0818804154947426);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.923933207988739,0.0430950111263557) rectangle (axis cs:0.970129787921906,0.0689520178021691);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.970129728317261,0.0603329377329682) rectangle (axis cs:1.01632642745972,0.0775709199423878);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.01632642745972,0.0474045122389913) rectangle (axis cs:1.06252300739288,0.0689520178021691);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.06252312660217,0.0258570066758134) rectangle (axis cs:1.10871970653534,0.0387855100137202);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.10871958732605,0.0258570066758134) rectangle (axis cs:1.15491616725922,0.0387855100137202);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.15491616725922,0.0215474499604426) rectangle (axis cs:1.20111286640167,0.0215474499604426);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.20111298561096,0.030166507788449) rectangle (axis cs:1.24730956554413,0.0387855100137201);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.24730944633484,0.030166507788449) rectangle (axis cs:1.29350602626801,0.0430950111263557);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.29350614547729,0.0129285033379067) rectangle (axis cs:1.33970272541046,0.0258570066758134);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.33970260620117,0.0215474499604426) rectangle (axis cs:1.38589930534363,0.0344759199367083);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.38589930534363,0.0258570066758134) rectangle (axis cs:1.43209588527679,0.030166507788449);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.43209600448608,0.0172380044505423) rectangle (axis cs:1.47829258441925,0.0172380044505423);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.47829246520996,0.00861900222527114) rectangle (axis cs:1.52448904514313,0.0129285033379068);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.52448904514313,0.0129284699762656) rectangle (axis cs:1.57068574428558,0.0172379599683542);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.57068586349487,0.0172380044505423) rectangle (axis cs:1.61688244342804,0.0215475055631779);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.61688232421875,0.00861900222527114) rectangle (axis cs:1.66307890415192,0.0129285033379068);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.66307902336121,0.0172380044505423) rectangle (axis cs:1.70927560329437,0.0172380044505423);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.70927548408508,0.00861897998417706) rectangle (axis cs:1.75547218322754,0.00861897998417706);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.75547218322754,0) rectangle (axis cs:1.80166876316071,0.00430950111263562);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.80166888237,0.0129285033379067) rectangle (axis cs:1.84786546230316,0.0129285033379067);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.84786534309387,0.00430950111263557) rectangle (axis cs:1.89406192302704,0.00430950111263557);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.89406192302704,0.00430948999208853) rectangle (axis cs:1.94025862216949,0.0129284699762656);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.94025874137878,0.00861900222527114) rectangle (axis cs:1.98645532131195,0.0129285033379068);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.98645508289337,0.00430948999208853) rectangle (axis cs:2.03265190124512,0.0129284699762656);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.07884836196899,0.00861897998417706) rectangle (axis cs:2.12504506111145,0.00861897998417706);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.12504506111145,0.00430951223324) rectangle (axis cs:2.17124152183533,0.00430951223324);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.17124128341675,0) rectangle (axis cs:2.2174379825592,0.00430948999208858);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.21743822097778,0) rectangle (axis cs:2.26363492012024,0.00430948999208858);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.26363492012024,0.00430951223324) rectangle (axis cs:2.30983138084412,0.00430951223324);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.30983114242554,0.00430948999208853) rectangle (axis cs:2.35602784156799,0.00430948999208853);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.35602807998657,0) rectangle (axis cs:2.40222477912903,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.40222477912903,0.00430951223324) rectangle (axis cs:2.44842123985291,0.00430951223324);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.49461793899536,0) rectangle (axis cs:2.54081439971924,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.54081439971924,0.00430948999208853) rectangle (axis cs:2.58701109886169,0.00430948999208853);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.67940425872803,0.00430948999208853) rectangle (axis cs:2.72560095787048,0.00430948999208853);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.7256007194519,0) rectangle (axis cs:2.77179741859436,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.00024044513702e-06,0.866209164831179) rectangle (axis cs:0.0461976081132889,0.9179231448211);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.0461976081132889,0.866209164831179) rectangle (axis cs:0.0923942178487778,0.965327626478528);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.0923942178487778,1.3143969914105) rectangle (axis cs:0.138590827584267,1.37042046973291);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.138590827584267,1.06875558645837) rectangle (axis cs:0.184787437319756,1.09030307812084);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.184787437319756,0.801566689843778) rectangle (axis cs:0.230984047055244,0.87913765982866);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.230984061956406,0.538687465320506) rectangle (axis cs:0.277180671691895,0.551615964488198);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.277180671691895,0.823114181506245) rectangle (axis cs:0.323377281427383,0.844661673168712);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.323377251625061,1.20235003476567) rectangle (axis cs:0.36957386136055,1.21527852976315);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.369573891162872,0.611948763214067) rectangle (axis cs:0.415770500898361,0.61625826154656);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.415770471096039,1.13770755977827) rectangle (axis cs:0.461967080831528,1.15063605477575);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.46196711063385,0.517139799899211) rectangle (axis cs:0.508163690567017,0.517139799899211);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.508163690567017,0.297355193112486) rectangle (axis cs:0.554360330104828,0.301664688664841);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.554360330104828,0.284427073433948) rectangle (axis cs:0.600556910037994,0.284427073433948);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.60055685043335,0.241331750931873) rectangle (axis cs:0.646753489971161,0.241331750931873);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.646753549575806,0.202546552293872) rectangle (axis cs:0.692950129508972,0.202546552293872);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.692950129508972,0.193927299855969) rectangle (axis cs:0.739146769046783,0.193927299855969);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.739146769046783,0.15514204005488) rectangle (axis cs:0.78534334897995,0.15514204005488);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.785343289375305,0.120665875465936) rectangle (axis cs:0.831539928913116,0.120665875465936);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.831539988517761,0.0948090244779825) rectangle (axis cs:0.877736568450928,0.0948090244779825);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.877736568450928,0.0818804154947426) rectangle (axis cs:0.923933207988739,0.0818804154947426);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.923933207988739,0.0689520178021691) rectangle (axis cs:0.970129787921906,0.0689520178021691);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.970129728317261,0.0775709199423878) rectangle (axis cs:1.01632642745972,0.0775709199423878);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.01632642745972,0.0689520178021691) rectangle (axis cs:1.06252300739288,0.0689520178021691);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.06252312660217,0.0387855100137201) rectangle (axis cs:1.10871970653534,0.0387855100137201);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.10871958732605,0.0387855100137201) rectangle (axis cs:1.15491616725922,0.0387855100137201);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.15491616725922,0.0215474499604426) rectangle (axis cs:1.20111286640167,0.0215474499604426);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.20111298561096,0.0387855100137201) rectangle (axis cs:1.24730956554413,0.0387855100137201);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.24730944633484,0.0430950111263557) rectangle (axis cs:1.29350602626801,0.0430950111263557);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.29350614547729,0.0258570066758134) rectangle (axis cs:1.33970272541046,0.0258570066758134);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.33970260620117,0.0344759199367082) rectangle (axis cs:1.38589930534363,0.0344759199367082);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.38589930534363,0.030166507788449) rectangle (axis cs:1.43209588527679,0.030166507788449);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.43209600448608,0.0172380044505423) rectangle (axis cs:1.47829258441925,0.0172380044505423);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.47829246520996,0.0129285033379067) rectangle (axis cs:1.52448904514313,0.0129285033379067);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.52448904514313,0.0172379599683541) rectangle (axis cs:1.57068574428558,0.0172379599683541);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.57068586349487,0.0215475055631778) rectangle (axis cs:1.61688244342804,0.0215475055631778);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.61688232421875,0.0129285033379067) rectangle (axis cs:1.66307890415192,0.0129285033379067);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.66307902336121,0.0172380044505423) rectangle (axis cs:1.70927560329437,0.0172380044505423);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.70927548408508,0.00861897998417706) rectangle (axis cs:1.75547218322754,0.00861897998417706);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.75547218322754,0.00430950111263557) rectangle (axis cs:1.80166876316071,0.00430950111263557);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.80166888237,0.0129285033379067) rectangle (axis cs:1.84786546230316,0.0129285033379067);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.84786534309387,0.00430950111263557) rectangle (axis cs:1.89406192302704,0.00430950111263557);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.89406192302704,0.0129284699762656) rectangle (axis cs:1.94025862216949,0.0129284699762656);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.94025874137878,0.0129285033379067) rectangle (axis cs:1.98645532131195,0.0129285033379067);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.98645508289337,0.0129284699762656) rectangle (axis cs:2.03265190124512,0.0129284699762656);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.07884836196899,0.00861897998417706) rectangle (axis cs:2.12504506111145,0.00861897998417706);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.12504506111145,0.00430951223324) rectangle (axis cs:2.17124152183533,0.00430951223324);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.17124128341675,0.00430948999208853) rectangle (axis cs:2.2174379825592,0.00430948999208853);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.21743822097778,0.00430948999208853) rectangle (axis cs:2.26363492012024,0.00430948999208853);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.26363492012024,0.00430951223324) rectangle (axis cs:2.30983138084412,0.00430951223324);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.30983114242554,0.00430948999208853) rectangle (axis cs:2.35602784156799,0.00430948999208853);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.35602807998657,0) rectangle (axis cs:2.40222477912903,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.40222477912903,0.00430951223324) rectangle (axis cs:2.44842123985291,0.00430951223324);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.49461793899536,0) rectangle (axis cs:2.54081439971924,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.54081439971924,0.00430948999208853) rectangle (axis cs:2.58701109886169,0.00430948999208853);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.67940425872803,0.00430948999208853) rectangle (axis cs:2.72560095787048,0.00430948999208853);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.7256007194519,0) rectangle (axis cs:2.77179741859436,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.00024044513702e-06,0.9179231448211) rectangle (axis cs:0.0461976081132889,0.982565619808502);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.0461976081132889,0.965327626478528) rectangle (axis cs:0.0923942178487778,1.02135110480094);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.0923942178487778,1.37042046973291) rectangle (axis cs:0.138590827584267,1.40920595472535);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.138590827584267,1.09030307812084) rectangle (axis cs:0.184787437319756,1.1161600681158);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.184787437319756,0.87913765982866) rectangle (axis cs:0.230984047055244,0.935161138151074);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.230984061956406,0.551615964488198) rectangle (axis cs:0.277180671691895,0.581782462546147);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.277180671691895,0.844661673168712) rectangle (axis cs:0.323377281427383,0.883447158161153);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.323377251625061,1.21527852976315) rectangle (axis cs:0.36957386136055,1.22820702476063);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.369573891162872,0.61625826154656) rectangle (axis cs:0.415770500898361,0.637805753209027);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.415770471096039,1.15063605477575) rectangle (axis cs:0.461967080831528,1.17218354643821);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.46196711063385,0.517139799899211) rectangle (axis cs:0.508163690567017,0.530068294896692);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.508163690567017,0.301664688664841) rectangle (axis cs:0.554360330104828,0.327521661978971);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.554360330104828,0.284427073433948) rectangle (axis cs:0.600556910037994,0.310284080109761);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.60055685043335,0.241331750931873) rectangle (axis cs:0.646753489971161,0.245641246484228);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.646753549575806,0.202546552293872) rectangle (axis cs:0.692950129508972,0.211165554519143);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.692950129508972,0.193927299855969) rectangle (axis cs:0.739146769046783,0.211165282065389);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.739146769046783,0.15514204005488) rectangle (axis cs:0.78534334897995,0.163761042280152);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.785343289375305,0.120665875465936) rectangle (axis cs:0.831539928913116,0.137903857675356);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.831539988517761,0.0948090244779825) rectangle (axis cs:0.877736568450928,0.103428026703254);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.877736568450928,0.0818804154947426) rectangle (axis cs:0.923933207988739,0.0861899110470975);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.923933207988739,0.0689520178021691) rectangle (axis cs:0.970129787921906,0.0689520178021691);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.970129728317261,0.0775709199423878) rectangle (axis cs:1.01632642745972,0.0861899110470975);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.01632642745972,0.0689520178021691) rectangle (axis cs:1.06252300739288,0.0689520178021691);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.06252312660217,0.0387855100137201) rectangle (axis cs:1.10871970653534,0.060333015576898);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.10871958732605,0.0387855100137201) rectangle (axis cs:1.15491616725922,0.0517140133516269);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.15491616725922,0.0215474499604426) rectangle (axis cs:1.20111286640167,0.0344759199367083);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.20111298561096,0.0387855100137201) rectangle (axis cs:1.24730956554413,0.0430950111263557);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.24730944633484,0.0430950111263557) rectangle (axis cs:1.29350602626801,0.0474045122389913);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.29350614547729,0.0258570066758134) rectangle (axis cs:1.33970272541046,0.0387855100137202);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.33970260620117,0.0344759199367082) rectangle (axis cs:1.38589930534363,0.0387854099287967);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.38589930534363,0.030166507788449) rectangle (axis cs:1.43209588527679,0.030166507788449);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.43209600448608,0.0172380044505423) rectangle (axis cs:1.47829258441925,0.0215475055631779);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.47829246520996,0.0129285033379067) rectangle (axis cs:1.52448904514313,0.0172380044505423);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.52448904514313,0.0172379599683541) rectangle (axis cs:1.57068574428558,0.0215474499604427);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.57068586349487,0.0215475055631778) rectangle (axis cs:1.61688244342804,0.0215475055631778);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.61688232421875,0.0129285033379067) rectangle (axis cs:1.66307890415192,0.0172380044505423);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.66307902336121,0.0172380044505423) rectangle (axis cs:1.70927560329437,0.0172380044505423);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.70927548408508,0.00861897998417706) rectangle (axis cs:1.75547218322754,0.0172379599683541);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.75547218322754,0.00430950111263557) rectangle (axis cs:1.80166876316071,0.00430950111263557);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.80166888237,0.0129285033379067) rectangle (axis cs:1.84786546230316,0.0129285033379067);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.84786534309387,0.00430950111263557) rectangle (axis cs:1.89406192302704,0.00430950111263557);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.89406192302704,0.0129284699762656) rectangle (axis cs:1.94025862216949,0.0129284699762656);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.94025874137878,0.0129285033379067) rectangle (axis cs:1.98645532131195,0.0129285033379067);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.98645508289337,0.0129284699762656) rectangle (axis cs:2.03265190124512,0.0129284699762656);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0.00430951223324005);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.07884836196899,0.00861897998417706) rectangle (axis cs:2.12504506111145,0.00861897998417706);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.12504506111145,0.00430951223324) rectangle (axis cs:2.17124152183533,0.00430951223324);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.17124128341675,0.00430948999208853) rectangle (axis cs:2.2174379825592,0.00430948999208853);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.21743822097778,0.00430948999208853) rectangle (axis cs:2.26363492012024,0.00430948999208853);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.26363492012024,0.00430951223324) rectangle (axis cs:2.30983138084412,0.00430951223324);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.30983114242554,0.00430948999208853) rectangle (axis cs:2.35602784156799,0.00430948999208853);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.35602807998657,0) rectangle (axis cs:2.40222477912903,0.00430948999208858);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.40222477912903,0.00430951223324) rectangle (axis cs:2.44842123985291,0.00430951223324);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.49461793899536,0) rectangle (axis cs:2.54081439971924,0);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.54081439971924,0.00430948999208853) rectangle (axis cs:2.58701109886169,0.00430948999208853);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.67940425872803,0.00430948999208853) rectangle (axis cs:2.72560095787048,0.00430948999208853);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.7256007194519,0) rectangle (axis cs:2.77179741859436,0);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.00024044513702e-06,0.982565619808502) rectangle (axis cs:0.0461976081132889,1.06444608812588);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.0461976081132889,1.02135110480094) rectangle (axis cs:0.0923942178487778,1.14201705811076);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.0923942178487778,1.40920595472535) rectangle (axis cs:0.138590827584267,1.47384842971275);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.138590827584267,1.1161600681158) rectangle (axis cs:0.184787437319756,1.16356454977323);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.184787437319756,0.935161138151074) rectangle (axis cs:0.230984047055244,0.999803613138475);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.230984061956406,0.581782462546147) rectangle (axis cs:0.277180671691895,0.689519955610248);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.277180671691895,0.883447158161153) rectangle (axis cs:0.323377281427383,1.03427959979842);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.323377251625061,1.22820702476063) rectangle (axis cs:0.36957386136055,1.58589538635758);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.369573891162872,0.637805753209027) rectangle (axis cs:0.415770500898361,0.76709070318383);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.415770471096039,1.17218354643821) rectangle (axis cs:0.461967080831528,1.28854000141554);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.46196711063385,0.530068294896692) rectangle (axis cs:0.508163690567017,0.60332976654908);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.508163690567017,0.327521661978971) rectangle (axis cs:0.554360330104828,0.361997626397809);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.554360330104828,0.310284080109761) rectangle (axis cs:0.600556910037994,0.327522084560303);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.60055685043335,0.245641246484228) rectangle (axis cs:0.646753489971161,0.267188724246002);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.646753549575806,0.211165554519143) rectangle (axis cs:0.692950129508972,0.258570066758134);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.692950129508972,0.211165282065389) rectangle (axis cs:0.739146769046783,0.211165282065389);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.739146769046783,0.163761042280152) rectangle (axis cs:0.78534334897995,0.176689545618058);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.785343289375305,0.137903857675356) rectangle (axis cs:0.831539928913116,0.146522848780066);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.831539988517761,0.103428026703254) rectangle (axis cs:0.877736568450928,0.112047028928525);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.877736568450928,0.0861899110470975) rectangle (axis cs:0.923933207988739,0.0948089021518073);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.923933207988739,0.0689520178021691) rectangle (axis cs:0.970129787921906,0.0861900222527114);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.970129728317261,0.0861899110470975) rectangle (axis cs:1.01632642745972,0.0991183977041621);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.01632642745972,0.0689520178021691) rectangle (axis cs:1.06252300739288,0.0732615189148047);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.06252312660217,0.060333015576898) rectangle (axis cs:1.10871970653534,0.0689520178021691);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.10871958732605,0.0517140133516268) rectangle (axis cs:1.15491616725922,0.0732615189148047);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.15491616725922,0.0344759199367082) rectangle (axis cs:1.20111286640167,0.0560233698971508);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.20111298561096,0.0430950111263557) rectangle (axis cs:1.24730956554413,0.0517140133516268);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.24730944633484,0.0474045122389913) rectangle (axis cs:1.29350602626801,0.0560235144642624);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.29350614547729,0.0387855100137201) rectangle (axis cs:1.33970272541046,0.0430950111263557);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.33970260620117,0.0387854099287968) rectangle (axis cs:1.38589930534363,0.0430948999208853);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.38589930534363,0.030166507788449) rectangle (axis cs:1.43209588527679,0.0430950111263557);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.43209600448608,0.0215475055631778) rectangle (axis cs:1.47829258441925,0.0344760089010846);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.47829246520996,0.0172380044505423) rectangle (axis cs:1.52448904514313,0.0344760089010845);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.52448904514313,0.0215474499604426) rectangle (axis cs:1.57068574428558,0.0301664299446197);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.57068586349487,0.0215475055631778) rectangle (axis cs:1.61688244342804,0.030166507788449);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.61688232421875,0.0172380044505423) rectangle (axis cs:1.66307890415192,0.0215475055631779);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.66307902336121,0.0172380044505423) rectangle (axis cs:1.70927560329437,0.0215475055631779);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.70927548408508,0.0172379599683541) rectangle (axis cs:1.75547218322754,0.0258569399525312);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.75547218322754,0.00430950111263557) rectangle (axis cs:1.80166876316071,0.0172380044505423);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.80166888237,0.0129285033379067) rectangle (axis cs:1.84786546230316,0.0129285033379067);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.84786534309387,0.00430950111263557) rectangle (axis cs:1.89406192302704,0.0129285033379067);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.89406192302704,0.0129284699762656) rectangle (axis cs:1.94025862216949,0.0172379599683542);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.94025874137878,0.0129285033379067) rectangle (axis cs:1.98645532131195,0.0129285033379067);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.98645508289337,0.0129284699762656) rectangle (axis cs:2.03265190124512,0.0129284699762656);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.03265190124512,0.00430951223324) rectangle (axis cs:2.07884836196899,0.00861902446648006);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.07884836196899,0.00861897998417706) rectangle (axis cs:2.12504506111145,0.00861897998417706);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.12504506111145,0.00430951223324) rectangle (axis cs:2.17124152183533,0.00430951223324);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.17124128341675,0.00430948999208853) rectangle (axis cs:2.2174379825592,0.00861897998417711);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.21743822097778,0.00430948999208853) rectangle (axis cs:2.26363492012024,0.00861897998417711);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.26363492012024,0.00430951223324) rectangle (axis cs:2.30983138084412,0.00861902446648006);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.30983114242554,0.00430948999208853) rectangle (axis cs:2.35602784156799,0.00430948999208853);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.35602807998657,0.00430948999208853) rectangle (axis cs:2.40222477912903,0.00430948999208853);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.40222477912903,0.00430951223324) rectangle (axis cs:2.44842123985291,0.00430951223324);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0.00430948999208858);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.49461793899536,0) rectangle (axis cs:2.54081439971924,0.00430951223324005);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.54081439971924,0.00430948999208853) rectangle (axis cs:2.58701109886169,0.00430948999208853);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0.00430951223324005);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.67940425872803,0.00430948999208853) rectangle (axis cs:2.72560095787048,0.00430948999208853);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.7256007194519,0) rectangle (axis cs:2.77179741859436,0);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0.00430951223324005);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0.00430948999208858);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.00024044513702e-06,1.06444608812588) rectangle (axis cs:0.0461976081132889,1.23251652309312);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.0461976081132889,1.14201705811076) rectangle (axis cs:0.0923942178487778,1.26699250975307);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.0923942178487778,1.47384842971275) rectangle (axis cs:0.138590827584267,1.60313337968756);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.138590827584267,1.16356454977323) rectangle (axis cs:0.184787437319756,1.22389752642813);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.184787437319756,0.999803613138476) rectangle (axis cs:0.230984047055244,1.47815792804525);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.230984061956406,0.689519955610248) rectangle (axis cs:0.277180671691895,0.836042946177426);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.277180671691895,1.03427959979842) rectangle (axis cs:0.323377281427383,1.06875558645837);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.323377251625061,1.58589538635758) rectangle (axis cs:0.36957386136055,1.62899036968252);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.369573891162872,0.76709070318383) rectangle (axis cs:0.415770500898361,0.805876188176271);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.415770471096039,1.28854000141554) rectangle (axis cs:0.461967080831528,1.31870648974299);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.46196711063385,0.60332976654908) rectangle (axis cs:0.508163690567017,0.642115251541521);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.508163690567017,0.36199762639781) rectangle (axis cs:0.554360330104828,0.422330564130778);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.554360330104828,0.327522084560303) rectangle (axis cs:0.600556910037994,0.336141086785575);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.60055685043335,0.267188724246002) rectangle (axis cs:0.646753489971161,0.271498219798357);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.646753549575806,0.258570066758134) rectangle (axis cs:0.692950129508972,0.258570066758134);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.692950129508972,0.211165282065389) rectangle (axis cs:0.739146769046783,0.215474777617744);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.739146769046783,0.176689545618058) rectangle (axis cs:0.78534334897995,0.176689545618058);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.785343289375305,0.146522848780066) rectangle (axis cs:0.831539928913116,0.146522848780066);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.831539988517761,0.112047028928525) rectangle (axis cs:0.877736568450928,0.112047028928525);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.877736568450928,0.0948089021518072) rectangle (axis cs:0.923933207988739,0.0991183977041621);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.923933207988739,0.0861900222527114) rectangle (axis cs:0.970129787921906,0.0861900222527114);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.970129728317261,0.0991183977041621) rectangle (axis cs:1.01632642745972,0.103427893256517);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.01632642745972,0.0732615189148047) rectangle (axis cs:1.06252300739288,0.0818805211400759);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.06252312660217,0.0689520178021691) rectangle (axis cs:1.10871970653534,0.0689520178021691);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.10871958732605,0.0732615189148047) rectangle (axis cs:1.15491616725922,0.0732615189148047);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.15491616725922,0.0560233698971509) rectangle (axis cs:1.20111286640167,0.0560233698971509);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.20111298561096,0.0517140133516268) rectangle (axis cs:1.24730956554413,0.0517140133516268);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.24730944633484,0.0560235144642624) rectangle (axis cs:1.29350602626801,0.0560235144642624);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.29350614547729,0.0430950111263557) rectangle (axis cs:1.33970272541046,0.0430950111263557);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.33970260620117,0.0430948999208853) rectangle (axis cs:1.38589930534363,0.0430948999208853);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.38589930534363,0.0430950111263557) rectangle (axis cs:1.43209588527679,0.0430950111263557);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.43209600448608,0.0344760089010846) rectangle (axis cs:1.47829258441925,0.0344760089010846);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.47829246520996,0.0344760089010846) rectangle (axis cs:1.52448904514313,0.0344760089010846);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.52448904514313,0.0301664299446197) rectangle (axis cs:1.57068574428558,0.0301664299446197);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.57068586349487,0.030166507788449) rectangle (axis cs:1.61688244342804,0.030166507788449);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.61688232421875,0.0215475055631778) rectangle (axis cs:1.66307890415192,0.0215475055631778);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.66307902336121,0.0215475055631778) rectangle (axis cs:1.70927560329437,0.0215475055631778);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.70927548408508,0.0258569399525312) rectangle (axis cs:1.75547218322754,0.0258569399525312);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.75547218322754,0.0172380044505423) rectangle (axis cs:1.80166876316071,0.0172380044505423);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.80166888237,0.0129285033379067) rectangle (axis cs:1.84786546230316,0.0129285033379067);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.84786534309387,0.0129285033379067) rectangle (axis cs:1.89406192302704,0.0129285033379067);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.89406192302704,0.0172379599683541) rectangle (axis cs:1.94025862216949,0.0172379599683541);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.94025874137878,0.0129285033379067) rectangle (axis cs:1.98645532131195,0.0129285033379067);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.98645508289337,0.0129284699762656) rectangle (axis cs:2.03265190124512,0.0129284699762656);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.03265190124512,0.00861902446648001) rectangle (axis cs:2.07884836196899,0.00861902446648001);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.07884836196899,0.00861897998417706) rectangle (axis cs:2.12504506111145,0.00861897998417706);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.12504506111145,0.00430951223324) rectangle (axis cs:2.17124152183533,0.00430951223324);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.17124128341675,0.00861897998417706) rectangle (axis cs:2.2174379825592,0.00861897998417706);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.21743822097778,0.00861897998417706) rectangle (axis cs:2.26363492012024,0.00861897998417706);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.26363492012024,0.00861902446648001) rectangle (axis cs:2.30983138084412,0.00861902446648001);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.30983114242554,0.00430948999208853) rectangle (axis cs:2.35602784156799,0.00430948999208853);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.35602807998657,0.00430948999208853) rectangle (axis cs:2.40222477912903,0.00430948999208853);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.40222477912903,0.00430951223324) rectangle (axis cs:2.44842123985291,0.00430951223324);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.44842100143433,0.00430948999208853) rectangle (axis cs:2.49461770057678,0.00430948999208853);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.49461793899536,0.00430951223324) rectangle (axis cs:2.54081439971924,0.00430951223324);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.54081439971924,0.00430948999208853) rectangle (axis cs:2.58701109886169,0.00430948999208853);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.63320779800415,0.00430951223324) rectangle (axis cs:2.67940425872803,0.00430951223324);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.67940425872803,0.00430948999208853) rectangle (axis cs:2.72560095787048,0.00430948999208853);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.7256007194519,0) rectangle (axis cs:2.77179741859436,0);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.77179765701294,0.00430951223324) rectangle (axis cs:2.81799411773682,0.00430951223324);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.91038703918457,0.00430948999208853) rectangle (axis cs:2.95658373832703,0.00430948999208853);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.00024044513702e-06,1.23251652309312) rectangle (axis cs:0.0461976081132889,1.3790394663979);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.0461976081132889,1.26699250975307) rectangle (axis cs:0.0923942178487778,1.59020488469008);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.0923942178487778,1.60313337968756) rectangle (axis cs:0.138590827584267,1.71087083799989);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.138590827584267,1.22389752642813) rectangle (axis cs:0.184787437319756,1.68501384800493);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.184787437319756,1.47815792804525) rectangle (axis cs:0.230984047055244,1.63329986801501);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.230984061956406,0.836042946177426) rectangle (axis cs:0.277180671691895,0.904994941738451);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.277180671691895,1.06875558645837) rectangle (axis cs:0.323377281427383,1.13339806144577);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.323377251625061,1.62899036968252) rectangle (axis cs:0.36957386136055,1.68501384800493);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.369573891162872,0.805876188176271) rectangle (axis cs:0.415770500898361,0.831733178171232);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.415770471096039,1.31870648974299) rectangle (axis cs:0.461967080831528,1.34887297807044);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.46196711063385,0.642115251541521) rectangle (axis cs:0.508163690567017,0.659353244871495);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.508163690567017,0.422330564130778) rectangle (axis cs:0.554360330104828,0.439568546340197);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.554360330104828,0.336141086785574) rectangle (axis cs:0.600556910037994,0.349069590123481);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.60055685043335,0.271498219798357) rectangle (axis cs:0.646753489971161,0.280117210903067);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.646753549575806,0.258570066758134) rectangle (axis cs:0.692950129508972,0.258570066758134);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.692950129508972,0.215474777617744) rectangle (axis cs:0.739146769046783,0.215474777617744);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.739146769046783,0.176689545618058) rectangle (axis cs:0.78534334897995,0.176689545618058);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.785343289375305,0.146522848780066) rectangle (axis cs:0.831539928913116,0.146522848780066);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.831539988517761,0.112047028928525) rectangle (axis cs:0.877736568450928,0.11635653004116);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.877736568450928,0.0991183977041621) rectangle (axis cs:0.923933207988739,0.107737388808872);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.923933207988739,0.0861900222527114) rectangle (axis cs:0.970129787921906,0.0861900222527114);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.970129728317261,0.103427893256517) rectangle (axis cs:1.01632642745972,0.103427893256517);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.01632642745972,0.0818805211400758) rectangle (axis cs:1.06252300739288,0.0861900222527113);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.06252312660217,0.0689520178021691) rectangle (axis cs:1.10871970653534,0.0732615189148046);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.10871958732605,0.0732615189148047) rectangle (axis cs:1.15491616725922,0.0732615189148047);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.15491616725922,0.0560233698971509) rectangle (axis cs:1.20111286640167,0.0603328598892395);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.20111298561096,0.0517140133516268) rectangle (axis cs:1.24730956554413,0.0517140133516268);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.24730944633484,0.0560235144642624) rectangle (axis cs:1.29350602626801,0.0560235144642624);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.29350614547729,0.0430950111263557) rectangle (axis cs:1.33970272541046,0.0430950111263557);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.33970260620117,0.0430948999208853) rectangle (axis cs:1.38589930534363,0.0430948999208853);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.38589930534363,0.0430950111263557) rectangle (axis cs:1.43209588527679,0.0430950111263557);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.43209600448608,0.0344760089010846) rectangle (axis cs:1.47829258441925,0.0344760089010846);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.47829246520996,0.0344760089010846) rectangle (axis cs:1.52448904514313,0.0344760089010846);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.52448904514313,0.0301664299446197) rectangle (axis cs:1.57068574428558,0.0301664299446197);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.57068586349487,0.030166507788449) rectangle (axis cs:1.61688244342804,0.030166507788449);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.61688232421875,0.0215475055631778) rectangle (axis cs:1.66307890415192,0.0215475055631778);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.66307902336121,0.0215475055631778) rectangle (axis cs:1.70927560329437,0.0215475055631778);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.70927548408508,0.0258569399525312) rectangle (axis cs:1.75547218322754,0.0258569399525312);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.75547218322754,0.0172380044505423) rectangle (axis cs:1.80166876316071,0.0172380044505423);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.80166888237,0.0129285033379067) rectangle (axis cs:1.84786546230316,0.0129285033379067);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.84786534309387,0.0129285033379067) rectangle (axis cs:1.89406192302704,0.0129285033379067);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.89406192302704,0.0172379599683541) rectangle (axis cs:1.94025862216949,0.0172379599683541);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.94025874137878,0.0129285033379067) rectangle (axis cs:1.98645532131195,0.0129285033379067);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.98645508289337,0.0129284699762656) rectangle (axis cs:2.03265190124512,0.0129284699762656);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.03265190124512,0.00861902446648001) rectangle (axis cs:2.07884836196899,0.00861902446648001);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.07884836196899,0.00861897998417706) rectangle (axis cs:2.12504506111145,0.00861897998417706);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.12504506111145,0.00430951223324) rectangle (axis cs:2.17124152183533,0.00430951223324);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.17124128341675,0.00861897998417706) rectangle (axis cs:2.2174379825592,0.00861897998417706);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.21743822097778,0.00861897998417706) rectangle (axis cs:2.26363492012024,0.00861897998417706);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.26363492012024,0.00861902446648001) rectangle (axis cs:2.30983138084412,0.00861902446648001);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.30983114242554,0.00430948999208853) rectangle (axis cs:2.35602784156799,0.00430948999208853);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.35602807998657,0.00430948999208853) rectangle (axis cs:2.40222477912903,0.00430948999208853);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.40222477912903,0.00430951223324) rectangle (axis cs:2.44842123985291,0.00430951223324);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.44842100143433,0.00430948999208853) rectangle (axis cs:2.49461770057678,0.00430948999208853);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.49461793899536,0.00430951223324) rectangle (axis cs:2.54081439971924,0.00430951223324);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.54081439971924,0.00430948999208853) rectangle (axis cs:2.58701109886169,0.00430948999208853);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.63320779800415,0.00430951223324) rectangle (axis cs:2.67940425872803,0.00430951223324);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.67940425872803,0.00430948999208853) rectangle (axis cs:2.72560095787048,0.00430948999208853);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.7256007194519,0) rectangle (axis cs:2.77179741859436,0);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.77179765701294,0.00430951223324) rectangle (axis cs:2.81799411773682,0.00430951223324);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.91038703918457,0.00430948999208853) rectangle (axis cs:2.95658373832703,0.00430948999208853);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.00024044513702e-06,1.3790394663979) rectangle (axis cs:0.0461976081132889,1.58589538635758);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.0461976081132889,1.59020488469008) rectangle (axis cs:0.0923942178487778,1.84015578797469);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.0923942178487778,1.71087083799989) rectangle (axis cs:0.138590827584267,2.56846100616608);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.138590827584267,1.68501384800493) rectangle (axis cs:0.184787437319756,2.05132120626687);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.184787437319756,1.63329986801501) rectangle (axis cs:0.230984047055244,1.91772675795958);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.230984061956406,0.904994941738451) rectangle (axis cs:0.277180671691895,1.02135143424768);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.277180671691895,1.13339806144577) rectangle (axis cs:0.323377281427383,1.28423050308304);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.323377251625061,1.68501384800493) rectangle (axis cs:0.36957386136055,1.74534682465984);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.369573891162872,0.831733178171232) rectangle (axis cs:0.415770500898361,0.874828161496166);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.415770471096039,1.34887297807044) rectangle (axis cs:0.461967080831528,1.35749197473543);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.46196711063385,0.659353244871495) rectangle (axis cs:0.508163690567017,0.676591238201468);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.508163690567017,0.439568546340197) rectangle (axis cs:0.554360330104828,0.456806528549617);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.554360330104828,0.349069590123481) rectangle (axis cs:0.600556910037994,0.353379091236117);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.60055685043335,0.280117210903067) rectangle (axis cs:0.646753489971161,0.284426706455422);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.646753549575806,0.258570066758134) rectangle (axis cs:0.692950129508972,0.26287956787077);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.692950129508972,0.215474777617744) rectangle (axis cs:0.739146769046783,0.219784273170099);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.739146769046783,0.176689545618058) rectangle (axis cs:0.78534334897995,0.176689545618058);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.785343289375305,0.146522848780066) rectangle (axis cs:0.831539928913116,0.150832344332421);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.831539988517761,0.11635653004116) rectangle (axis cs:0.877736568450928,0.120666031153796);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.877736568450928,0.107737388808872) rectangle (axis cs:0.923933207988739,0.112046884361227);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.923933207988739,0.0861900222527114) rectangle (axis cs:0.970129787921906,0.0861900222527114);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.970129728317261,0.103427893256517) rectangle (axis cs:1.01632642745972,0.103427893256517);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.01632642745972,0.0861900222527114) rectangle (axis cs:1.06252300739288,0.0861900222527114);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.06252312660217,0.0732615189148047) rectangle (axis cs:1.10871970653534,0.0732615189148047);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.10871958732605,0.0732615189148047) rectangle (axis cs:1.15491616725922,0.0732615189148047);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.15491616725922,0.0603328598892394) rectangle (axis cs:1.20111286640167,0.0603328598892394);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.20111298561096,0.0517140133516268) rectangle (axis cs:1.24730956554413,0.0517140133516268);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.24730944633484,0.0560235144642624) rectangle (axis cs:1.29350602626801,0.0560235144642624);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.29350614547729,0.0430950111263557) rectangle (axis cs:1.33970272541046,0.0430950111263557);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.33970260620117,0.0430948999208853) rectangle (axis cs:1.38589930534363,0.0430948999208853);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.38589930534363,0.0430950111263557) rectangle (axis cs:1.43209588527679,0.0430950111263557);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.43209600448608,0.0344760089010846) rectangle (axis cs:1.47829258441925,0.0344760089010846);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.47829246520996,0.0344760089010846) rectangle (axis cs:1.52448904514313,0.0344760089010846);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.52448904514313,0.0301664299446197) rectangle (axis cs:1.57068574428558,0.0301664299446197);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.57068586349487,0.030166507788449) rectangle (axis cs:1.61688244342804,0.030166507788449);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.61688232421875,0.0215475055631778) rectangle (axis cs:1.66307890415192,0.0215475055631778);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.66307902336121,0.0215475055631778) rectangle (axis cs:1.70927560329437,0.0215475055631778);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.70927548408508,0.0258569399525312) rectangle (axis cs:1.75547218322754,0.0258569399525312);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.75547218322754,0.0172380044505423) rectangle (axis cs:1.80166876316071,0.0172380044505423);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.80166888237,0.0129285033379067) rectangle (axis cs:1.84786546230316,0.0129285033379067);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.84786534309387,0.0129285033379067) rectangle (axis cs:1.89406192302704,0.0129285033379067);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.89406192302704,0.0172379599683541) rectangle (axis cs:1.94025862216949,0.0172379599683541);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.94025874137878,0.0129285033379067) rectangle (axis cs:1.98645532131195,0.0129285033379067);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.98645508289337,0.0129284699762656) rectangle (axis cs:2.03265190124512,0.0129284699762656);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.03265190124512,0.00861902446648001) rectangle (axis cs:2.07884836196899,0.00861902446648001);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.07884836196899,0.00861897998417706) rectangle (axis cs:2.12504506111145,0.00861897998417706);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.12504506111145,0.00430951223324) rectangle (axis cs:2.17124152183533,0.00430951223324);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.17124128341675,0.00861897998417706) rectangle (axis cs:2.2174379825592,0.00861897998417706);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.21743822097778,0.00861897998417706) rectangle (axis cs:2.26363492012024,0.00861897998417706);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.26363492012024,0.00861902446648001) rectangle (axis cs:2.30983138084412,0.00861902446648001);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.30983114242554,0.00430948999208853) rectangle (axis cs:2.35602784156799,0.00430948999208853);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.35602807998657,0.00430948999208853) rectangle (axis cs:2.40222477912903,0.00430948999208853);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.40222477912903,0.00430951223324) rectangle (axis cs:2.44842123985291,0.00430951223324);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.44842100143433,0.00430948999208853) rectangle (axis cs:2.49461770057678,0.00430948999208853);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.49461793899536,0.00430951223324) rectangle (axis cs:2.54081439971924,0.00430951223324);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.54081439971924,0.00430948999208853) rectangle (axis cs:2.58701109886169,0.00430948999208853);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.63320779800415,0.00430951223324) rectangle (axis cs:2.67940425872803,0.00430951223324);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.67940425872803,0.00430948999208853) rectangle (axis cs:2.72560095787048,0.00430948999208853);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.7256007194519,0) rectangle (axis cs:2.77179741859436,0);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.77179765701294,0.00430951223324) rectangle (axis cs:2.81799411773682,0.00430951223324);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.91038703918457,0.00430948999208853) rectangle (axis cs:2.95658373832703,0.00430948999208853);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.00024044513702e-06,1.58589538635758) rectangle (axis cs:0.0461976081132889,1.65915685800997);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.0461976081132889,1.84015578797469) rectangle (axis cs:0.0923942178487778,1.93496475128955);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.0923942178487778,2.56846100616608) rectangle (axis cs:0.138590827584267,2.620174986156);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.138590827584267,2.05132120626687) rectangle (axis cs:0.184787437319756,2.14613016958173);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.184787437319756,1.91772675795958) rectangle (axis cs:0.230984047055244,2.18491565457417);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.230984061956406,1.02135143424768) rectangle (axis cs:0.277180671691895,1.08168443036358);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.277180671691895,1.28423050308304) rectangle (axis cs:0.323377281427383,1.69794234300241);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.323377251625061,1.74534682465984) rectangle (axis cs:0.36957386136055,1.78844180798477);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.369573891162872,0.874828161496166) rectangle (axis cs:0.415770500898361,0.896375653158633);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.415770471096039,1.35749197473543) rectangle (axis cs:0.461967080831528,1.43075344638782);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.46196711063385,0.676591238201468) rectangle (axis cs:0.508163690567017,0.736924214856376);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.508163690567017,0.456806528549617) rectangle (axis cs:0.554360330104828,0.495591988520811);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.554360330104828,0.353379091236117) rectangle (axis cs:0.600556910037994,0.396474102362472);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.60055685043335,0.284426706455422) rectangle (axis cs:0.646753489971161,0.297355193112486);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.646753549575806,0.26287956787077) rectangle (axis cs:0.692950129508972,0.271498570096041);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.692950129508972,0.219784273170099) rectangle (axis cs:0.739146769046783,0.224093768722453);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.739146769046783,0.176689545618058) rectangle (axis cs:0.78534334897995,0.180999046730694);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.785343289375305,0.150832344332421) rectangle (axis cs:0.831539928913116,0.150832344332421);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.831539988517761,0.120666031153796) rectangle (axis cs:0.877736568450928,0.137904035604338);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.877736568450928,0.112046884361227) rectangle (axis cs:0.923933207988739,0.124975371018291);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.923933207988739,0.0861900222527114) rectangle (axis cs:0.970129787921906,0.0991185255906181);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.970129728317261,0.103427893256517) rectangle (axis cs:1.01632642745972,0.107737388808872);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.01632642745972,0.0861900222527114) rectangle (axis cs:1.06252300739288,0.107737527815889);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.06252312660217,0.0732615189148047) rectangle (axis cs:1.10871970653534,0.0904995233653469);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.10871958732605,0.0732615189148047) rectangle (axis cs:1.15491616725922,0.0775710200274402);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.15491616725922,0.0603328598892394) rectangle (axis cs:1.20111286640167,0.064642349881328);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.20111298561096,0.0517140133516268) rectangle (axis cs:1.24730956554413,0.0517140133516268);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.24730944633484,0.0560235144642624) rectangle (axis cs:1.29350602626801,0.0560235144642624);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.29350614547729,0.0430950111263557) rectangle (axis cs:1.33970272541046,0.0474045122389912);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.33970260620117,0.0430948999208853) rectangle (axis cs:1.38589930534363,0.0474043899129739);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.38589930534363,0.0430950111263557) rectangle (axis cs:1.43209588527679,0.0430950111263557);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.43209600448608,0.0344760089010846) rectangle (axis cs:1.47829258441925,0.0387855100137201);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.47829246520996,0.0344760089010846) rectangle (axis cs:1.52448904514313,0.0387855100137201);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.52448904514313,0.0301664299446197) rectangle (axis cs:1.57068574428558,0.0301664299446197);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.57068586349487,0.030166507788449) rectangle (axis cs:1.61688244342804,0.030166507788449);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.61688232421875,0.0215475055631778) rectangle (axis cs:1.66307890415192,0.0215475055631778);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.66307902336121,0.0215475055631778) rectangle (axis cs:1.70927560329437,0.0215475055631778);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.70927548408508,0.0258569399525312) rectangle (axis cs:1.75547218322754,0.0258569399525312);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.75547218322754,0.0172380044505423) rectangle (axis cs:1.80166876316071,0.0172380044505423);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.80166888237,0.0129285033379067) rectangle (axis cs:1.84786546230316,0.0172380044505422);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.84786534309387,0.0129285033379067) rectangle (axis cs:1.89406192302704,0.0172380044505422);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.89406192302704,0.0172379599683541) rectangle (axis cs:1.94025862216949,0.0172379599683541);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.94025874137878,0.0129285033379067) rectangle (axis cs:1.98645532131195,0.0129285033379067);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.98645508289337,0.0129284699762656) rectangle (axis cs:2.03265190124512,0.0129284699762656);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.03265190124512,0.00861902446648001) rectangle (axis cs:2.07884836196899,0.00861902446648001);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.07884836196899,0.00861897998417706) rectangle (axis cs:2.12504506111145,0.00861897998417706);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.12504506111145,0.00430951223324) rectangle (axis cs:2.17124152183533,0.00430951223324);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.17124128341675,0.00861897998417706) rectangle (axis cs:2.2174379825592,0.00861897998417706);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.21743822097778,0.00861897998417706) rectangle (axis cs:2.26363492012024,0.00861897998417706);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.26363492012024,0.00861902446648001) rectangle (axis cs:2.30983138084412,0.00861902446648001);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.30983114242554,0.00430948999208853) rectangle (axis cs:2.35602784156799,0.00430948999208853);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.35602807998657,0.00430948999208853) rectangle (axis cs:2.40222477912903,0.00861897998417711);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.40222477912903,0.00430951223324) rectangle (axis cs:2.44842123985291,0.00430951223324);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.44842100143433,0.00430948999208853) rectangle (axis cs:2.49461770057678,0.00430948999208853);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.49461793899536,0.00430951223324) rectangle (axis cs:2.54081439971924,0.00430951223324);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.54081439971924,0.00430948999208853) rectangle (axis cs:2.58701109886169,0.00430948999208853);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.63320779800415,0.00430951223324) rectangle (axis cs:2.67940425872803,0.00430951223324);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.67940425872803,0.00430948999208853) rectangle (axis cs:2.72560095787048,0.00430948999208853);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.7256007194519,0) rectangle (axis cs:2.77179741859436,0);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.77179765701294,0.00430951223324) rectangle (axis cs:2.81799411773682,0.00430951223324);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.91038703918457,0.00430948999208853) rectangle (axis cs:2.95658373832703,0.00430948999208853);
\addplot [line width=1.0pt, color0]
table {%
0 0
1e-06 2.85370412983737
0.0469308885197715 2.85370412983737
0.0469308885197715 2.92143444937465
0.093860777039543 2.92143444937465
0.093860777039543 2.11318596956312
0.140790665559315 2.11318596956312
0.140790665559315 2.67308994440463
0.187720554079086 2.67308994440463
0.187720554079086 2.00481745830347
0.234650442598858 2.00481745830347
0.234650442598858 2.21703984131449
0.281580331118629 2.21703984131449
0.281580331118629 1.07013904868901
0.328510219638401 1.07013904868901
0.328510219638401 1.83323398214236
0.375440108158172 1.83323398214236
0.375440108158172 0.69084925928025
0.422369996677944 0.69084925928025
0.422369996677944 0.424443335766951
0.469299885197715 0.424443335766951
0.469299885197715 0.316074824507304
0.516229773717487 0.316074824507304
0.516229773717487 0.257375048204063
0.563159662237258 0.257375048204063
0.563159662237258 0.225767877438136
0.61008955075703 0.225767877438136
0.61008955075703 0.198675475806645
0.657019439276801 0.198675475806645
0.657019439276801 0.171583586852983
0.703949327796573 0.171583586852983
0.703949327796573 0.15803731030074
0.750879216316344 0.15803731030074
0.750879216316344 0.139976084011644
0.797809104836116 0.139976084011644
0.797809104836116 0.126429848240592
0.844738993355887 0.126429848240592
0.844738993355887 0.112883938719068
0.891668881875659 0.112883938719068
0.891668881875659 0.103853089626201
0.93859877039543 0.103853089626201
0.93859877039543 0.0993378660727798
0.985528658915202 0.0993378660727798
0.985528658915202 0.0857916827346876
1.03245854743497 0.0857916827346876
1.03245854743497 0.0812764358777289
1.07938843595474 0.0812764358777289
1.07938843595474 0.0722457207802035
1.12631832447452 0.0722457207802035
1.12631832447452 0.063215005682678
1.17324821299429 0.063215005682678
1.17324821299429 0.0541841507641068
1.22017810151406 0.0541841507641068
1.22017810151406 0.0496689330363899
1.26710799003383 0.0496689330363899
1.26710799003383 0.0451535754876272
1.3140378785536 0.0451535754876272
1.3140378785536 0.0406382179388645
1.36096776707337 0.0406382179388645
1.36096776707337 0.0361227671760712
1.40789765559315 0.0361227671760712
1.40789765559315 0.0361228603901017
1.45482754411292 0.0361228603901017
1.45482754411292 0.031607502841339
1.50175743263269 0.031607502841339
1.50175743263269 0.0270921452925763
1.54868732115246 0.0270921452925763
1.54868732115246 0.0270920753820534
1.59561720967223 0.0270920753820534
1.59561720967223 0.0225767877438136
1.642547098192 0.0225767877438136
1.642547098192 0.0225767877438136
1.68947698671177 0.0225767877438136
1.68947698671177 0.0225767877438136
1.73640687523155 0.0225767877438136
1.73640687523155 0.0180613835880356
1.78333676375132 0.0180613835880356
1.78333676375132 0.0180614301950509
1.83026665227109 0.0180614301950509
1.83026665227109 0.0180614301950509
1.87719654079086 0.0180614301950509
1.87719654079086 0.0180614301950509
1.92412642931063 0.0180614301950509
1.92412642931063 0.0135460376910267
1.9710563178304 0.0135460376910267
1.9710563178304 0.0135460726462882
2.01798620635017 0.0135460726462882
2.01798620635018 0.00903069179401781
2.06491609486995 0.00903069179401781
2.06491609486995 0.01354610760173
2.11184598338972 0.01354610760173
2.11184598338972 0.00903069179401781
2.15877587190949 0.00903069179401781
2.15877587190949 0.00903073840115333
2.20570576042926 0.00903073840115333
2.20570576042926 0.00903069179401781
2.25263564894903 0.00903069179401781
2.25263564894903 0.00903069179401781
2.2995655374688 0.00903069179401781
2.2995655374688 0.00903073840115333
2.34649542598858 0.00903073840115333
2.34649542598858 0.0045153458970089
2.39342531450835 0.0045153458970089
2.39342531450835 0.00903069179401781
2.44035520302812 0.00903069179401781
2.44035520302812 0.00451536920057667
2.48728509154789 0.00451536920057667
2.48728509154789 0.0045153458970089
2.53421498006766 0.0045153458970089
2.53421498006766 0.00451536920057667
2.58114486858743 0.00451536920057667
2.58114486858743 0.0045153458970089
2.6280747571072 0.0045153458970089
2.6280747571072 0.0045153458970089
2.67500464562698 0.0045153458970089
2.67500464562698 0
2.72193453414675 0
2.72193453414675 0.0045153458970089
2.76886442266652 0.0045153458970089
2.76886442266652 0
2.81579431118629 0
2.81579431118629 0.00451536920057667
2.86272419970606 0.00451536920057667
2.86272419970606 0
2.90965408822583 0
2.90965408822583 0
2.95658397674561 0
2.95658397674561 0.0045153458970089
3.00351386526538 0.0045153458970089
};
\addlegendentry{Target distribution}
\end{axis}

\end{tikzpicture}


==> sample_1_before.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,0.16}
\definecolor{color1}{rgb}{1,0.177000529941706,0}
\definecolor{color2}{rgb}{1,0.516163222045575,0}
\definecolor{color3}{rgb}{1,0.855325914149444,0}
\definecolor{color4}{rgb}{0.805511393746688,1,0}
\definecolor{color5}{rgb}{0.466348701642819,1,0}
\definecolor{color6}{rgb}{0.127186009538951,1,0}
\definecolor{color7}{rgb}{0,1,0.210837022981236}
\definecolor{color8}{rgb}{0,1,0.548176259751213}
\definecolor{color9}{rgb}{0,1,0.88551549652119}
\definecolor{color10}{rgb}{0,0.774722932651321,1}
\definecolor{color11}{rgb}{0,0.433716965046888,1}
\definecolor{color12}{rgb}{0,0.0927109974424551,1}
\definecolor{color13}{rgb}{0.248294970161978,0,1}
\definecolor{color14}{rgb}{0.589300937766411,0,1}
\definecolor{color15}{rgb}{0.930306905370844,0,1}

\begin{axis}[height=5cm,width=8cm,
axis line style={white!80!black},
%legend cell align={left}
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.83)}, anchor=east, draw=none},
tick align=outside,
tick pos=left,
title={(a)},
x grid style={white!80!black},
xlabel={Activation value},
xmajorgrids,
xmin=-0.147828315730288, xmax=3.104416630336,
xtick style={color=white!15!black},
y grid style={white!80!black},
%ylabel style={rotate=-90},
ylabel={N/bin},
ymajorgrids,
ymin=0, ymax=3.06750270875953,
ytick style={color=white!15!black}
]

\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.00024044513702e-06,0) rectangle (axis cs:0.0461976081132889,0.232712909954645);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.0461976081132889,0) rectangle (axis cs:0.0923942178487778,0.142213444972283);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.0923942178487778,0) rectangle (axis cs:0.138590827584267,0.258569899949606);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.138590827584267,0) rectangle (axis cs:0.184787437319756,0.823114181506245);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.184787437319756,0) rectangle (axis cs:0.230984047055244,0.340450368266981);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.230984061956406,0) rectangle (axis cs:0.277180671691895,0.155141990012306);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.277180671691895,0) rectangle (axis cs:0.323377281427383,0.198236923294698);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.323377251625061,0) rectangle (axis cs:0.36957386136055,0.124975451642309);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.369573891162872,0) rectangle (axis cs:0.415770500898361,0.0861899666498686);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.415770471096039,0) rectangle (axis cs:0.461967080831528,0.060332976654908);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.46196711063385,0) rectangle (axis cs:0.508163690567017,0.0387854849924409);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.508163690567017,0) rectangle (axis cs:0.554360330104828,0.0258569733141293);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.554360330104828,0) rectangle (axis cs:0.600556910037994,0.0344760089010846);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.60055685043335,0) rectangle (axis cs:0.646753489971161,0.0387854599711939);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.646753549575806,0) rectangle (axis cs:0.692950129508972,0.030166507788449);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.692950129508972,0) rectangle (axis cs:0.739146769046783,0.0172379822094195);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.739146769046783,0) rectangle (axis cs:0.78534334897995,0.00861900222527114);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.785343289375305,0) rectangle (axis cs:0.831539928913116,0.00861899110470975);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.831539988517761,0) rectangle (axis cs:0.877736568450928,0.0129285033379067);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.877736568450928,0) rectangle (axis cs:0.923933207988739,0.00430949555235488);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.923933207988739,0) rectangle (axis cs:0.970129787921906,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.970129728317261,0) rectangle (axis cs:1.01632642745972,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.01632642745972,0) rectangle (axis cs:1.06252300739288,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.06252312660217,0) rectangle (axis cs:1.10871970653534,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.10871958732605,0) rectangle (axis cs:1.15491616725922,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.15491616725922,0) rectangle (axis cs:1.20111286640167,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.20111298561096,0) rectangle (axis cs:1.24730956554413,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.24730944633484,0) rectangle (axis cs:1.29350602626801,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.29350614547729,0) rectangle (axis cs:1.33970272541046,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.33970260620117,0) rectangle (axis cs:1.38589930534363,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.38589930534363,0) rectangle (axis cs:1.43209588527679,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.43209600448608,0) rectangle (axis cs:1.47829258441925,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.47829246520996,0) rectangle (axis cs:1.52448904514313,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.52448904514313,0) rectangle (axis cs:1.57068574428558,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.57068586349487,0) rectangle (axis cs:1.61688244342804,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.61688232421875,0) rectangle (axis cs:1.66307890415192,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.66307902336121,0) rectangle (axis cs:1.70927560329437,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.70927548408508,0) rectangle (axis cs:1.75547218322754,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.75547218322754,0) rectangle (axis cs:1.80166876316071,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.80166888237,0) rectangle (axis cs:1.84786546230316,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.84786534309387,0) rectangle (axis cs:1.89406192302704,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.89406192302704,0) rectangle (axis cs:1.94025862216949,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.94025874137878,0) rectangle (axis cs:1.98645532131195,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.98645508289337,0) rectangle (axis cs:2.03265190124512,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.07884836196899,0) rectangle (axis cs:2.12504506111145,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.12504506111145,0) rectangle (axis cs:2.17124152183533,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.17124128341675,0) rectangle (axis cs:2.2174379825592,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.21743822097778,0) rectangle (axis cs:2.26363492012024,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.26363492012024,0) rectangle (axis cs:2.30983138084412,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.30983114242554,0) rectangle (axis cs:2.35602784156799,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.35602807998657,0) rectangle (axis cs:2.40222477912903,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.40222477912903,0) rectangle (axis cs:2.44842123985291,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.49461793899536,0) rectangle (axis cs:2.54081439971924,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.54081439971924,0) rectangle (axis cs:2.58701109886169,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.67940425872803,0) rectangle (axis cs:2.72560095787048,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.7256007194519,0) rectangle (axis cs:2.77179741859436,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.00024044513702e-06,0.232712909954645) rectangle (axis cs:0.0461976081132889,0.28873638827706);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.0461976081132889,0.142213444972283) rectangle (axis cs:0.0923942178487778,0.198236923294698);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.0923942178487778,0.258569899949606) rectangle (axis cs:0.138590827584267,0.297355384942047);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.138590827584267,0.823114181506245) rectangle (axis cs:0.184787437319756,0.861899666498686);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.184787437319756,0.340450368266981) rectangle (axis cs:0.230984047055244,0.400783344921889);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.230984061956406,0.155141990012306) rectangle (axis cs:0.277180671691895,0.20254648696051);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.277180671691895,0.198236923294698) rectangle (axis cs:0.323377281427383,0.237022408287139);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.323377251625061,0.124975451642309) rectangle (axis cs:0.36957386136055,0.16376093663475);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.369573891162872,0.0861899666498686) rectangle (axis cs:0.415770500898361,0.124975451642309);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.415770471096039,0.060332976654908) rectangle (axis cs:0.461967080831528,0.090499464982362);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.46196711063385,0.0387854849924409) rectangle (axis cs:0.508163690567017,0.060332976654908);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.508163690567017,0.0258569733141293) rectangle (axis cs:0.554360330104828,0.0430949555235488);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.554360330104828,0.0344760089010846) rectangle (axis cs:0.600556910037994,0.0387855100137201);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.60055685043335,0.0387854599711939) rectangle (axis cs:0.646753489971161,0.0646424332853231);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.646753549575806,0.030166507788449) rectangle (axis cs:0.692950129508972,0.0430950111263557);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.692950129508972,0.0172379822094195) rectangle (axis cs:0.739146769046783,0.0215474777617744);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.739146769046783,0.00861900222527114) rectangle (axis cs:0.78534334897995,0.0387855100137201);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.785343289375305,0.00861899110470975) rectangle (axis cs:0.831539928913116,0.0215474777617744);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.831539988517761,0.0129285033379067) rectangle (axis cs:0.877736568450928,0.0517140133516268);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.877736568450928,0.00430949555235488) rectangle (axis cs:0.923933207988739,0.00430949555235488);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.923933207988739,0) rectangle (axis cs:0.970129787921906,0.00861900222527115);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.970129728317261,0) rectangle (axis cs:1.01632642745972,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.01632642745972,0) rectangle (axis cs:1.06252300739288,0.00430950111263556);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.06252312660217,0) rectangle (axis cs:1.10871970653534,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.10871958732605,0) rectangle (axis cs:1.15491616725922,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.15491616725922,0) rectangle (axis cs:1.20111286640167,0.00430948999208852);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.20111298561096,0) rectangle (axis cs:1.24730956554413,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.24730944633484,0) rectangle (axis cs:1.29350602626801,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.29350614547729,0) rectangle (axis cs:1.33970272541046,0.00430950111263556);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.33970260620117,0) rectangle (axis cs:1.38589930534363,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.38589930534363,0) rectangle (axis cs:1.43209588527679,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.43209600448608,0) rectangle (axis cs:1.47829258441925,0.00861900222527115);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.47829246520996,0) rectangle (axis cs:1.52448904514313,0.0215475055631779);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.52448904514313,0) rectangle (axis cs:1.57068574428558,0.00430948999208852);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.57068586349487,0) rectangle (axis cs:1.61688244342804,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.61688232421875,0) rectangle (axis cs:1.66307890415192,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.66307902336121,0) rectangle (axis cs:1.70927560329437,0.00430950111263556);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.70927548408508,0) rectangle (axis cs:1.75547218322754,0.00430948999208852);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.75547218322754,0) rectangle (axis cs:1.80166876316071,0.00430950111263556);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.80166888237,0) rectangle (axis cs:1.84786546230316,0.00861900222527115);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.84786534309387,0) rectangle (axis cs:1.89406192302704,0.00430950111263556);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.89406192302704,0) rectangle (axis cs:1.94025862216949,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.94025874137878,0) rectangle (axis cs:1.98645532131195,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.98645508289337,0) rectangle (axis cs:2.03265190124512,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.07884836196899,0) rectangle (axis cs:2.12504506111145,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.12504506111145,0) rectangle (axis cs:2.17124152183533,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.17124128341675,0) rectangle (axis cs:2.2174379825592,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.21743822097778,0) rectangle (axis cs:2.26363492012024,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.26363492012024,0) rectangle (axis cs:2.30983138084412,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.30983114242554,0) rectangle (axis cs:2.35602784156799,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.35602807998657,0) rectangle (axis cs:2.40222477912903,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.40222477912903,0) rectangle (axis cs:2.44842123985291,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.49461793899536,0) rectangle (axis cs:2.54081439971924,0.00430951223324);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.54081439971924,0) rectangle (axis cs:2.58701109886169,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.67940425872803,0) rectangle (axis cs:2.72560095787048,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.7256007194519,0) rectangle (axis cs:2.77179741859436,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.00024044513702e-06,0.28873638827706) rectangle (axis cs:0.0461976081132889,0.331831371601994);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.0461976081132889,0.198236923294698) rectangle (axis cs:0.0923942178487778,0.211165418292178);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.0923942178487778,0.297355384942047) rectangle (axis cs:0.138590827584267,0.323212374937007);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.138590827584267,0.861899666498686) rectangle (axis cs:0.184787437319756,0.89206615482614);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.184787437319756,0.400783344921889) rectangle (axis cs:0.230984047055244,0.426640334916849);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.230984061956406,0.20254648696051) rectangle (axis cs:0.277180671691895,0.224093985573331);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.277180671691895,0.237022408287139) rectangle (axis cs:0.323377281427383,0.258569899949606);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.323377251625061,0.16376093663475) rectangle (axis cs:0.36957386136055,0.180998929964724);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.369573891162872,0.124975451642309) rectangle (axis cs:0.415770500898361,0.15083244163727);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.415770471096039,0.090499464982362) rectangle (axis cs:0.461967080831528,0.112046956644829);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.46196711063385,0.060332976654908) rectangle (axis cs:0.508163690567017,0.0689519733198949);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.508163690567017,0.0430949555235488) rectangle (axis cs:0.554360330104828,0.0474044510759036);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.554360330104828,0.0387855100137201) rectangle (axis cs:0.600556910037994,0.0474045122389912);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.60055685043335,0.0646424332853231) rectangle (axis cs:0.646753489971161,0.0775709199423878);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.646753549575806,0.0430950111263557) rectangle (axis cs:0.692950129508972,0.0474045122389913);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.692950129508972,0.0215474777617744) rectangle (axis cs:0.739146769046783,0.0301664688664841);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.739146769046783,0.0387855100137201) rectangle (axis cs:0.78534334897995,0.0430950111263557);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.785343289375305,0.0215474777617744) rectangle (axis cs:0.831539928913116,0.0215474777617744);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.831539988517761,0.0517140133516268) rectangle (axis cs:0.877736568450928,0.0517140133516268);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.877736568450928,0.00430949555235488) rectangle (axis cs:0.923933207988739,0.0172379822094195);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.923933207988739,0.00861900222527114) rectangle (axis cs:0.970129787921906,0.00861900222527114);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:0.970129728317261,0) rectangle (axis cs:1.01632642745972,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.01632642745972,0.00430950111263557) rectangle (axis cs:1.06252300739288,0.00430950111263557);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.06252312660217,0) rectangle (axis cs:1.10871970653534,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.10871958732605,0) rectangle (axis cs:1.15491616725922,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.15491616725922,0.00430948999208853) rectangle (axis cs:1.20111286640167,0.00430948999208853);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.20111298561096,0) rectangle (axis cs:1.24730956554413,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.24730944633484,0) rectangle (axis cs:1.29350602626801,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.29350614547729,0.00430950111263557) rectangle (axis cs:1.33970272541046,0.00430950111263557);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.33970260620117,0) rectangle (axis cs:1.38589930534363,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.38589930534363,0) rectangle (axis cs:1.43209588527679,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.43209600448608,0.00861900222527114) rectangle (axis cs:1.47829258441925,0.00861900222527114);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.47829246520996,0.0215475055631778) rectangle (axis cs:1.52448904514313,0.0215475055631778);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.52448904514313,0.00430948999208853) rectangle (axis cs:1.57068574428558,0.00430948999208853);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.57068586349487,0) rectangle (axis cs:1.61688244342804,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.61688232421875,0) rectangle (axis cs:1.66307890415192,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.66307902336121,0.00430950111263557) rectangle (axis cs:1.70927560329437,0.00430950111263557);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.70927548408508,0.00430948999208853) rectangle (axis cs:1.75547218322754,0.00430948999208853);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.75547218322754,0.00430950111263557) rectangle (axis cs:1.80166876316071,0.00430950111263557);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.80166888237,0.00861900222527114) rectangle (axis cs:1.84786546230316,0.00861900222527114);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.84786534309387,0.00430950111263557) rectangle (axis cs:1.89406192302704,0.00430950111263557);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.89406192302704,0) rectangle (axis cs:1.94025862216949,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.94025874137878,0) rectangle (axis cs:1.98645532131195,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:1.98645508289337,0) rectangle (axis cs:2.03265190124512,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.07884836196899,0) rectangle (axis cs:2.12504506111145,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.12504506111145,0) rectangle (axis cs:2.17124152183533,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.17124128341675,0) rectangle (axis cs:2.2174379825592,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.21743822097778,0) rectangle (axis cs:2.26363492012024,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.26363492012024,0) rectangle (axis cs:2.30983138084412,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.30983114242554,0) rectangle (axis cs:2.35602784156799,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.35602807998657,0) rectangle (axis cs:2.40222477912903,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.40222477912903,0) rectangle (axis cs:2.44842123985291,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.49461793899536,0.00430951223324) rectangle (axis cs:2.54081439971924,0.00430951223324);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.54081439971924,0) rectangle (axis cs:2.58701109886169,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.67940425872803,0) rectangle (axis cs:2.72560095787048,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.7256007194519,0) rectangle (axis cs:2.77179741859436,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color2,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.00024044513702e-06,0.331831371601994) rectangle (axis cs:0.0461976081132889,0.349069364931968);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.0461976081132889,0.211165418292178) rectangle (axis cs:0.0923942178487778,0.262879398282099);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.0923942178487778,0.323212374937007) rectangle (axis cs:0.138590827584267,0.357688361596955);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.138590827584267,0.89206615482614) rectangle (axis cs:0.184787437319756,0.900685151491127);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.184787437319756,0.426640334916849) rectangle (axis cs:0.230984047055244,0.43956882991433);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.230984061956406,0.224093985573331) rectangle (axis cs:0.277180671691895,0.228403485295895);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.277180671691895,0.258569899949606) rectangle (axis cs:0.323377281427383,0.267188896614593);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.323377251625061,0.180998929964724) rectangle (axis cs:0.36957386136055,0.198236923294698);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.369573891162872,0.15083244163727) rectangle (axis cs:0.415770500898361,0.176689431632231);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.415770471096039,0.112046956644829) rectangle (axis cs:0.461967080831528,0.129284949974803);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.46196711063385,0.0689519733198949) rectangle (axis cs:0.508163690567017,0.0732614716523883);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.508163690567017,0.0474044510759036) rectangle (axis cs:0.554360330104828,0.0603329377329683);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.554360330104828,0.0474045122389913) rectangle (axis cs:0.600556910037994,0.060333015576898);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.60055685043335,0.0775709199423878) rectangle (axis cs:0.646753489971161,0.0861899110470975);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.646753549575806,0.0474045122389913) rectangle (axis cs:0.692950129508972,0.0474045122389913);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.692950129508972,0.0301664688664841) rectangle (axis cs:0.739146769046783,0.034475964418839);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.739146769046783,0.0430950111263557) rectangle (axis cs:0.78534334897995,0.0517140133516268);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.785343289375305,0.0215474777617744) rectangle (axis cs:0.831539928913116,0.0387854599711939);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.831539988517761,0.0517140133516268) rectangle (axis cs:0.877736568450928,0.0689520178021691);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.877736568450928,0.0172379822094195) rectangle (axis cs:0.923933207988739,0.0258569733141293);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.923933207988739,0.00861900222527114) rectangle (axis cs:0.970129787921906,0.0258570066758134);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:0.970129728317261,0) rectangle (axis cs:1.01632642745972,0.0129284866570646);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.01632642745972,0.00430950111263557) rectangle (axis cs:1.06252300739288,0.030166507788449);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.06252312660217,0) rectangle (axis cs:1.10871970653534,0.00861900222527112);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.10871958732605,0) rectangle (axis cs:1.15491616725922,0.00861900222527112);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.15491616725922,0.00430948999208853) rectangle (axis cs:1.20111286640167,0.00861897998417705);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.20111298561096,0) rectangle (axis cs:1.24730956554413,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.24730944633484,0) rectangle (axis cs:1.29350602626801,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.29350614547729,0.00430950111263557) rectangle (axis cs:1.33970272541046,0.00430950111263557);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.33970260620117,0) rectangle (axis cs:1.38589930534363,0.00430948999208852);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.38589930534363,0) rectangle (axis cs:1.43209588527679,0.00430950111263556);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.43209600448608,0.00861900222527114) rectangle (axis cs:1.47829258441925,0.0172380044505423);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.47829246520996,0.0215475055631778) rectangle (axis cs:1.52448904514313,0.030166507788449);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.52448904514313,0.00430948999208853) rectangle (axis cs:1.57068574428558,0.00861897998417705);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.57068586349487,0) rectangle (axis cs:1.61688244342804,0.00430950111263556);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.61688232421875,0) rectangle (axis cs:1.66307890415192,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.66307902336121,0.00430950111263557) rectangle (axis cs:1.70927560329437,0.00861900222527113);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.70927548408508,0.00430948999208853) rectangle (axis cs:1.75547218322754,0.00430948999208853);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.75547218322754,0.00430950111263557) rectangle (axis cs:1.80166876316071,0.00430950111263557);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.80166888237,0.00861900222527114) rectangle (axis cs:1.84786546230316,0.00861900222527114);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.84786534309387,0.00430950111263557) rectangle (axis cs:1.89406192302704,0.00861900222527113);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.89406192302704,0) rectangle (axis cs:1.94025862216949,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.94025874137878,0) rectangle (axis cs:1.98645532131195,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:1.98645508289337,0) rectangle (axis cs:2.03265190124512,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.07884836196899,0) rectangle (axis cs:2.12504506111145,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.12504506111145,0) rectangle (axis cs:2.17124152183533,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.17124128341675,0) rectangle (axis cs:2.2174379825592,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.21743822097778,0) rectangle (axis cs:2.26363492012024,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.26363492012024,0) rectangle (axis cs:2.30983138084412,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.30983114242554,0) rectangle (axis cs:2.35602784156799,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.35602807998657,0) rectangle (axis cs:2.40222477912903,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.40222477912903,0) rectangle (axis cs:2.44842123985291,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.49461793899536,0.00430951223324) rectangle (axis cs:2.54081439971924,0.00430951223324);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.54081439971924,0) rectangle (axis cs:2.58701109886169,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.67940425872803,0) rectangle (axis cs:2.72560095787048,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.7256007194519,0) rectangle (axis cs:2.77179741859436,0.00430948999208852);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color3,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.00024044513702e-06,0.349069364931968) rectangle (axis cs:0.0461976081132889,0.405092843254382);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.0461976081132889,0.262879398282099) rectangle (axis cs:0.0923942178487778,0.310283879939527);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.0923942178487778,0.357688361596955) rectangle (axis cs:0.138590827584267,0.426640334916849);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.138590827584267,0.900685151491127) rectangle (axis cs:0.184787437319756,0.952399131481048);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.184787437319756,0.43956882991433) rectangle (axis cs:0.230984047055244,0.486973311571757);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.230984061956406,0.228403485295895) rectangle (axis cs:0.277180671691895,0.288736481411791);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.277180671691895,0.267188896614593) rectangle (axis cs:0.323377281427383,0.31459337827202);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.323377251625061,0.198236923294698) rectangle (axis cs:0.36957386136055,0.245641404952125);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.369573891162872,0.176689431632231) rectangle (axis cs:0.415770500898361,0.232712909954645);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.415770471096039,0.129284949974803) rectangle (axis cs:0.461967080831528,0.245641404952125);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.46196711063385,0.0732614716523883) rectangle (axis cs:0.508163690567017,0.155141939969763);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.508163690567017,0.0603329377329682) rectangle (axis cs:0.554360330104828,0.137903857675356);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.554360330104828,0.060333015576898) rectangle (axis cs:0.600556910037994,0.180999046730694);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.60055685043335,0.0861899110470975) rectangle (axis cs:0.646753489971161,0.568853412910844);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.646753549575806,0.0474045122389913) rectangle (axis cs:0.692950129508972,0.215475055631779);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.692950129508972,0.034475964418839) rectangle (axis cs:0.739146769046783,0.120665875465937);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.739146769046783,0.0517140133516268) rectangle (axis cs:0.78534334897995,0.189618048955965);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.785343289375305,0.0387854599711939) rectangle (axis cs:0.831539928913116,0.18530830875126);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.831539988517761,0.0689520178021691) rectangle (axis cs:0.877736568450928,0.15514204005488);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.877736568450928,0.0258569733141293) rectangle (axis cs:0.923933207988739,0.0474044510759036);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.923933207988739,0.0258570066758134) rectangle (axis cs:0.970129787921906,0.0775710200274403);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:0.970129728317261,0.0129284866570646) rectangle (axis cs:1.01632642745972,0.0517139466282585);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.01632642745972,0.030166507788449) rectangle (axis cs:1.06252300739288,0.060333015576898);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.06252312660217,0.00861900222527114) rectangle (axis cs:1.10871970653534,0.0172380044505423);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.10871958732605,0.00861900222527114) rectangle (axis cs:1.15491616725922,0.0344760089010846);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.15491616725922,0.00861897998417706) rectangle (axis cs:1.20111286640167,0.0301664299446197);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.20111298561096,0) rectangle (axis cs:1.24730956554413,0.00861900222527112);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.24730944633484,0) rectangle (axis cs:1.29350602626801,0.00430950111263556);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.29350614547729,0.00430950111263557) rectangle (axis cs:1.33970272541046,0.0215475055631779);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.33970260620117,0.00430948999208853) rectangle (axis cs:1.38589930534363,0.0215474499604426);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.38589930534363,0.00430950111263557) rectangle (axis cs:1.43209588527679,0.00861900222527113);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.43209600448608,0.0172380044505423) rectangle (axis cs:1.47829258441925,0.0172380044505423);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.47829246520996,0.030166507788449) rectangle (axis cs:1.52448904514313,0.030166507788449);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.52448904514313,0.00861897998417706) rectangle (axis cs:1.57068574428558,0.0129284699762656);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.57068586349487,0.00430950111263557) rectangle (axis cs:1.61688244342804,0.00430950111263557);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.61688232421875,0) rectangle (axis cs:1.66307890415192,0.00430950111263556);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.66307902336121,0.00861900222527114) rectangle (axis cs:1.70927560329437,0.00861900222527114);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.70927548408508,0.00430948999208853) rectangle (axis cs:1.75547218322754,0.00861897998417705);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.75547218322754,0.00430950111263557) rectangle (axis cs:1.80166876316071,0.00861900222527113);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.80166888237,0.00861900222527114) rectangle (axis cs:1.84786546230316,0.00861900222527114);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.84786534309387,0.00861900222527114) rectangle (axis cs:1.89406192302704,0.00861900222527114);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.89406192302704,0) rectangle (axis cs:1.94025862216949,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.94025874137878,0) rectangle (axis cs:1.98645532131195,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:1.98645508289337,0) rectangle (axis cs:2.03265190124512,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.07884836196899,0) rectangle (axis cs:2.12504506111145,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.12504506111145,0) rectangle (axis cs:2.17124152183533,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.17124128341675,0) rectangle (axis cs:2.2174379825592,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.21743822097778,0) rectangle (axis cs:2.26363492012024,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.26363492012024,0) rectangle (axis cs:2.30983138084412,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.30983114242554,0) rectangle (axis cs:2.35602784156799,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.35602807998657,0) rectangle (axis cs:2.40222477912903,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.40222477912903,0) rectangle (axis cs:2.44842123985291,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.49461793899536,0.00430951223324) rectangle (axis cs:2.54081439971924,0.00430951223324);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.54081439971924,0) rectangle (axis cs:2.58701109886169,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.67940425872803,0) rectangle (axis cs:2.72560095787048,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.7256007194519,0.00430948999208853) rectangle (axis cs:2.77179741859436,0.00430948999208853);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color4,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.00024044513702e-06,0.405092843254382) rectangle (axis cs:0.0461976081132889,0.474044816574277);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.0461976081132889,0.310283879939527) rectangle (axis cs:0.0923942178487778,0.327521873269501);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.0923942178487778,0.426640334916849) rectangle (axis cs:0.138590827584267,0.482663813239264);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.138590827584267,0.952399131481048) rectangle (axis cs:0.184787437319756,1.0472080947959);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.184787437319756,0.486973311571757) rectangle (axis cs:0.230984047055244,0.560234783224146);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.230984061956406,0.288736481411791) rectangle (axis cs:0.277180671691895,0.331831478637432);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.277180671691895,0.31459337827202) rectangle (axis cs:0.323377281427383,0.396473846589395);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.323377251625061,0.245641404952125) rectangle (axis cs:0.36957386136055,0.293045886609553);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.369573891162872,0.232712909954645) rectangle (axis cs:0.415770500898361,0.293045886609553);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.415770471096039,0.245641404952125) rectangle (axis cs:0.461967080831528,0.784328696513804);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.46196711063385,0.155141939969763) rectangle (axis cs:0.508163690567017,0.331831371601994);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.508163690567017,0.137903857675356) rectangle (axis cs:0.554360330104828,0.267188724246002);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.554360330104828,0.180999046730694) rectangle (axis cs:0.600556910037994,0.327522084560303);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.60055685043335,0.568853412910844) rectangle (axis cs:0.646753489971161,0.68090029727207);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.646753549575806,0.215475055631778) rectangle (axis cs:0.692950129508972,0.293046075659219);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.692950129508972,0.120665875465936) rectangle (axis cs:0.739146769046783,0.189617804303615);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.739146769046783,0.189618048955965) rectangle (axis cs:0.78534334897995,0.271498570096041);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.785343289375305,0.18530830875126) rectangle (axis cs:0.831539928913116,0.215474777617744);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.831539988517761,0.15514204005488) rectangle (axis cs:0.877736568450928,0.193927550068601);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.877736568450928,0.0474044510759036) rectangle (axis cs:0.923933207988739,0.0991183977041621);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.923933207988739,0.0775710200274402) rectangle (axis cs:0.970129787921906,0.0861900222527114);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:0.970129728317261,0.0517139466282585) rectangle (axis cs:1.01632642745972,0.0646424332853232);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.01632642745972,0.060333015576898) rectangle (axis cs:1.06252300739288,0.0689520178021691);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.06252312660217,0.0172380044505423) rectangle (axis cs:1.10871970653534,0.0215475055631778);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.10871958732605,0.0344760089010846) rectangle (axis cs:1.15491616725922,0.060333015576898);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.15491616725922,0.0301664299446197) rectangle (axis cs:1.20111286640167,0.0517138799050624);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.20111298561096,0.00861900222527114) rectangle (axis cs:1.24730956554413,0.0129285033379067);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.24730944633484,0.00430950111263557) rectangle (axis cs:1.29350602626801,0.0172380044505423);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.29350614547729,0.0215475055631778) rectangle (axis cs:1.33970272541046,0.0215475055631778);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.33970260620117,0.0215474499604426) rectangle (axis cs:1.38589930534363,0.0258569399525312);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.38589930534363,0.00861900222527114) rectangle (axis cs:1.43209588527679,0.00861900222527114);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.43209600448608,0.0172380044505423) rectangle (axis cs:1.47829258441925,0.0215475055631778);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.47829246520996,0.030166507788449) rectangle (axis cs:1.52448904514313,0.030166507788449);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.52448904514313,0.0129284699762656) rectangle (axis cs:1.57068574428558,0.0172379599683541);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.57068586349487,0.00430950111263557) rectangle (axis cs:1.61688244342804,0.0129285033379067);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.61688232421875,0.00430950111263557) rectangle (axis cs:1.66307890415192,0.00430950111263557);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.66307902336121,0.00861900222527114) rectangle (axis cs:1.70927560329437,0.0129285033379067);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.70927548408508,0.00861897998417706) rectangle (axis cs:1.75547218322754,0.00861897998417706);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.75547218322754,0.00861900222527114) rectangle (axis cs:1.80166876316071,0.00861900222527114);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.80166888237,0.00861900222527114) rectangle (axis cs:1.84786546230316,0.00861900222527114);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.84786534309387,0.00861900222527114) rectangle (axis cs:1.89406192302704,0.00861900222527114);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.89406192302704,0) rectangle (axis cs:1.94025862216949,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.94025874137878,0) rectangle (axis cs:1.98645532131195,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:1.98645508289337,0) rectangle (axis cs:2.03265190124512,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.07884836196899,0) rectangle (axis cs:2.12504506111145,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.12504506111145,0) rectangle (axis cs:2.17124152183533,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.17124128341675,0) rectangle (axis cs:2.2174379825592,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.21743822097778,0) rectangle (axis cs:2.26363492012024,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.26363492012024,0) rectangle (axis cs:2.30983138084412,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.30983114242554,0) rectangle (axis cs:2.35602784156799,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.35602807998657,0) rectangle (axis cs:2.40222477912903,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.40222477912903,0) rectangle (axis cs:2.44842123985291,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.49461793899536,0.00430951223324) rectangle (axis cs:2.54081439971924,0.00430951223324);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.54081439971924,0) rectangle (axis cs:2.58701109886169,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.67940425872803,0) rectangle (axis cs:2.72560095787048,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.7256007194519,0.00430948999208853) rectangle (axis cs:2.77179741859436,0.00430948999208853);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color5,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.00024044513702e-06,0.474044816574277) rectangle (axis cs:0.0461976081132889,0.504211304901731);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.0461976081132889,0.327521873269501) rectangle (axis cs:0.0923942178487778,0.340450368266981);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.0923942178487778,0.482663813239264) rectangle (axis cs:0.138590827584267,0.521449298231705);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.138590827584267,1.0472080947959) rectangle (axis cs:0.184787437319756,1.06875558645837);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.184787437319756,0.560234783224146) rectangle (axis cs:0.230984047055244,0.586091773219106);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.230984061956406,0.331831478637432) rectangle (axis cs:0.277180671691895,0.349069477527688);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.277180671691895,0.396473846589395) rectangle (axis cs:0.323377281427383,0.409402341586876);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.323377251625061,0.293045886609553) rectangle (axis cs:0.36957386136055,0.30166488327454);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.369573891162872,0.293045886609553) rectangle (axis cs:0.415770500898361,0.297355384942047);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.415770471096039,0.784328696513804) rectangle (axis cs:0.461967080831528,0.797257191511284);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.46196711063385,0.331831371601994) rectangle (axis cs:0.508163690567017,0.353378863264461);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.508163690567017,0.267188724246002) rectangle (axis cs:0.554360330104828,0.275807715350712);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.554360330104828,0.327522084560303) rectangle (axis cs:0.600556910037994,0.336141086785574);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.60055685043335,0.68090029727207) rectangle (axis cs:0.646753489971161,0.693828783929135);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.646753549575806,0.293046075659219) rectangle (axis cs:0.692950129508972,0.305974578997125);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.692950129508972,0.189617804303614) rectangle (axis cs:0.739146769046783,0.198236795408324);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.739146769046783,0.271498570096041) rectangle (axis cs:0.78534334897995,0.284427073433948);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.785343289375305,0.215474777617744) rectangle (axis cs:0.831539928913116,0.224093768722454);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.831539988517761,0.193927550068601) rectangle (axis cs:0.877736568450928,0.193927550068601);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.877736568450928,0.0991183977041621) rectangle (axis cs:0.923933207988739,0.0991183977041621);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.923933207988739,0.0861900222527114) rectangle (axis cs:0.970129787921906,0.103428026703254);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:0.970129728317261,0.0646424332853231) rectangle (axis cs:1.01632642745972,0.0775709199423878);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.01632642745972,0.0689520178021691) rectangle (axis cs:1.06252300739288,0.0689520178021691);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.06252312660217,0.0215475055631778) rectangle (axis cs:1.10871970653534,0.0258570066758134);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.10871958732605,0.060333015576898) rectangle (axis cs:1.15491616725922,0.0646425166895335);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.15491616725922,0.0517138799050623) rectangle (axis cs:1.20111286640167,0.0517138799050623);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.20111298561096,0.0129285033379067) rectangle (axis cs:1.24730956554413,0.0258570066758134);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.24730944633484,0.0172380044505423) rectangle (axis cs:1.29350602626801,0.0215475055631778);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.29350614547729,0.0215475055631778) rectangle (axis cs:1.33970272541046,0.0215475055631778);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.33970260620117,0.0258569399525312) rectangle (axis cs:1.38589930534363,0.0387854099287967);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.38589930534363,0.00861900222527114) rectangle (axis cs:1.43209588527679,0.0129285033379067);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.43209600448608,0.0215475055631778) rectangle (axis cs:1.47829258441925,0.0258570066758134);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.47829246520996,0.030166507788449) rectangle (axis cs:1.52448904514313,0.030166507788449);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.52448904514313,0.0172379599683541) rectangle (axis cs:1.57068574428558,0.0301664299446197);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.57068586349487,0.0129285033379067) rectangle (axis cs:1.61688244342804,0.0215475055631778);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.61688232421875,0.00430950111263557) rectangle (axis cs:1.66307890415192,0.00861900222527113);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.66307902336121,0.0129285033379067) rectangle (axis cs:1.70927560329437,0.0129285033379067);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.70927548408508,0.00861897998417706) rectangle (axis cs:1.75547218322754,0.00861897998417706);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.75547218322754,0.00861900222527114) rectangle (axis cs:1.80166876316071,0.00861900222527114);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.80166888237,0.00861900222527114) rectangle (axis cs:1.84786546230316,0.0129285033379067);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.84786534309387,0.00861900222527114) rectangle (axis cs:1.89406192302704,0.0129285033379067);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.89406192302704,0) rectangle (axis cs:1.94025862216949,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.94025874137878,0) rectangle (axis cs:1.98645532131195,0.00861900222527112);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:1.98645508289337,0) rectangle (axis cs:2.03265190124512,0.00430948999208852);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.07884836196899,0) rectangle (axis cs:2.12504506111145,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.12504506111145,0) rectangle (axis cs:2.17124152183533,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.17124128341675,0) rectangle (axis cs:2.2174379825592,0.00430948999208852);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.21743822097778,0) rectangle (axis cs:2.26363492012024,0.00430948999208852);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.26363492012024,0) rectangle (axis cs:2.30983138084412,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.30983114242554,0) rectangle (axis cs:2.35602784156799,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.35602807998657,0) rectangle (axis cs:2.40222477912903,0.00430948999208852);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.40222477912903,0) rectangle (axis cs:2.44842123985291,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.49461793899536,0.00430951223324) rectangle (axis cs:2.54081439971924,0.00430951223324);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.54081439971924,0) rectangle (axis cs:2.58701109886169,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.67940425872803,0) rectangle (axis cs:2.72560095787048,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.7256007194519,0.00430948999208853) rectangle (axis cs:2.77179741859436,0.00430948999208853);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color6,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.00024044513702e-06,0.504211304901731) rectangle (axis cs:0.0461976081132889,0.594710769884093);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.0461976081132889,0.340450368266981) rectangle (axis cs:0.0923942178487778,0.469735318241784);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.0923942178487778,0.521449298231705) rectangle (axis cs:0.138590827584267,0.581782274886613);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.138590827584267,1.06875558645837) rectangle (axis cs:0.184787437319756,1.22389752642813);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.184787437319756,0.586091773219106) rectangle (axis cs:0.230984047055244,0.986875118140995);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.230984061956406,0.349069477527688) rectangle (axis cs:0.277180671691895,0.426640472533841);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.277180671691895,0.409402341586876) rectangle (axis cs:0.323377281427383,0.491282809904251);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.323377251625061,0.30166488327454) rectangle (axis cs:0.36957386136055,0.349069364931968);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.369573891162872,0.297355384942047) rectangle (axis cs:0.415770500898361,0.344759866599474);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.415770471096039,0.797257191511284) rectangle (axis cs:0.461967080831528,0.836042676503725);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.46196711063385,0.353378863264461) rectangle (axis cs:0.508163690567017,0.383545351591915);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.508163690567017,0.275807715350712) rectangle (axis cs:0.554360330104828,0.314593175321906);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.554360330104828,0.336141086785574) rectangle (axis cs:0.600556910037994,0.383545599024566);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.60055685043335,0.693828783929135) rectangle (axis cs:0.646753489971161,0.728304748347974);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.646753549575806,0.305974578997125) rectangle (axis cs:0.692950129508972,0.331831585672939);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.692950129508972,0.198236795408324) rectangle (axis cs:0.739146769046783,0.206855786513034);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.739146769046783,0.284427073433948) rectangle (axis cs:0.78534334897995,0.310284080109761);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.785343289375305,0.224093768722454) rectangle (axis cs:0.831539928913116,0.245641246484228);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.831539988517761,0.193927550068601) rectangle (axis cs:0.877736568450928,0.206856053406507);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.877736568450928,0.0991183977041621) rectangle (axis cs:0.923933207988739,0.112046884361227);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.923933207988739,0.103428026703254) rectangle (axis cs:0.970129787921906,0.107737527815889);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:0.970129728317261,0.0775709199423878) rectangle (axis cs:1.01632642745972,0.0818804154947426);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.01632642745972,0.0689520178021691) rectangle (axis cs:1.06252300739288,0.0818805211400759);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.06252312660217,0.0258570066758134) rectangle (axis cs:1.10871970653534,0.0258570066758134);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.10871958732605,0.0646425166895335) rectangle (axis cs:1.15491616725922,0.0732615189148047);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.15491616725922,0.0517138799050623) rectangle (axis cs:1.20111286640167,0.0560233698971509);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.20111298561096,0.0258570066758134) rectangle (axis cs:1.24730956554413,0.030166507788449);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.24730944633484,0.0215475055631778) rectangle (axis cs:1.29350602626801,0.0215475055631778);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.29350614547729,0.0215475055631778) rectangle (axis cs:1.33970272541046,0.0215475055631778);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.33970260620117,0.0387854099287968) rectangle (axis cs:1.38589930534363,0.0387854099287968);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.38589930534363,0.0129285033379067) rectangle (axis cs:1.43209588527679,0.0129285033379067);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.43209600448608,0.0258570066758134) rectangle (axis cs:1.47829258441925,0.0258570066758134);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.47829246520996,0.030166507788449) rectangle (axis cs:1.52448904514313,0.030166507788449);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.52448904514313,0.0301664299446197) rectangle (axis cs:1.57068574428558,0.0301664299446197);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.57068586349487,0.0215475055631778) rectangle (axis cs:1.61688244342804,0.0215475055631778);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.61688232421875,0.00861900222527114) rectangle (axis cs:1.66307890415192,0.00861900222527114);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.66307902336121,0.0129285033379067) rectangle (axis cs:1.70927560329437,0.0129285033379067);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.70927548408508,0.00861897998417706) rectangle (axis cs:1.75547218322754,0.00861897998417706);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.75547218322754,0.00861900222527114) rectangle (axis cs:1.80166876316071,0.00861900222527114);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.80166888237,0.0129285033379067) rectangle (axis cs:1.84786546230316,0.0129285033379067);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.84786534309387,0.0129285033379067) rectangle (axis cs:1.89406192302704,0.0129285033379067);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.89406192302704,0) rectangle (axis cs:1.94025862216949,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.94025874137878,0.00861900222527114) rectangle (axis cs:1.98645532131195,0.00861900222527114);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:1.98645508289337,0.00430948999208853) rectangle (axis cs:2.03265190124512,0.00430948999208853);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.07884836196899,0) rectangle (axis cs:2.12504506111145,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.12504506111145,0) rectangle (axis cs:2.17124152183533,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.17124128341675,0.00430948999208853) rectangle (axis cs:2.2174379825592,0.00430948999208853);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.21743822097778,0.00430948999208853) rectangle (axis cs:2.26363492012024,0.00430948999208853);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.26363492012024,0) rectangle (axis cs:2.30983138084412,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.30983114242554,0) rectangle (axis cs:2.35602784156799,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.35602807998657,0.00430948999208853) rectangle (axis cs:2.40222477912903,0.00430948999208853);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.40222477912903,0) rectangle (axis cs:2.44842123985291,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.49461793899536,0.00430951223324) rectangle (axis cs:2.54081439971924,0.00430951223324);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.54081439971924,0) rectangle (axis cs:2.58701109886169,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.67940425872803,0) rectangle (axis cs:2.72560095787048,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.7256007194519,0.00430948999208853) rectangle (axis cs:2.77179741859436,0.00430948999208853);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color7,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.00024044513702e-06,0.594710769884093) rectangle (axis cs:0.0461976081132889,0.620567759879054);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.0461976081132889,0.469735318241784) rectangle (axis cs:0.0923942178487778,0.495592308236744);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.0923942178487778,0.581782274886613) rectangle (axis cs:0.138590827584267,0.607639264881573);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.138590827584267,1.22389752642813) rectangle (axis cs:0.184787437319756,1.29284949974803);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.184787437319756,0.986875118140995) rectangle (axis cs:0.230984047055244,1.02135110480094);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.230984061956406,0.426640472533841) rectangle (axis cs:0.277180671691895,0.495592468094866);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.277180671691895,0.491282809904251) rectangle (axis cs:0.323377281427383,0.5904012715516);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.323377251625061,0.349069364931968) rectangle (axis cs:0.36957386136055,0.409402341586876);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.369573891162872,0.344759866599474) rectangle (axis cs:0.415770500898361,0.387854849924409);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.415770471096039,0.836042676503725) rectangle (axis cs:0.461967080831528,0.930851639818581);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.46196711063385,0.383545351591915) rectangle (axis cs:0.508163690567017,0.75416220818635);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.508163690567017,0.314593175321906) rectangle (axis cs:0.554360330104828,0.478354006311391);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.554360330104828,0.383545599024566) rectangle (axis cs:0.600556910037994,0.504211630178362);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.60055685043335,0.728304748347974) rectangle (axis cs:0.646753489971161,0.780018694976232);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.646753549575806,0.331831585672939) rectangle (axis cs:0.692950129508972,0.361998093461388);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.692950129508972,0.206855786513034) rectangle (axis cs:0.739146769046783,0.232712759827163);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.739146769046783,0.310284080109761) rectangle (axis cs:0.78534334897995,0.357688592348752);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.785343289375305,0.245641246484228) rectangle (axis cs:0.831539928913116,0.301664688664841);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.831539988517761,0.206856053406507) rectangle (axis cs:0.877736568450928,0.327522084560303);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.877736568450928,0.112046884361227) rectangle (axis cs:0.923933207988739,0.17668931764655);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.923933207988739,0.107737527815889) rectangle (axis cs:0.970129787921906,0.124975532266431);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:0.970129728317261,0.0818804154947426) rectangle (axis cs:1.01632642745972,0.0948089021518072);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.01632642745972,0.0818805211400758) rectangle (axis cs:1.06252300739288,0.0948090244779826);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.06252312660217,0.0258570066758134) rectangle (axis cs:1.10871970653534,0.060333015576898);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.10871958732605,0.0732615189148047) rectangle (axis cs:1.15491616725922,0.0904995233653469);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.15491616725922,0.0560233698971509) rectangle (axis cs:1.20111286640167,0.0775708198575935);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.20111298561096,0.030166507788449) rectangle (axis cs:1.24730956554413,0.0387855100137201);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.24730944633484,0.0215475055631778) rectangle (axis cs:1.29350602626801,0.0258570066758135);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.29350614547729,0.0215475055631778) rectangle (axis cs:1.33970272541046,0.030166507788449);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.33970260620117,0.0387854099287968) rectangle (axis cs:1.38589930534363,0.0517138799050624);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.38589930534363,0.0129285033379067) rectangle (axis cs:1.43209588527679,0.0215475055631778);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.43209600448608,0.0258570066758134) rectangle (axis cs:1.47829258441925,0.0430950111263557);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.47829246520996,0.030166507788449) rectangle (axis cs:1.52448904514313,0.0344760089010846);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.52448904514313,0.0301664299446197) rectangle (axis cs:1.57068574428558,0.0387854099287967);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.57068586349487,0.0215475055631778) rectangle (axis cs:1.61688244342804,0.0258570066758135);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.61688232421875,0.00861900222527114) rectangle (axis cs:1.66307890415192,0.0129285033379068);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.66307902336121,0.0129285033379067) rectangle (axis cs:1.70927560329437,0.0129285033379067);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.70927548408508,0.00861897998417706) rectangle (axis cs:1.75547218322754,0.0129284699762656);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.75547218322754,0.00861900222527114) rectangle (axis cs:1.80166876316071,0.00861900222527114);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.80166888237,0.0129285033379067) rectangle (axis cs:1.84786546230316,0.0129285033379067);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.84786534309387,0.0129285033379067) rectangle (axis cs:1.89406192302704,0.030166507788449);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.89406192302704,0) rectangle (axis cs:1.94025862216949,0.00430948999208858);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.94025874137878,0.00861900222527114) rectangle (axis cs:1.98645532131195,0.00861900222527114);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:1.98645508289337,0.00430948999208853) rectangle (axis cs:2.03265190124512,0.00430948999208853);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.07884836196899,0) rectangle (axis cs:2.12504506111145,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.12504506111145,0) rectangle (axis cs:2.17124152183533,0.00430951223324005);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.17124128341675,0.00430948999208853) rectangle (axis cs:2.2174379825592,0.00861897998417711);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.21743822097778,0.00430948999208853) rectangle (axis cs:2.26363492012024,0.00430948999208853);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.26363492012024,0) rectangle (axis cs:2.30983138084412,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.30983114242554,0) rectangle (axis cs:2.35602784156799,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.35602807998657,0.00430948999208853) rectangle (axis cs:2.40222477912903,0.00430948999208853);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.40222477912903,0) rectangle (axis cs:2.44842123985291,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.49461793899536,0.00430951223324) rectangle (axis cs:2.54081439971924,0.00430951223324);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.54081439971924,0) rectangle (axis cs:2.58701109886169,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.67940425872803,0) rectangle (axis cs:2.72560095787048,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.7256007194519,0.00430948999208853) rectangle (axis cs:2.77179741859436,0.00430948999208853);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color8,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.00024044513702e-06,0.620567759879054) rectangle (axis cs:0.0461976081132889,0.655043746539001);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.0461976081132889,0.495592308236744) rectangle (axis cs:0.0923942178487778,0.551615786559159);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.0923942178487778,0.607639264881573) rectangle (axis cs:0.138590827584267,0.667972241536481);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.138590827584267,1.29284949974803) rectangle (axis cs:0.184787437319756,1.34887297807044);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.184787437319756,1.02135110480094) rectangle (axis cs:0.230984047055244,1.04289859646341);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.230984061956406,0.495592468094866) rectangle (axis cs:0.277180671691895,0.568853963378455);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.277180671691895,0.5904012715516) rectangle (axis cs:0.323377281427383,0.594710769884093);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.323377251625061,0.409402341586876) rectangle (axis cs:0.36957386136055,0.426640334916849);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.369573891162872,0.387854849924409) rectangle (axis cs:0.415770500898361,0.396473846589395);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.415770471096039,0.930851639818581) rectangle (axis cs:0.461967080831528,0.943780134816061);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.46196711063385,0.75416220818635) rectangle (axis cs:0.508163690567017,0.762781204851337);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.508163690567017,0.478354006311391) rectangle (axis cs:0.554360330104828,0.482663501863746);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.554360330104828,0.504211630178362) rectangle (axis cs:0.600556910037994,0.512830632403633);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.60055685043335,0.780018694976232) rectangle (axis cs:0.646753489971161,0.784328190528587);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.646753549575806,0.361998093461388) rectangle (axis cs:0.692950129508972,0.361998093461388);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.692950129508972,0.232712759827163) rectangle (axis cs:0.739146769046783,0.237022255379518);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.739146769046783,0.357688592348752) rectangle (axis cs:0.78534334897995,0.357688592348752);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.785343289375305,0.301664688664841) rectangle (axis cs:0.831539928913116,0.301664688664841);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.831539988517761,0.327522084560303) rectangle (axis cs:0.877736568450928,0.327522084560303);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.877736568450928,0.17668931764655) rectangle (axis cs:0.923933207988739,0.17668931764655);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.923933207988739,0.124975532266432) rectangle (axis cs:0.970129787921906,0.124975532266432);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:0.970129728317261,0.0948089021518072) rectangle (axis cs:1.01632642745972,0.0948089021518072);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.01632642745972,0.0948090244779825) rectangle (axis cs:1.06252300739288,0.0948090244779825);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.06252312660217,0.060333015576898) rectangle (axis cs:1.10871970653534,0.060333015576898);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.10871958732605,0.090499523365347) rectangle (axis cs:1.15491616725922,0.090499523365347);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.15491616725922,0.0775708198575935) rectangle (axis cs:1.20111286640167,0.0775708198575935);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.20111298561096,0.0387855100137201) rectangle (axis cs:1.24730956554413,0.0387855100137201);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.24730944633484,0.0258570066758134) rectangle (axis cs:1.29350602626801,0.0258570066758134);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.29350614547729,0.030166507788449) rectangle (axis cs:1.33970272541046,0.030166507788449);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.33970260620117,0.0517138799050623) rectangle (axis cs:1.38589930534363,0.0517138799050623);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.38589930534363,0.0215475055631778) rectangle (axis cs:1.43209588527679,0.0215475055631778);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.43209600448608,0.0430950111263557) rectangle (axis cs:1.47829258441925,0.0430950111263557);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.47829246520996,0.0344760089010846) rectangle (axis cs:1.52448904514313,0.0344760089010846);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.52448904514313,0.0387854099287968) rectangle (axis cs:1.57068574428558,0.0387854099287968);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.57068586349487,0.0258570066758134) rectangle (axis cs:1.61688244342804,0.0258570066758134);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.61688232421875,0.0129285033379067) rectangle (axis cs:1.66307890415192,0.0129285033379067);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.66307902336121,0.0129285033379067) rectangle (axis cs:1.70927560329437,0.0129285033379067);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.70927548408508,0.0129284699762656) rectangle (axis cs:1.75547218322754,0.0129284699762656);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.75547218322754,0.00861900222527114) rectangle (axis cs:1.80166876316071,0.00861900222527114);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.80166888237,0.0129285033379067) rectangle (axis cs:1.84786546230316,0.0129285033379067);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.84786534309387,0.030166507788449) rectangle (axis cs:1.89406192302704,0.030166507788449);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.89406192302704,0.00430948999208853) rectangle (axis cs:1.94025862216949,0.00430948999208853);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.94025874137878,0.00861900222527114) rectangle (axis cs:1.98645532131195,0.00861900222527114);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:1.98645508289337,0.00430948999208853) rectangle (axis cs:2.03265190124512,0.00430948999208853);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.07884836196899,0) rectangle (axis cs:2.12504506111145,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.12504506111145,0.00430951223324) rectangle (axis cs:2.17124152183533,0.00430951223324);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.17124128341675,0.00861897998417706) rectangle (axis cs:2.2174379825592,0.00861897998417706);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.21743822097778,0.00430948999208853) rectangle (axis cs:2.26363492012024,0.00430948999208853);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.26363492012024,0) rectangle (axis cs:2.30983138084412,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.30983114242554,0) rectangle (axis cs:2.35602784156799,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.35602807998657,0.00430948999208853) rectangle (axis cs:2.40222477912903,0.00430948999208853);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.40222477912903,0) rectangle (axis cs:2.44842123985291,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.49461793899536,0.00430951223324) rectangle (axis cs:2.54081439971924,0.00430951223324);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.54081439971924,0) rectangle (axis cs:2.58701109886169,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.67940425872803,0) rectangle (axis cs:2.72560095787048,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.7256007194519,0.00430948999208853) rectangle (axis cs:2.77179741859436,0.00430948999208853);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color9,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.00024044513702e-06,0.655043746539001) rectangle (axis cs:0.0461976081132889,0.702448228196429);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.0461976081132889,0.551615786559159) rectangle (axis cs:0.0923942178487778,0.594710769884093);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.0923942178487778,0.667972241536481) rectangle (axis cs:0.138590827584267,0.698138729863935);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.138590827584267,1.34887297807044) rectangle (axis cs:0.184787437319756,1.38765846306288);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.184787437319756,1.04289859646341) rectangle (axis cs:0.230984047055244,1.06013658979338);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.230984061956406,0.568853963378455) rectangle (axis cs:0.277180671691895,0.620567960049223);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.277180671691895,0.594710769884093) rectangle (axis cs:0.323377281427383,0.624877258211547);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.323377251625061,0.426640334916849) rectangle (axis cs:0.36957386136055,0.45249732491181);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.369573891162872,0.396473846589395) rectangle (axis cs:0.415770500898361,0.418021338251863);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.415770471096039,0.943780134816061) rectangle (axis cs:0.461967080831528,0.952399131481048);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.46196711063385,0.762781204851337) rectangle (axis cs:0.508163690567017,0.780019198181311);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.508163690567017,0.482663501863746) rectangle (axis cs:0.554360330104828,0.495591988520811);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.554360330104828,0.512830632403633) rectangle (axis cs:0.600556910037994,0.525759135741539);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.60055685043335,0.784328190528587) rectangle (axis cs:0.646753489971161,0.801566172738007);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.646753549575806,0.361998093461388) rectangle (axis cs:0.692950129508972,0.366307594574023);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.692950129508972,0.237022255379518) rectangle (axis cs:0.739146769046783,0.258569733141293);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.739146769046783,0.357688592348752) rectangle (axis cs:0.78534334897995,0.387855100137201);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.785343289375305,0.301664688664841) rectangle (axis cs:0.831539928913116,0.314593175321906);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.831539988517761,0.327522084560303) rectangle (axis cs:0.877736568450928,0.34045058789821);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.877736568450928,0.17668931764655) rectangle (axis cs:0.923933207988739,0.189617804303614);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.923933207988739,0.124975532266432) rectangle (axis cs:0.970129787921906,0.142213536716974);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:0.970129728317261,0.0948089021518072) rectangle (axis cs:1.01632642745972,0.103427893256517);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.01632642745972,0.0948090244779825) rectangle (axis cs:1.06252300739288,0.0991185255906182);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.06252312660217,0.060333015576898) rectangle (axis cs:1.10871970653534,0.060333015576898);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.10871958732605,0.090499523365347) rectangle (axis cs:1.15491616725922,0.0991185255906181);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.15491616725922,0.0775708198575935) rectangle (axis cs:1.20111286640167,0.0948087798259476);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.20111298561096,0.0387855100137201) rectangle (axis cs:1.24730956554413,0.0560235144642624);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.24730944633484,0.0258570066758134) rectangle (axis cs:1.29350602626801,0.0387855100137202);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.29350614547729,0.030166507788449) rectangle (axis cs:1.33970272541046,0.0344760089010846);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.33970260620117,0.0517138799050623) rectangle (axis cs:1.38589930534363,0.0560233698971509);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.38589930534363,0.0215475055631778) rectangle (axis cs:1.43209588527679,0.0344760089010846);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.43209600448608,0.0430950111263557) rectangle (axis cs:1.47829258441925,0.0474045122389913);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.47829246520996,0.0344760089010846) rectangle (axis cs:1.52448904514313,0.0387855100137202);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.52448904514313,0.0387854099287968) rectangle (axis cs:1.57068574428558,0.0474043899129738);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.57068586349487,0.0258570066758134) rectangle (axis cs:1.61688244342804,0.0258570066758134);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.61688232421875,0.0129285033379067) rectangle (axis cs:1.66307890415192,0.0172380044505423);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.66307902336121,0.0129285033379067) rectangle (axis cs:1.70927560329437,0.0172380044505423);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.70927548408508,0.0129284699762656) rectangle (axis cs:1.75547218322754,0.0172379599683542);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.75547218322754,0.00861900222527114) rectangle (axis cs:1.80166876316071,0.00861900222527114);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.80166888237,0.0129285033379067) rectangle (axis cs:1.84786546230316,0.0129285033379067);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.84786534309387,0.030166507788449) rectangle (axis cs:1.89406192302704,0.030166507788449);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.89406192302704,0.00430948999208853) rectangle (axis cs:1.94025862216949,0.00430948999208853);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.94025874137878,0.00861900222527114) rectangle (axis cs:1.98645532131195,0.0129285033379068);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:1.98645508289337,0.00430948999208853) rectangle (axis cs:2.03265190124512,0.00430948999208853);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.07884836196899,0) rectangle (axis cs:2.12504506111145,0);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.12504506111145,0.00430951223324) rectangle (axis cs:2.17124152183533,0.00430951223324);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.17124128341675,0.00861897998417706) rectangle (axis cs:2.2174379825592,0.00861897998417706);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.21743822097778,0.00430948999208853) rectangle (axis cs:2.26363492012024,0.00430948999208853);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.26363492012024,0) rectangle (axis cs:2.30983138084412,0);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.30983114242554,0) rectangle (axis cs:2.35602784156799,0.00430948999208858);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.35602807998657,0.00430948999208853) rectangle (axis cs:2.40222477912903,0.00430948999208853);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.40222477912903,0) rectangle (axis cs:2.44842123985291,0);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.49461793899536,0.00430951223324) rectangle (axis cs:2.54081439971924,0.00430951223324);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.54081439971924,0) rectangle (axis cs:2.58701109886169,0);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.67940425872803,0) rectangle (axis cs:2.72560095787048,0);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.7256007194519,0.00430948999208853) rectangle (axis cs:2.77179741859436,0.00430948999208853);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color10,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.00024044513702e-06,0.702448228196429) rectangle (axis cs:0.0461976081132889,0.732614716523883);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.0461976081132889,0.594710769884093) rectangle (axis cs:0.0923942178487778,0.676591238201468);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.0923942178487778,0.698138729863935) rectangle (axis cs:0.138590827584267,0.788638194846297);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.138590827584267,1.38765846306288) rectangle (axis cs:0.184787437319756,1.45230093805029);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.184787437319756,1.06013658979338) rectangle (axis cs:0.230984047055244,1.09892207478582);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.230984061956406,0.620567960049223) rectangle (axis cs:0.277180671691895,0.672281956719992);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.277180671691895,0.624877258211547) rectangle (axis cs:0.323377281427383,0.680900736533962);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.323377251625061,0.45249732491181) rectangle (axis cs:0.36957386136055,0.525758796564198);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.369573891162872,0.418021338251863) rectangle (axis cs:0.415770500898361,0.504211304901731);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.415770471096039,0.952399131481048) rectangle (axis cs:0.461967080831528,1.03858909813092);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.46196711063385,0.780019198181311) rectangle (axis cs:0.508163690567017,1.18511204143569);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.508163690567017,0.495591988520811) rectangle (axis cs:0.554360330104828,0.547305935149069);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.554360330104828,0.525759135741539) rectangle (axis cs:0.600556910037994,0.629187162444793);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.60055685043335,0.801566172738007) rectangle (axis cs:0.646753489971161,0.831732641604491);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.646753549575806,0.366307594574023) rectangle (axis cs:0.692950129508972,0.41802160792565);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.692950129508972,0.258569733141293) rectangle (axis cs:0.739146769046783,0.301664688664841);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.739146769046783,0.387855100137201) rectangle (axis cs:0.78534334897995,0.405093104587744);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.785343289375305,0.314593175321906) rectangle (axis cs:0.831539928913116,0.349069139740745);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.831539988517761,0.34045058789821) rectangle (axis cs:0.877736568450928,0.37923609791193);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.877736568450928,0.189617804303614) rectangle (axis cs:0.923933207988739,0.202546290960679);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.923933207988739,0.142213536716974) rectangle (axis cs:0.970129787921906,0.155142040054881);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:0.970129728317261,0.103427893256517) rectangle (axis cs:1.01632642745972,0.107737388808872);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.01632642745972,0.0991185255906181) rectangle (axis cs:1.06252300739288,0.107737527815889);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.06252312660217,0.060333015576898) rectangle (axis cs:1.10871970653534,0.0775710200274402);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.10871958732605,0.0991185255906181) rectangle (axis cs:1.15491616725922,0.112047028928525);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.15491616725922,0.0948087798259476) rectangle (axis cs:1.20111286640167,0.107737249802213);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.20111298561096,0.0560235144642624) rectangle (axis cs:1.24730956554413,0.0775710200274403);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.24730944633484,0.0387855100137201) rectangle (axis cs:1.29350602626801,0.060333015576898);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.29350614547729,0.0344760089010846) rectangle (axis cs:1.33970272541046,0.0430950111263557);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.33970260620117,0.0560233698971509) rectangle (axis cs:1.38589930534363,0.0646423498813279);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.38589930534363,0.0344760089010846) rectangle (axis cs:1.43209588527679,0.0344760089010846);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.43209600448608,0.0474045122389913) rectangle (axis cs:1.47829258441925,0.060333015576898);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.47829246520996,0.0387855100137201) rectangle (axis cs:1.52448904514313,0.0517140133516269);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.52448904514313,0.0474043899129738) rectangle (axis cs:1.57068574428558,0.0775708198575935);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.57068586349487,0.0258570066758134) rectangle (axis cs:1.61688244342804,0.0387855100137202);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.61688232421875,0.0172380044505423) rectangle (axis cs:1.66307890415192,0.0215475055631779);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.66307902336121,0.0172380044505423) rectangle (axis cs:1.70927560329437,0.0258570066758134);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.70927548408508,0.0172379599683541) rectangle (axis cs:1.75547218322754,0.0258569399525312);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.75547218322754,0.00861900222527114) rectangle (axis cs:1.80166876316071,0.0172380044505423);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.80166888237,0.0129285033379067) rectangle (axis cs:1.84786546230316,0.0258570066758134);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.84786534309387,0.030166507788449) rectangle (axis cs:1.89406192302704,0.030166507788449);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.89406192302704,0.00430948999208853) rectangle (axis cs:1.94025862216949,0.00430948999208853);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.94025874137878,0.0129285033379067) rectangle (axis cs:1.98645532131195,0.0172380044505423);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:1.98645508289337,0.00430948999208853) rectangle (axis cs:2.03265190124512,0.00430948999208853);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.07884836196899,0) rectangle (axis cs:2.12504506111145,0);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.12504506111145,0.00430951223324) rectangle (axis cs:2.17124152183533,0.00861902446648006);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.17124128341675,0.00861897998417706) rectangle (axis cs:2.2174379825592,0.0172379599683541);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.21743822097778,0.00430948999208853) rectangle (axis cs:2.26363492012024,0.00430948999208853);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.26363492012024,0) rectangle (axis cs:2.30983138084412,0);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.30983114242554,0.00430948999208853) rectangle (axis cs:2.35602784156799,0.00430948999208853);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.35602807998657,0.00430948999208853) rectangle (axis cs:2.40222477912903,0.00430948999208853);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.40222477912903,0) rectangle (axis cs:2.44842123985291,0.00430951223324005);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.44842100143433,0) rectangle (axis cs:2.49461770057678,0.00430948999208858);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.49461793899536,0.00430951223324) rectangle (axis cs:2.54081439971924,0.00430951223324);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.54081439971924,0) rectangle (axis cs:2.58701109886169,0);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.58701086044312,0) rectangle (axis cs:2.63320755958557,0.00430948999208858);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.67940425872803,0) rectangle (axis cs:2.72560095787048,0);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.7256007194519,0.00430948999208853) rectangle (axis cs:2.77179741859436,0.00861897998417711);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.77179765701294,0) rectangle (axis cs:2.81799411773682,0.00430951223324005);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color11,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.00024044513702e-06,0.732614716523883) rectangle (axis cs:0.0461976081132889,0.848971171501205);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.0461976081132889,0.676591238201468) rectangle (axis cs:0.0923942178487778,0.76709070318383);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.0923942178487778,0.788638194846297) rectangle (axis cs:0.138590827584267,0.874828161496166);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.138590827584267,1.45230093805029) rectangle (axis cs:0.184787437319756,1.58158588802509);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.184787437319756,1.09892207478582) rectangle (axis cs:0.230984047055244,1.15925505144073);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.230984061956406,0.672281956719992) rectangle (axis cs:0.277180671691895,1.09892242925383);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.277180671691895,0.680900736533962) rectangle (axis cs:0.323377281427383,0.75416220818635);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.323377251625061,0.525758796564198) rectangle (axis cs:0.36957386136055,0.650734248206508);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.369573891162872,0.504211304901731) rectangle (axis cs:0.415770500898361,0.525758796564198);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.415770471096039,1.03858909813092) rectangle (axis cs:0.461967080831528,1.06875558645837);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.46196711063385,1.18511204143569) rectangle (axis cs:0.508163690567017,1.21527852976315);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.508163690567017,0.547305935149069) rectangle (axis cs:0.554360330104828,0.581781899567908);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.554360330104828,0.629187162444793) rectangle (axis cs:0.600556910037994,0.655044169120607);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.60055685043335,0.831732641604491) rectangle (axis cs:0.646753489971161,0.840351632709201);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.646753549575806,0.41802160792565) rectangle (axis cs:0.692950129508972,0.443878614601464);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.692950129508972,0.301664688664841) rectangle (axis cs:0.739146769046783,0.357688130845455);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.739146769046783,0.405093104587744) rectangle (axis cs:0.78534334897995,0.426640610150921);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.785343289375305,0.349069139740745) rectangle (axis cs:0.831539928913116,0.3533786352931);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.831539988517761,0.37923609791193) rectangle (axis cs:0.877736568450928,0.383545599024566);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.877736568450928,0.202546290960679) rectangle (axis cs:0.923933207988739,0.202546290960679);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.923933207988739,0.15514204005488) rectangle (axis cs:0.970129787921906,0.15514204005488);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:0.970129728317261,0.107737388808872) rectangle (axis cs:1.01632642745972,0.112046884361227);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.01632642745972,0.107737527815889) rectangle (axis cs:1.06252300739288,0.107737527815889);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.06252312660217,0.0775710200274402) rectangle (axis cs:1.10871970653534,0.0775710200274402);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.10871958732605,0.112047028928525) rectangle (axis cs:1.15491616725922,0.120666031153796);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.15491616725922,0.107737249802213) rectangle (axis cs:1.20111286640167,0.112046739794302);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.20111298561096,0.0775710200274402) rectangle (axis cs:1.24730956554413,0.0775710200274402);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.24730944633484,0.060333015576898) rectangle (axis cs:1.29350602626801,0.060333015576898);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.29350614547729,0.0430950111263557) rectangle (axis cs:1.33970272541046,0.0430950111263557);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.33970260620117,0.0646423498813279) rectangle (axis cs:1.38589930534363,0.0646423498813279);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.38589930534363,0.0344760089010846) rectangle (axis cs:1.43209588527679,0.0344760089010846);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.43209600448608,0.060333015576898) rectangle (axis cs:1.47829258441925,0.060333015576898);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.47829246520996,0.0517140133516268) rectangle (axis cs:1.52448904514313,0.0517140133516268);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.52448904514313,0.0775708198575935) rectangle (axis cs:1.57068574428558,0.0775708198575935);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.57068586349487,0.0387855100137201) rectangle (axis cs:1.61688244342804,0.0387855100137201);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.61688232421875,0.0215475055631778) rectangle (axis cs:1.66307890415192,0.0215475055631778);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.66307902336121,0.0258570066758134) rectangle (axis cs:1.70927560329437,0.0258570066758134);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.70927548408508,0.0258569399525312) rectangle (axis cs:1.75547218322754,0.0258569399525312);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.75547218322754,0.0172380044505423) rectangle (axis cs:1.80166876316071,0.0172380044505423);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.80166888237,0.0258570066758134) rectangle (axis cs:1.84786546230316,0.0258570066758134);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.84786534309387,0.030166507788449) rectangle (axis cs:1.89406192302704,0.030166507788449);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.89406192302704,0.00430948999208853) rectangle (axis cs:1.94025862216949,0.00430948999208853);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.94025874137878,0.0172380044505423) rectangle (axis cs:1.98645532131195,0.0172380044505423);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:1.98645508289337,0.00430948999208853) rectangle (axis cs:2.03265190124512,0.00430948999208853);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.07884836196899,0) rectangle (axis cs:2.12504506111145,0);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.12504506111145,0.00861902446648001) rectangle (axis cs:2.17124152183533,0.00861902446648001);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.17124128341675,0.0172379599683541) rectangle (axis cs:2.2174379825592,0.0172379599683541);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.21743822097778,0.00430948999208853) rectangle (axis cs:2.26363492012024,0.00430948999208853);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.26363492012024,0) rectangle (axis cs:2.30983138084412,0);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.30983114242554,0.00430948999208853) rectangle (axis cs:2.35602784156799,0.00430948999208853);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.35602807998657,0.00430948999208853) rectangle (axis cs:2.40222477912903,0.00430948999208853);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.40222477912903,0.00430951223324) rectangle (axis cs:2.44842123985291,0.00430951223324);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.44842100143433,0.00430948999208853) rectangle (axis cs:2.49461770057678,0.00430948999208853);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.49461793899536,0.00430951223324) rectangle (axis cs:2.54081439971924,0.00430951223324);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.54081439971924,0) rectangle (axis cs:2.58701109886169,0);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.58701086044312,0.00430948999208853) rectangle (axis cs:2.63320755958557,0.00430948999208853);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.67940425872803,0) rectangle (axis cs:2.72560095787048,0);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.7256007194519,0.00861897998417706) rectangle (axis cs:2.77179741859436,0.00861897998417706);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.77179765701294,0.00430951223324) rectangle (axis cs:2.81799411773682,0.00430951223324);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color12,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.00024044513702e-06,0.848971171501205) rectangle (axis cs:0.0461976081132889,0.935161138151074);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.0461976081132889,0.76709070318383) rectangle (axis cs:0.0923942178487778,0.909304148156113);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.0923942178487778,0.874828161496166) rectangle (axis cs:0.138590827584267,1.1161600681158);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.138590827584267,1.58158588802509) rectangle (axis cs:0.184787437319756,1.68501384800493);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.184787437319756,1.15925505144073) rectangle (axis cs:0.230984047055244,1.62037137301753);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.230984061956406,1.09892242925383) rectangle (axis cs:0.277180671691895,1.18511242370511);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.277180671691895,0.75416220818635) rectangle (axis cs:0.323377281427383,0.857590168166192);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.323377251625061,0.650734248206508) rectangle (axis cs:0.36957386136055,0.698138729863935);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.369573891162872,0.525758796564198) rectangle (axis cs:0.415770500898361,0.577472776554119);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.415770471096039,1.06875558645837) rectangle (axis cs:0.461967080831528,1.07737458312336);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.46196711063385,1.21527852976315) rectangle (axis cs:0.508163690567017,1.28423050308304);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.508163690567017,0.581781899567908) rectangle (axis cs:0.554360330104828,0.590400890672618);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.554360330104828,0.655044169120607) rectangle (axis cs:0.600556910037994,0.663663171345878);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.60055685043335,0.840351632709201) rectangle (axis cs:0.646753489971161,0.86620860602333);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.646753549575806,0.443878614601464) rectangle (axis cs:0.692950129508972,0.45680711793937);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.692950129508972,0.357688130845455) rectangle (axis cs:0.739146769046783,0.374926113054874);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.739146769046783,0.426640610150921) rectangle (axis cs:0.78534334897995,0.439569113488828);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.785343289375305,0.3533786352931) rectangle (axis cs:0.831539928913116,0.36199762639781);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.831539988517761,0.383545599024566) rectangle (axis cs:0.877736568450928,0.383545599024566);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.877736568450928,0.202546290960679) rectangle (axis cs:0.923933207988739,0.202546290960679);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.923933207988739,0.15514204005488) rectangle (axis cs:0.970129787921906,0.15514204005488);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:0.970129728317261,0.112046884361227) rectangle (axis cs:1.01632642745972,0.124975371018291);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.01632642745972,0.107737527815889) rectangle (axis cs:1.06252300739288,0.107737527815889);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.06252312660217,0.0775710200274402) rectangle (axis cs:1.10871970653534,0.0775710200274402);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.10871958732605,0.120666031153796) rectangle (axis cs:1.15491616725922,0.120666031153796);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.15491616725922,0.112046739794302) rectangle (axis cs:1.20111286640167,0.11635622978639);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.20111298561096,0.0775710200274402) rectangle (axis cs:1.24730956554413,0.0818805211400759);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.24730944633484,0.060333015576898) rectangle (axis cs:1.29350602626801,0.0646425166895336);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.29350614547729,0.0430950111263557) rectangle (axis cs:1.33970272541046,0.0430950111263557);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.33970260620117,0.0646423498813279) rectangle (axis cs:1.38589930534363,0.0646423498813279);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.38589930534363,0.0344760089010846) rectangle (axis cs:1.43209588527679,0.0344760089010846);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.43209600448608,0.060333015576898) rectangle (axis cs:1.47829258441925,0.060333015576898);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.47829246520996,0.0517140133516268) rectangle (axis cs:1.52448904514313,0.0517140133516268);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.52448904514313,0.0775708198575935) rectangle (axis cs:1.57068574428558,0.0775708198575935);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.57068586349487,0.0387855100137201) rectangle (axis cs:1.61688244342804,0.0387855100137201);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.61688232421875,0.0215475055631778) rectangle (axis cs:1.66307890415192,0.0215475055631778);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.66307902336121,0.0258570066758134) rectangle (axis cs:1.70927560329437,0.0258570066758134);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.70927548408508,0.0258569399525312) rectangle (axis cs:1.75547218322754,0.0258569399525312);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.75547218322754,0.0172380044505423) rectangle (axis cs:1.80166876316071,0.0172380044505423);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.80166888237,0.0258570066758134) rectangle (axis cs:1.84786546230316,0.0258570066758134);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.84786534309387,0.030166507788449) rectangle (axis cs:1.89406192302704,0.030166507788449);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.89406192302704,0.00430948999208853) rectangle (axis cs:1.94025862216949,0.00430948999208853);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.94025874137878,0.0172380044505423) rectangle (axis cs:1.98645532131195,0.0172380044505423);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:1.98645508289337,0.00430948999208853) rectangle (axis cs:2.03265190124512,0.00430948999208853);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.07884836196899,0) rectangle (axis cs:2.12504506111145,0);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.12504506111145,0.00861902446648001) rectangle (axis cs:2.17124152183533,0.00861902446648001);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.17124128341675,0.0172379599683541) rectangle (axis cs:2.2174379825592,0.0172379599683541);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.21743822097778,0.00430948999208853) rectangle (axis cs:2.26363492012024,0.00430948999208853);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.26363492012024,0) rectangle (axis cs:2.30983138084412,0);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.30983114242554,0.00430948999208853) rectangle (axis cs:2.35602784156799,0.00430948999208853);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.35602807998657,0.00430948999208853) rectangle (axis cs:2.40222477912903,0.00430948999208853);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.40222477912903,0.00430951223324) rectangle (axis cs:2.44842123985291,0.00430951223324);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.44842100143433,0.00430948999208853) rectangle (axis cs:2.49461770057678,0.00430948999208853);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.49461793899536,0.00430951223324) rectangle (axis cs:2.54081439971924,0.00430951223324);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.54081439971924,0) rectangle (axis cs:2.58701109886169,0);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.58701086044312,0.00430948999208853) rectangle (axis cs:2.63320755958557,0.00430948999208853);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.67940425872803,0) rectangle (axis cs:2.72560095787048,0);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.7256007194519,0.00861897998417706) rectangle (axis cs:2.77179741859436,0.00861897998417706);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.77179765701294,0.00430951223324) rectangle (axis cs:2.81799411773682,0.00430951223324);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color13,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.00024044513702e-06,0.935161138151074) rectangle (axis cs:0.0461976081132889,1.07737458312336);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.0461976081132889,0.909304148156113) rectangle (axis cs:0.0923942178487778,1.06875558645837);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.0923942178487778,1.1161600681158) rectangle (axis cs:0.138590827584267,1.25406401475559);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.138590827584267,1.68501384800493) rectangle (axis cs:0.184787437319756,2.55122301283611);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.184787437319756,1.62037137301753) rectangle (axis cs:0.230984047055244,1.94358374795454);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.230984061956406,1.18511242370511) rectangle (axis cs:0.277180671691895,1.45661090622665);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.277180671691895,0.857590168166192) rectangle (axis cs:0.323377281427383,0.948089633148554);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.323377251625061,0.698138729863935) rectangle (axis cs:0.36957386136055,0.814495184841258);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.369573891162872,0.577472776554119) rectangle (axis cs:0.415770500898361,0.659353244871494);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.415770471096039,1.07737458312336) rectangle (axis cs:0.461967080831528,1.14201705811076);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.46196711063385,1.28423050308304) rectangle (axis cs:0.508163690567017,1.32732548640798);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.508163690567017,0.590400890672618) rectangle (axis cs:0.554360330104828,0.624876855091457);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.554360330104828,0.663663171345878) rectangle (axis cs:0.600556910037994,0.672282173571149);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.60055685043335,0.86620860602333) rectangle (axis cs:0.646753489971161,0.870518101575685);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.646753549575806,0.45680711793937) rectangle (axis cs:0.692950129508972,0.474045122389913);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.692950129508972,0.374926113054874) rectangle (axis cs:0.739146769046783,0.387854599711939);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.739146769046783,0.439569113488828) rectangle (axis cs:0.78534334897995,0.448188115714099);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.785343289375305,0.36199762639781) rectangle (axis cs:0.831539928913116,0.366307121950164);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.831539988517761,0.383545599024566) rectangle (axis cs:0.877736568450928,0.392164601249837);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.877736568450928,0.202546290960679) rectangle (axis cs:0.923933207988739,0.202546290960679);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.923933207988739,0.15514204005488) rectangle (axis cs:0.970129787921906,0.159451541167516);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:0.970129728317261,0.124975371018291) rectangle (axis cs:1.01632642745972,0.129284866570646);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.01632642745972,0.107737527815889) rectangle (axis cs:1.06252300739288,0.112047028928525);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.06252312660217,0.0775710200274402) rectangle (axis cs:1.10871970653534,0.0775710200274402);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.10871958732605,0.120666031153796) rectangle (axis cs:1.15491616725922,0.120666031153796);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.15491616725922,0.11635622978639) rectangle (axis cs:1.20111286640167,0.11635622978639);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.20111298561096,0.0818805211400758) rectangle (axis cs:1.24730956554413,0.0818805211400758);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.24730944633484,0.0646425166895335) rectangle (axis cs:1.29350602626801,0.0646425166895335);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.29350614547729,0.0430950111263557) rectangle (axis cs:1.33970272541046,0.0430950111263557);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.33970260620117,0.0646423498813279) rectangle (axis cs:1.38589930534363,0.0646423498813279);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.38589930534363,0.0344760089010846) rectangle (axis cs:1.43209588527679,0.0344760089010846);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.43209600448608,0.060333015576898) rectangle (axis cs:1.47829258441925,0.060333015576898);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.47829246520996,0.0517140133516268) rectangle (axis cs:1.52448904514313,0.0517140133516268);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.52448904514313,0.0775708198575935) rectangle (axis cs:1.57068574428558,0.0775708198575935);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.57068586349487,0.0387855100137201) rectangle (axis cs:1.61688244342804,0.0387855100137201);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.61688232421875,0.0215475055631778) rectangle (axis cs:1.66307890415192,0.0215475055631778);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.66307902336121,0.0258570066758134) rectangle (axis cs:1.70927560329437,0.0258570066758134);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.70927548408508,0.0258569399525312) rectangle (axis cs:1.75547218322754,0.0258569399525312);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.75547218322754,0.0172380044505423) rectangle (axis cs:1.80166876316071,0.0172380044505423);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.80166888237,0.0258570066758134) rectangle (axis cs:1.84786546230316,0.0258570066758134);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.84786534309387,0.030166507788449) rectangle (axis cs:1.89406192302704,0.030166507788449);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.89406192302704,0.00430948999208853) rectangle (axis cs:1.94025862216949,0.00430948999208853);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.94025874137878,0.0172380044505423) rectangle (axis cs:1.98645532131195,0.0172380044505423);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:1.98645508289337,0.00430948999208853) rectangle (axis cs:2.03265190124512,0.00430948999208853);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.07884836196899,0) rectangle (axis cs:2.12504506111145,0);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.12504506111145,0.00861902446648001) rectangle (axis cs:2.17124152183533,0.00861902446648001);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.17124128341675,0.0172379599683541) rectangle (axis cs:2.2174379825592,0.0172379599683541);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.21743822097778,0.00430948999208853) rectangle (axis cs:2.26363492012024,0.00430948999208853);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.26363492012024,0) rectangle (axis cs:2.30983138084412,0);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.30983114242554,0.00430948999208853) rectangle (axis cs:2.35602784156799,0.00430948999208853);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.35602807998657,0.00430948999208853) rectangle (axis cs:2.40222477912903,0.00430948999208853);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.40222477912903,0.00430951223324) rectangle (axis cs:2.44842123985291,0.00430951223324);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.44842100143433,0.00430948999208853) rectangle (axis cs:2.49461770057678,0.00430948999208853);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.49461793899536,0.00430951223324) rectangle (axis cs:2.54081439971924,0.00430951223324);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.54081439971924,0) rectangle (axis cs:2.58701109886169,0);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.58701086044312,0.00430948999208853) rectangle (axis cs:2.63320755958557,0.00430948999208853);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.67940425872803,0) rectangle (axis cs:2.72560095787048,0);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.7256007194519,0.00861897998417706) rectangle (axis cs:2.77179741859436,0.00861897998417706);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.77179765701294,0.00430951223324) rectangle (axis cs:2.81799411773682,0.00430951223324);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color14,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.00024044513702e-06,1.07737458312336) rectangle (axis cs:0.0461976081132889,1.14201705811076);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.0461976081132889,1.06875558645837) rectangle (axis cs:0.0923942178487778,1.09461257645333);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.0923942178487778,1.25406401475559) rectangle (axis cs:0.138590827584267,1.33163498474047);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.138590827584267,2.55122301283611) rectangle (axis cs:0.184787437319756,2.59862749449354);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.184787437319756,1.94358374795454) rectangle (axis cs:0.230984047055244,2.04270220960189);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.230984061956406,1.45661090622665) rectangle (axis cs:0.277180671691895,1.56434839929075);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.277180671691895,0.948089633148554) rectangle (axis cs:0.323377281427383,1.13770755977827);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.323377251625061,0.814495184841258) rectangle (axis cs:0.36957386136055,1.02566060313344);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.369573891162872,0.659353244871495) rectangle (axis cs:0.415770500898361,0.866209164831179);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.415770471096039,1.14201705811076) rectangle (axis cs:0.461967080831528,1.18942153976819);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.46196711063385,1.32732548640798) rectangle (axis cs:0.508163690567017,1.34887297807044);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.508163690567017,0.624876855091457) rectangle (axis cs:0.554360330104828,0.646424332853231);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.554360330104828,0.672282173571149) rectangle (axis cs:0.600556910037994,0.736924690260682);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.60055685043335,0.870518101575685) rectangle (axis cs:0.646753489971161,0.883446588232749);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.646753549575806,0.474045122389913) rectangle (axis cs:0.692950129508972,0.530068636854175);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.692950129508972,0.387854599711939) rectangle (axis cs:0.739146769046783,0.422330564130778);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.739146769046783,0.448188115714099) rectangle (axis cs:0.78534334897995,0.491283126840455);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.785343289375305,0.366307121950164) rectangle (axis cs:0.831539928913116,0.383545104159584);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.831539988517761,0.392164601249837) rectangle (axis cs:0.877736568450928,0.405093104587744);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.877736568450928,0.202546290960679) rectangle (axis cs:0.923933207988739,0.206855786513034);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.923933207988739,0.159451541167516) rectangle (axis cs:0.970129787921906,0.163761042280152);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:0.970129728317261,0.129284866570646) rectangle (axis cs:1.01632642745972,0.146522848780066);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.01632642745972,0.112047028928525) rectangle (axis cs:1.06252300739288,0.120666031153796);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.06252312660217,0.0775710200274402) rectangle (axis cs:1.10871970653534,0.090499523365347);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.10871958732605,0.120666031153796) rectangle (axis cs:1.15491616725922,0.129285033379067);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.15491616725922,0.11635622978639) rectangle (axis cs:1.20111286640167,0.150832149723098);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.20111298561096,0.0818805211400758) rectangle (axis cs:1.24730956554413,0.0861900222527113);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.24730944633484,0.0646425166895335) rectangle (axis cs:1.29350602626801,0.068952017802169);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.29350614547729,0.0430950111263557) rectangle (axis cs:1.33970272541046,0.0430950111263557);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.33970260620117,0.0646423498813279) rectangle (axis cs:1.38589930534363,0.0646423498813279);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.38589930534363,0.0344760089010846) rectangle (axis cs:1.43209588527679,0.0387855100137201);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.43209600448608,0.060333015576898) rectangle (axis cs:1.47829258441925,0.0646425166895335);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.47829246520996,0.0517140133516268) rectangle (axis cs:1.52448904514313,0.0560235144642623);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.52448904514313,0.0775708198575935) rectangle (axis cs:1.57068574428558,0.0818803098496821);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.57068586349487,0.0387855100137201) rectangle (axis cs:1.61688244342804,0.0387855100137201);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.61688232421875,0.0215475055631778) rectangle (axis cs:1.66307890415192,0.0215475055631778);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.66307902336121,0.0258570066758134) rectangle (axis cs:1.70927560329437,0.0258570066758134);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.70927548408508,0.0258569399525312) rectangle (axis cs:1.75547218322754,0.0258569399525312);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.75547218322754,0.0172380044505423) rectangle (axis cs:1.80166876316071,0.0215475055631778);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.80166888237,0.0258570066758134) rectangle (axis cs:1.84786546230316,0.0301665077884489);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.84786534309387,0.030166507788449) rectangle (axis cs:1.89406192302704,0.030166507788449);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.89406192302704,0.00430948999208853) rectangle (axis cs:1.94025862216949,0.00430948999208853);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.94025874137878,0.0172380044505423) rectangle (axis cs:1.98645532131195,0.0172380044505423);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:1.98645508289337,0.00430948999208853) rectangle (axis cs:2.03265190124512,0.00430948999208853);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.03265190124512,0) rectangle (axis cs:2.07884836196899,0);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.07884836196899,0) rectangle (axis cs:2.12504506111145,0);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.12504506111145,0.00861902446648001) rectangle (axis cs:2.17124152183533,0.00861902446648001);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.17124128341675,0.0172379599683541) rectangle (axis cs:2.2174379825592,0.0172379599683541);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.21743822097778,0.00430948999208853) rectangle (axis cs:2.26363492012024,0.00430948999208853);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.26363492012024,0) rectangle (axis cs:2.30983138084412,0.00430951223323994);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.30983114242554,0.00430948999208853) rectangle (axis cs:2.35602784156799,0.00430948999208853);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.35602807998657,0.00430948999208853) rectangle (axis cs:2.40222477912903,0.00430948999208853);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.40222477912903,0.00430951223324) rectangle (axis cs:2.44842123985291,0.00430951223324);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.44842100143433,0.00430948999208853) rectangle (axis cs:2.49461770057678,0.00430948999208853);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.49461793899536,0.00430951223324) rectangle (axis cs:2.54081439971924,0.00430951223324);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.54081439971924,0) rectangle (axis cs:2.58701109886169,0);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.58701086044312,0.00430948999208853) rectangle (axis cs:2.63320755958557,0.00430948999208853);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.63320779800415,0) rectangle (axis cs:2.67940425872803,0);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.67940425872803,0) rectangle (axis cs:2.72560095787048,0);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.7256007194519,0.00861897998417706) rectangle (axis cs:2.77179741859436,0.00861897998417706);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.77179765701294,0.00430951223324) rectangle (axis cs:2.81799411773682,0.00430951223324);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.81799411773682,0) rectangle (axis cs:2.86419081687927,0);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.86419081687927,0) rectangle (axis cs:2.91038727760315,0);
\draw[draw=none,fill=color15,line width=1pt] (axis cs:2.91038703918457,0) rectangle (axis cs:2.95658373832703,0);
\addplot [line width=1.0pt, color0]
table {%
0 0
1e-06 2.85370412983737
0.0469308885197715 2.85370412983737
0.0469308885197715 2.92143444937465
0.093860777039543 2.92143444937465
0.093860777039543 2.11318596956312
0.140790665559315 2.11318596956312
0.140790665559315 2.67308994440463
0.187720554079086 2.67308994440463
0.187720554079086 2.00481745830347
0.234650442598858 2.00481745830347
0.234650442598858 2.21703984131449
0.281580331118629 2.21703984131449
0.281580331118629 1.07013904868901
0.328510219638401 1.07013904868901
0.328510219638401 1.83323398214236
0.375440108158172 1.83323398214236
0.375440108158172 0.69084925928025
0.422369996677944 0.69084925928025
0.422369996677944 0.424443335766951
0.469299885197715 0.424443335766951
0.469299885197715 0.316074824507304
0.516229773717487 0.316074824507304
0.516229773717487 0.257375048204063
0.563159662237258 0.257375048204063
0.563159662237258 0.225767877438136
0.61008955075703 0.225767877438136
0.61008955075703 0.198675475806645
0.657019439276801 0.198675475806645
0.657019439276801 0.171583586852983
0.703949327796573 0.171583586852983
0.703949327796573 0.15803731030074
0.750879216316344 0.15803731030074
0.750879216316344 0.139976084011644
0.797809104836116 0.139976084011644
0.797809104836116 0.126429848240592
0.844738993355887 0.126429848240592
0.844738993355887 0.112883938719068
0.891668881875659 0.112883938719068
0.891668881875659 0.103853089626201
0.93859877039543 0.103853089626201
0.93859877039543 0.0993378660727798
0.985528658915202 0.0993378660727798
0.985528658915202 0.0857916827346876
1.03245854743497 0.0857916827346876
1.03245854743497 0.0812764358777289
1.07938843595474 0.0812764358777289
1.07938843595474 0.0722457207802035
1.12631832447452 0.0722457207802035
1.12631832447452 0.063215005682678
1.17324821299429 0.063215005682678
1.17324821299429 0.0541841507641068
1.22017810151406 0.0541841507641068
1.22017810151406 0.0496689330363899
1.26710799003383 0.0496689330363899
1.26710799003383 0.0451535754876272
1.3140378785536 0.0451535754876272
1.3140378785536 0.0406382179388645
1.36096776707337 0.0406382179388645
1.36096776707337 0.0361227671760712
1.40789765559315 0.0361227671760712
1.40789765559315 0.0361228603901017
1.45482754411292 0.0361228603901017
1.45482754411292 0.031607502841339
1.50175743263269 0.031607502841339
1.50175743263269 0.0270921452925763
1.54868732115246 0.0270921452925763
1.54868732115246 0.0270920753820534
1.59561720967223 0.0270920753820534
1.59561720967223 0.0225767877438136
1.642547098192 0.0225767877438136
1.642547098192 0.0225767877438136
1.68947698671177 0.0225767877438136
1.68947698671177 0.0225767877438136
1.73640687523155 0.0225767877438136
1.73640687523155 0.0180613835880356
1.78333676375132 0.0180613835880356
1.78333676375132 0.0180614301950509
1.83026665227109 0.0180614301950509
1.83026665227109 0.0180614301950509
1.87719654079086 0.0180614301950509
1.87719654079086 0.0180614301950509
1.92412642931063 0.0180614301950509
1.92412642931063 0.0135460376910267
1.9710563178304 0.0135460376910267
1.9710563178304 0.0135460726462882
2.01798620635017 0.0135460726462882
2.01798620635018 0.00903069179401781
2.06491609486995 0.00903069179401781
2.06491609486995 0.01354610760173
2.11184598338972 0.01354610760173
2.11184598338972 0.00903069179401781
2.15877587190949 0.00903069179401781
2.15877587190949 0.00903073840115333
2.20570576042926 0.00903073840115333
2.20570576042926 0.00903069179401781
2.25263564894903 0.00903069179401781
2.25263564894903 0.00903069179401781
2.2995655374688 0.00903069179401781
2.2995655374688 0.00903073840115333
2.34649542598858 0.00903073840115333
2.34649542598858 0.0045153458970089
2.39342531450835 0.0045153458970089
2.39342531450835 0.00903069179401781
2.44035520302812 0.00903069179401781
2.44035520302812 0.00451536920057667
2.48728509154789 0.00451536920057667
2.48728509154789 0.0045153458970089
2.53421498006766 0.0045153458970089
2.53421498006766 0.00451536920057667
2.58114486858743 0.00451536920057667
2.58114486858743 0.0045153458970089
2.6280747571072 0.0045153458970089
2.6280747571072 0.0045153458970089
2.67500464562698 0.0045153458970089
2.67500464562698 0
2.72193453414675 0
2.72193453414675 0.0045153458970089
2.76886442266652 0.0045153458970089
2.76886442266652 0
2.81579431118629 0
2.81579431118629 0.00451536920057667
2.86272419970606 0.00451536920057667
2.86272419970606 0
2.90965408822583 0
2.90965408822583 0
2.95658397674561 0
2.95658397674561 0.0045153458970089
3.00351386526538 0.0045153458970089
};
\addlegendentry{Target distribution}
\end{axis}


\end{tikzpicture}


==> sample_1_lines.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[height=5cm,width=8cm,
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Activation value},
xmajorgrids,
xmin=-0.0543979287147522, xmax=1.1423565030098,
xtick style={color=white!15!black},
y grid style={white!80!black},
title={(c)},
ylabel={Act. index},
ymajorgrids,
ymin=0, ymax=448,
ytick style={color=white!15!black}
]
\addplot [semithick, color0]
table {%
0 0
0 0
};
\addlegendentry{Value before correction}
\addplot [semithick, color0, forget plot]
table {%
0 0
0 4
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 8
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 12
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 16
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 20
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 24
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 28
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 32
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 36
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 40
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 44
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 48
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 52
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 56
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 60
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 64
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 68
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 72
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 76
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 80
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 84
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 88
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 92
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 96
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 100
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 104
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 108
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 112
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 116
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 120
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 124
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 128
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 132
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 136
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 140
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 144
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 148
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 152
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 156
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 160
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 164
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 168
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 172
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 176
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 180
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 184
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 188
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 192
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 196
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 200
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 204
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 208
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 212
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 216
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 220
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 224
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 228
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 232
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 236
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 240
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 244
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 248
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 252
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 256
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0 260
};
\addplot [semithick, color0, forget plot]
table {%
0.00568293314427137 0
0.00568293314427137 264
};
\addplot [semithick, color0, forget plot]
table {%
0.0224845912307501 0
0.0224845912307501 268
};
\addplot [semithick, color0, forget plot]
table {%
0.0452930293977261 0
0.0452930293977261 272
};
\addplot [semithick, color0, forget plot]
table {%
0.0489794686436653 0
0.0489794686436653 276
};
\addplot [semithick, color0, forget plot]
table {%
0.0679133087396622 0
0.0679133087396622 280
};
\addplot [semithick, color0, forget plot]
table {%
0.0885261595249176 0
0.0885261595249176 284
};
\addplot [semithick, color0, forget plot]
table {%
0.101355887949467 0
0.101355887949467 288
};
\addplot [semithick, color0, forget plot]
table {%
0.111563846468925 0
0.111563846468925 292
};
\addplot [semithick, color0, forget plot]
table {%
0.139340162277222 0
0.139340162277222 296
};
\addplot [semithick, color0, forget plot]
table {%
0.142852813005447 0
0.142852813005447 300
};
\addplot [semithick, color0, forget plot]
table {%
0.162766247987747 0
0.162766247987747 304
};
\addplot [semithick, color0, forget plot]
table {%
0.16853004693985 0
0.16853004693985 308
};
\addplot [semithick, color0, forget plot]
table {%
0.169871762394905 0
0.169871762394905 312
};
\addplot [semithick, color0, forget plot]
table {%
0.182476714253426 0
0.182476714253426 316
};
\addplot [semithick, color0, forget plot]
table {%
0.185414001345634 0
0.185414001345634 320
};
\addplot [semithick, color0, forget plot]
table {%
0.196482256054878 0
0.196482256054878 324
};
\addplot [semithick, color0, forget plot]
table {%
0.210576415061951 0
0.210576415061951 328
};
\addplot [semithick, color0, forget plot]
table {%
0.227962747216225 0
0.227962747216225 332
};
\addplot [semithick, color0, forget plot]
table {%
0.242058634757996 0
0.242058634757996 336
};
\addplot [semithick, color0, forget plot]
table {%
0.248060017824173 0
0.248060017824173 340
};
\addplot [semithick, color0, forget plot]
table {%
0.250120788812637 0
0.250120788812637 344
};
\addplot [semithick, color0, forget plot]
table {%
0.257897257804871 0
0.257897257804871 348
};
\addplot [semithick, color0, forget plot]
table {%
0.268912345170975 0
0.268912345170975 352
};
\addplot [semithick, color0, forget plot]
table {%
0.313861697912216 0
0.313861697912216 356
};
\addplot [semithick, color0, forget plot]
table {%
0.325284659862518 0
0.325284659862518 360
};
\addplot [semithick, color0, forget plot]
table {%
0.334820806980133 0
0.334820806980133 364
};
\addplot [semithick, color0, forget plot]
table {%
0.358761310577393 0
0.358761310577393 368
};
\addplot [semithick, color0, forget plot]
table {%
0.395474821329117 0
0.395474821329117 372
};
\addplot [semithick, color0, forget plot]
table {%
0.399864047765732 0
0.399864047765732 376
};
\addplot [semithick, color0, forget plot]
table {%
0.411536633968353 0
0.411536633968353 380
};
\addplot [semithick, color0, forget plot]
table {%
0.434562027454376 0
0.434562027454376 384
};
\addplot [semithick, color0, forget plot]
table {%
0.474490433931351 0
0.474490433931351 388
};
\addplot [semithick, color0, forget plot]
table {%
0.493834108114243 0
0.493834108114243 392
};
\addplot [semithick, color0, forget plot]
table {%
0.503998816013336 0
0.503998816013336 396
};
\addplot [semithick, color0, forget plot]
table {%
0.527628242969513 0
0.527628242969513 400
};
\addplot [semithick, color0, forget plot]
table {%
0.547658741474152 0
0.547658741474152 404
};
\addplot [semithick, color0, forget plot]
table {%
0.56784451007843 0
0.56784451007843 408
};
\addplot [semithick, color0, forget plot]
table {%
0.618986189365387 0
0.618986189365387 412
};
\addplot [semithick, color0, forget plot]
table {%
0.655500113964081 0
0.655500113964081 416
};
\addplot [semithick, color0, forget plot]
table {%
0.668525636196136 0
0.668525636196136 420
};
\addplot [semithick, color0, forget plot]
table {%
0.729026317596436 0
0.729026317596436 424
};
\addplot [semithick, color0, forget plot]
table {%
0.768113255500793 0
0.768113255500793 428
};
\addplot [semithick, color0, forget plot]
table {%
0.803517401218414 0
0.803517401218414 432
};
\addplot [semithick, color0, forget plot]
table {%
0.820964574813843 0
0.820964574813843 436
};
\addplot [semithick, color0, forget plot]
table {%
0.903437554836273 0
0.903437554836273 440
};
\addplot [semithick, color0, forget plot]
table {%
1.08795857429504 0
1.08795857429504 444
};
\addplot [semithick, color1]
table {%
0 0
0 0
};
\addlegendentry{Value after correction}
\addplot [semithick, color1, forget plot]
table {%
0 0
0 4
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 8
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 12
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 16
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 20
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 24
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 28
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 32
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 36
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 40
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 44
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 48
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 52
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 56
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 60
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 64
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 68
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 72
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 76
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 80
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 84
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 88
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 92
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 96
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 100
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 104
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 108
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 112
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 116
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 120
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 124
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 128
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 132
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 136
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 140
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 144
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 148
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 152
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 156
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 160
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 164
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 168
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 172
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 176
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 180
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 184
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 188
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 192
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 196
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 200
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 204
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 208
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 212
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 216
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 220
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 224
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 228
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 232
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 236
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 240
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 244
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 248
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 252
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 256
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0 260
};
\addplot [semithick, color1, forget plot]
table {%
0.0205036289989948 0
0.0205036289989948 264
};
\addplot [semithick, color1, forget plot]
table {%
0.0294880252331495 0
0.0294880252331495 268
};
\addplot [semithick, color1, forget plot]
table {%
0.0423225536942482 0
0.0423225536942482 272
};
\addplot [semithick, color1, forget plot]
table {%
0.0445015765726566 0
0.0445015765726566 276
};
\addplot [semithick, color1, forget plot]
table {%
0.0548631176352501 0
0.0548631176352501 280
};
\addplot [semithick, color1, forget plot]
table {%
0.067893460392952 0
0.067893460392952 284
};
\addplot [semithick, color1, forget plot]
table {%
0.0781098678708076 0
0.0781098678708076 288
};
\addplot [semithick, color1, forget plot]
table {%
0.0873370543122292 0
0.0873370543122292 292
};
\addplot [semithick, color1, forget plot]
table {%
0.109933242201805 0
0.109933242201805 296
};
\addplot [semithick, color1, forget plot]
table {%
0.111987613141537 0
0.111987613141537 300
};
\addplot [semithick, color1, forget plot]
table {%
0.123418301343918 0
0.123418301343918 304
};
\addplot [semithick, color1, forget plot]
table {%
0.128994956612587 0
0.128994956612587 308
};
\addplot [semithick, color1, forget plot]
table {%
0.130900382995605 0
0.130900382995605 312
};
\addplot [semithick, color1, forget plot]
table {%
0.140563398599625 0
0.140563398599625 316
};
\addplot [semithick, color1, forget plot]
table {%
0.142105877399445 0
0.142105877399445 320
};
\addplot [semithick, color1, forget plot]
table {%
0.150570422410965 0
0.150570422410965 324
};
\addplot [semithick, color1, forget plot]
table {%
0.176659852266312 0
0.176659852266312 328
};
\addplot [semithick, color1, forget plot]
table {%
0.190622165799141 0
0.190622165799141 332
};
\addplot [semithick, color1, forget plot]
table {%
0.196282416582108 0
0.196282416582108 336
};
\addplot [semithick, color1, forget plot]
table {%
0.198470324277878 0
0.198470324277878 340
};
\addplot [semithick, color1, forget plot]
table {%
0.199223205447197 0
0.199223205447197 344
};
\addplot [semithick, color1, forget plot]
table {%
0.202154695987701 0
0.202154695987701 348
};
\addplot [semithick, color1, forget plot]
table {%
0.21186263859272 0
0.21186263859272 352
};
\addplot [semithick, color1, forget plot]
table {%
0.25151789188385 0
0.25151789188385 356
};
\addplot [semithick, color1, forget plot]
table {%
0.264346599578857 0
0.264346599578857 360
};
\addplot [semithick, color1, forget plot]
table {%
0.277024269104004 0
0.277024269104004 364
};
\addplot [semithick, color1, forget plot]
table {%
0.287957161664963 0
0.287957161664963 368
};
\addplot [semithick, color1, forget plot]
table {%
0.304224848747253 0
0.304224848747253 372
};
\addplot [semithick, color1, forget plot]
table {%
0.307260990142822 0
0.307260990142822 376
};
\addplot [semithick, color1, forget plot]
table {%
0.31604927778244 0
0.31604927778244 380
};
\addplot [semithick, color1, forget plot]
table {%
0.333189815282822 0
0.333189815282822 384
};
\addplot [semithick, color1, forget plot]
table {%
0.353454440832138 0
0.353454440832138 388
};
\addplot [semithick, color1, forget plot]
table {%
0.367616713047028 0
0.367616713047028 392
};
\addplot [semithick, color1, forget plot]
table {%
0.382187187671661 0
0.382187187671661 396
};
\addplot [semithick, color1, forget plot]
table {%
0.401067346334457 0
0.401067346334457 400
};
\addplot [semithick, color1, forget plot]
table {%
0.418904393911362 0
0.418904393911362 404
};
\addplot [semithick, color1, forget plot]
table {%
0.430417001247406 0
0.430417001247406 408
};
\addplot [semithick, color1, forget plot]
table {%
0.460503727197647 0
0.460503727197647 412
};
\addplot [semithick, color1, forget plot]
table {%
0.496996939182281 0
0.496996939182281 416
};
\addplot [semithick, color1, forget plot]
table {%
0.516606509685516 0
0.516606509685516 420
};
\addplot [semithick, color1, forget plot]
table {%
0.581597030162811 0
0.581597030162811 424
};
\addplot [semithick, color1, forget plot]
table {%
0.62432062625885 0
0.62432062625885 428
};
\addplot [semithick, color1, forget plot]
table {%
0.668927669525146 0
0.668927669525146 432
};
\addplot [semithick, color1, forget plot]
table {%
0.692853808403015 0
0.692853808403015 436
};
\addplot [semithick, color1, forget plot]
table {%
0.803952991962433 0
0.803952991962433 440
};
\addplot [semithick, color1, forget plot]
table {%
1.03591823577881 0
1.03591823577881 444
};
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=30}]
table {%
0.00568293314427137 264
0.0205036289989948 264
};
\addlegendentry{Increasing value}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
0.0679133087396622 280
0.0548631176352501 280
};
\addlegendentry{Decreasing value}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.0885261595249176 284
0.067893460392952 284
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.101355887949467 288
0.0781098678708076 288
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.111563846468925 292
0.0873370543122292 292
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.139340162277222 296
0.109933242201805 296
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.142852813005447 300
0.111987613141537 300
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.162766247987747 304
0.123418301343918 304
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.16853004693985 308
0.128994956612587 308
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.169871762394905 312
0.130900382995605 312
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.182476714253426 316
0.140563398599625 316
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.185414001345634 320
0.142105877399445 320
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.196482256054878 324
0.150570422410965 324
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.210576415061951 328
0.176659852266312 328
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.227962747216225 332
0.190622165799141 332
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.242058634757996 336
0.196282416582108 336
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.248060017824173 340
0.198470324277878 340
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.250120788812637 344
0.199223205447197 344
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.257897257804871 348
0.202154695987701 348
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.268912345170975 352
0.21186263859272 352
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.313861697912216 356
0.25151789188385 356
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.325284659862518 360
0.264346599578857 360
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.334820806980133 364
0.277024269104004 364
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.358761310577393 368
0.287957161664963 368
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.395474821329117 372
0.304224848747253 372
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.399864047765732 376
0.307260990142822 376
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.411536633968353 380
0.31604927778244 380
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.434562027454376 384
0.333189815282822 384
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.474490433931351 388
0.353454440832138 388
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.493834108114243 392
0.367616713047028 392
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.503998816013336 396
0.382187187671661 396
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.527628242969513 400
0.401067346334457 400
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.547658741474152 404
0.418904393911362 404
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.56784451007843 408
0.430417001247406 408
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.618986189365387 412
0.460503727197647 412
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.655500113964081 416
0.496996939182281 416
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.668525636196136 420
0.516606509685516 420
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.729026317596436 424
0.581597030162811 424
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.768113255500793 428
0.62432062625885 428
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.803517401218414 432
0.668927669525146 432
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.820964574813843 436
0.692853808403015 436
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
0.903437554836273 440
0.803952991962433 440
};
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=3, mark options={solid,rotate=90}, forget plot]
table {%
1.08795857429504 444
1.03591823577881 444
};
\end{axis}

\end{tikzpicture}


==> sparsity.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[height=5cm,width=8cm,
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8,font=\small, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.25, xmax=5.25,
xlabel={Severity},
ylabel={Accuracy},
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorgrids,
ymin=0.565607895898191, ymax=0.916971076554374,
ytick style={color=white!15!black}
]
\path [draw=color0, semithick]
(axis cs:0,0.899900019168854)
--(axis cs:0,0.899900019168854);

\path [draw=color0, semithick]
(axis cs:1,0.829878951373853)
--(axis cs:1,0.829878951373853);

\path [draw=color0, semithick]
(axis cs:2,0.783384210185001)
--(axis cs:2,0.783384210185001);

\path [draw=color0, semithick]
(axis cs:3,0.738147368556575)
--(axis cs:3,0.738147368556575);

\path [draw=color0, semithick]
(axis cs:4,0.678110530501918)
--(axis cs:4,0.678110530501918);

\path [draw=color0, semithick]
(axis cs:5,0.581578949564382)
--(axis cs:5,0.581578949564382);

\path [draw=color1, semithick]
(axis cs:0,0.901000022888184)
--(axis cs:0,0.901000022888184);

\path [draw=color1, semithick]
(axis cs:1,0.840047362603639)
--(axis cs:1,0.840047362603639);

\path [draw=color1, semithick]
(axis cs:2,0.795668423175812)
--(axis cs:2,0.795668423175812);

\path [draw=color1, semithick]
(axis cs:3,0.751615787807264)
--(axis cs:3,0.751615787807264);

\path [draw=color1, semithick]
(axis cs:4,0.693294729057111)
--(axis cs:4,0.693294729057111);

\path [draw=color1, semithick]
(axis cs:5,0.599642112066871)
--(axis cs:5,0.599642112066871);
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 0.899900019168854
1 0.829878951373853
2 0.783384210185001
3 0.738147368556575
4 0.678110530501918
5 0.581578949564382
};
%\addlegendentry{bn-lamb-1.0-0.25-severity}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 0.901000022888184
1 0.840047362603639
2 0.795668423175812
3 0.751615787807264
4 0.693294729057111
5 0.599642112066871
};
\addlegendentry{BN (c) without sparsity term}
\addlegendentry{BN (c) with sparsity term}
\addplot [semithick, color0, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.899900019168854
1 0.829878951373853
2 0.783384210185001
3 0.738147368556575
4 0.678110530501918
5 0.581578949564382
};
%\addlegendentry{bn-lamb-1.0-0.25-severity}
\addplot [semithick, color0, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.899900019168854
1 0.829878951373853
2 0.783384210185001
3 0.738147368556575
4 0.678110530501918
5 0.581578949564382
};
%\addlegendentry{bn-lamb-1.0-0.25-severity}
\addplot [semithick, color1, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.901000022888184
1 0.840047362603639
2 0.795668423175812
3 0.751615787807264
4 0.693294729057111
5 0.599642112066871
};
%\addlegendentry{bn-lamb-1.0-0.25-severity}
\addplot [semithick, color1, mark=+, mark size=5, mark options={solid}, only marks]
table {%
0 0.901000022888184
1 0.840047362603639
2 0.795668423175812
3 0.751615787807264
4 0.693294729057111
5 0.599642112066871
};
%\addlegendentry{bn-lamb-1.0-0.25-severity}

\end{axis}

\end{tikzpicture}

